A Comparison of Word2Vec, HMM2Vec, and PCA2Vec for Malware Classification

Word embeddings are often used in natural language processing as a means to quantify relationships between words. More generally, these same word embedding techniques can be used to quantify relationships between features. In this paper, we first consider multiple different word embedding techniques within the context of malware classification. We use hidden Markov models to obtain embedding vectors in an approach that we refer to as HMM2Vec, and we generate vector embeddings based on principal component analysis. We also consider the popular neural network based word embedding technique known as Word2Vec. In each case, we derive feature embeddings based on opcode sequences for malware samples from a variety of different families. We show that we can obtain better classification accuracy based on these feature embeddings, as compared to HMM experiments that directly use the opcode sequences, and serve to establish a baseline. These results show that word embeddings can be a useful feature engineering step in the field of malware analysis.

==> figures/HMM/KNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
%\begin{tikzpicture}[scale=0.375,every node/.style={scale=1.25}]
\begin{tikzpicture}[scale=0.4]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.98
 1  0 0.00
 2  0 0.00
 3  0 0.00
 4  0 0.01
 5  0 0.01
 6  0 0.00
 0  1 0.00
 1  1 0.94
 2  1 0.01
 3  1 0.00
 4  1 0.03
 5  1 0.02
 6  1 0.00
 0  2 0.00
 1  2 0.01
 2  2 0.95
 3  2 0.01
 4  2 0.00
 5  2 0.03
 6  2 0.00
 0  3 0.00
 1  3 0.01
 2  3 0.01
 3  3 0.86
 4  3 0.02
 5  3 0.10
 6  3 0.00
 0  4 0.00
 1  4 0.01
 2  4 0.01
 3  4 0.03
 4  4 0.90
 5  4 0.04
 6  4 0.01
 0  5 0.01
 1  5 0.02
 2  5 0.02
 3  5 0.05
 4  5 0.00
 5  5 0.90
 6  5 0.00
 0  6 0.00
 1  6 0.00
 2  6 0.01
 3  6 0.01
 4  6 0.01
 5  6 0.00
 6  6 0.97
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/HMM/MLP.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
%\begin{tikzpicture}[scale=0.375,every node/.style={scale=1.25}]
\begin{tikzpicture}[scale=0.4]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.98
 1  0 0.01
 2  0 0.00
 3  0 0.00
 4  0 0.01
 5  0 0.00
 6  0 0.00
 0  1 0.00
 1  1 0.89
 2  1 0.01
 3  1 0.03
 4  1 0.05
 5  1 0.01
 6  1 0.01
 0  2 0.00
 1  2 0.00
 2  2 0.95
 3  2 0.02
 4  2 0.02
 5  2 0.01
 6  2 0.00
 0  3 0.00
 1  3 0.00
 2  3 0.01
 3  3 0.87
 4  3 0.02
 5  3 0.08
 6  3 0.02
 0  4 0.01
 1  4 0.00
 2  4 0.02
 3  4 0.04
 4  4 0.91
 5  4 0.02
 6  4 0.00
 0  5 0.00
 1  5 0.01
 2  5 0.03
 3  5 0.08
 4  5 0.04
 5  5 0.84
 6  5 0.00
 0  6 0.01
 1  6 0.01
 2  6 0.00
 3  6 0.01
 4  6 0.00
 5  6 0.00
 6  6 0.97
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/HMM/RF.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
%\begin{tikzpicture}[scale=0.375,every node/.style={scale=1.25}]
\begin{tikzpicture}[scale=0.4]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.98
 1  0 0.00
 2  0 0.01
 3  0 0.00
 4  0 0.00
 5  0 0.01
 6  0 0.00
 0  1 0.00
 1  1 0.92
 2  1 0.01
 3  1 0.01
 4  1 0.03
 5  1 0.03
 6  1 0.00
 0  2 0.00
 1  2 0.00
 2  2 0.95
 3  2 0.01
 4  2 0.01
 5  2 0.03
 6  2 0.00
 0  3 0.00
 1  3 0.00
 2  3 0.01
 3  3 0.86
 4  3 0.01
 5  3 0.12
 6  3 0.00
 0  4 0.01
 1  4 0.00
 2  4 0.01
 3  4 0.04
 4  4 0.91
 5  4 0.03
 6  4 0.00
 0  5 0.00
 1  5 0.01
 2  5 0.01
 3  5 0.03
 4  5 0.02
 5  5 0.93
 6  5 0.00
 0  6 0.00
 1  6 0.00
 2  6 0.00
 3  6 0.01
 4  6 0.00
 5  6 0.02
 6  6 0.97
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/HMM/SVM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
%\begin{tikzpicture}[scale=0.375,every node/.style={scale=1.25}]
\begin{tikzpicture}[scale=0.4]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.97
 1  0 0.00
 2  0 0.01
 3  0 0.01
 4  0 0.01
 5  0 0.00
 6  0 0.00
 0  1 0.00
 1  1 0.87
 2  1 0.01
 3  1 0.03
 4  1 0.04
 5  1 0.04
 6  1 0.01
 0  2 0.00
 1  2 0.01
 2  2 0.93
 3  2 0.01
 4  2 0.02
 5  2 0.03
 6  2 0.00
 0  3 0.00
 1  3 0.01
 2  3 0.01
 3  3 0.82
 4  3 0.04
 5  3 0.12
 6  3 0.00
 0  4 0.01
 1  4 0.02
 2  4 0.02
 3  4 0.05
 4  4 0.86
 5  4 0.03
 6  4 0.01
 0  5 0.01
 1  5 0.01
 2  5 0.02
 3  5 0.07
 4  5 0.03
 5  5 0.86
 6  5 0.00
 0  6 0.00
 1  6 0.01
 2  6 0.01
 3  6 0.02
 4  6 0.01
 5  6 0.02
 6  6 0.93
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/HMM_No_random_no_swap.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.93
 1  0 0.00
 2  0 0.00
 3  0 0.01
 4  0 0.03
 5  0 0.00
 6  0 0.03
 0  1 0.00
 1  1 0.77
 2  1 0.05
 3  1 0.03
 4  1 0.05
 5  1 0.08
 6  1 0.02
 0  2 0.00
 1  2 0.05
 2  2 0.73
 3  2 0.04
 4  2 0.08
 5  2 0.09
 6  2 0.00
 0  3 0.01
 1  3 0.02
 2  3 0.03
 3  3 0.60
 4  3 0.13
 5  3 0.15
 6  3 0.06
 0  4 0.01
 1  4 0.03
 2  4 0.02
 3  4 0.06
 4  4 0.79
 5  4 0.09
 6  4 0.00
 0  5 0.01
 1  5 0.04
 2  5 0.02
 3  5 0.06
 4  5 0.04
 5  5 0.82
 6  5 0.01
 0  6 0.00
 1  6 0.01
 2  6 0.01
 3  6 0.01
 4  6 0.05
 5  6 0.01
 6  6 0.91
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/HMM_Random_Restarts.tex <==
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 1.00
 1  0 0.00
 2  0 0.00
 3  0 0.00
 4  0 0.00
 5  0 0.00
 6  0 0.00
 0  1 0.01
 1  1 0.89
 2  1 0.01
 3  1 0.02
 4  1 0.01
 5  1 0.06
 6  1 0.00
 0  2 0.00
 1  2 0.01
 2  2 0.90
 3  2 0.00
 4  2 0.03
 5  2 0.05
 6  2 0.01
 0  3 0.00
 1  3 0.00
 2  3 0.01
 3  3 0.81
 4  3 0.00
 5  3 0.18
 6  3 0.00
 0  4 0.00
 1  4 0.01
 2  4 0.02
 3  4 0.01
 4  4 0.86
 5  4 0.10
 6  4 0.00
 0  5 0.00
 1  5 0.06
 2  5 0.01
 3  5 0.00
 4  5 0.03
 5  5 0.90
 6  5 0.00
 0  6 0.00
 1  6 0.01
 2  6 0.04
 3  6 0.00
 4  6 0.01
 5  6 0.00
 6  6 0.94
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/HMM_Swap_and_B_matrix.tex <==
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.94
 1  0 0.00
 2  0 0.00
 3  0 0.00
 4  0 0.03
 5  0 0.00
 6  0 0.03
 0  1 0.01
 1  1 0.72
 2  1 0.04
 3  1 0.05
 4  1 0.10
 5  1 0.04
 6  1 0.04
 0  2 0.00
 1  2 0.02
 2  2 0.74
 3  2 0.01
 4  2 0.06
 5  2 0.16
 6  2 0.01
 0  3 0.00
 1  3 0.05
 2  3 0.04
 3  3 0.67
 4  3 0.11
 5  3 0.13
 6  3 0.00
 0  4 0.01
 1  4 0.02
 2  4 0.02
 3  4 0.06
 4  4 0.86
 5  4 0.03
 6  4 0.00
 0  5 0.01
 1  5 0.01
 2  5 0.00
 3  5 0.06
 4  5 0.10
 5  5 0.81
 6  5 0.01
 0  6 0.00
 1  6 0.00
 2  6 0.04
 3  6 0.03
 4  6 0.03
 5  6 0.00
 6  6 0.90
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/P2V/KNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.4]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.98
 1  0 0.00
 2  0 0.01
 3  0 0.00
 4  0 0.00
 5  0 0.01
 6  0 0.00
 0  1 0.00
 1  1 0.81
 2  1 0.04
 3  1 0.07
 4  1 0.03
 5  1 0.05
 6  1 0.00
 0  2 0.00
 1  2 0.01
 2  2 0.81
 3  2 0.05
 4  2 0.06
 5  2 0.07
 6  2 0.00
 0  3 0.00
 1  3 0.02
 2  3 0.05
 3  3 0.68
 4  3 0.04
 5  3 0.20
 6  3 0.01
 0  4 0.01
 1  4 0.00
 2  4 0.05
 3  4 0.05
 4  4 0.84
 5  4 0.05
 6  4 0.00
 0  5 0.00
 1  5 0.03
 2  5 0.02
 3  5 0.05
 4  5 0.01
 5  5 0.89
 6  5 0.00
 0  6 0.00
 1  6 0.02
 2  6 0.02
 3  6 0.00
 4  6 0.04
 5  6 0.04
 6  6 0.88
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/P2V/MLP.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.4]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.95
 1  0 0.01
 2  0 0.02
 3  0 0.02
 4  0 0.00
 5  0 0.00
 6  0 0.00
 0  1 0.01
 1  1 0.80
 2  1 0.01
 3  1 0.08
 4  1 0.04
 5  1 0.05
 6  1 0.01
 0  2 0.01
 1  2 0.08
 2  2 0.75
 3  2 0.07
 4  2 0.04
 5  2 0.04
 6  2 0.01
 0  3 0.01
 1  3 0.08
 2  3 0.11
 3  3 0.68
 4  3 0.02
 5  3 0.07
 6  3 0.03
 0  4 0.01
 1  4 0.02
 2  4 0.07
 3  4 0.06
 4  4 0.74
 5  4 0.08
 6  4 0.02
 0  5 0.01
 1  5 0.05
 2  5 0.05
 3  5 0.07
 4  5 0.04
 5  5 0.73
 6  5 0.05
 0  6 0.01
 1  6 0.01
 2  6 0.04
 3  6 0.05
 4  6 0.04
 5  6 0.03
 6  6 0.82
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/P2V/RF.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.4]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.98
 1  0 0.00
 2  0 0.00
 3  0 0.02
 4  0 0.00
 5  0 0.00
 6  0 0.00
 0  1 0.00
 1  1 0.86
 2  1 0.06
 3  1 0.04
 4  1 0.01
 5  1 0.01
 6  1 0.02
 0  2 0.00
 1  2 0.01
 2  2 0.90
 3  2 0.04
 4  2 0.04
 5  2 0.01
 6  2 0.00
 0  3 0.00
 1  3 0.01
 2  3 0.10
 3  3 0.81
 4  3 0.03
 5  3 0.03
 6  3 0.02
 0  4 0.00
 1  4 0.01
 2  4 0.06
 3  4 0.06
 4  4 0.85
 5  4 0.02
 6  4 0.00
 0  5 0.00
 1  5 0.00
 2  5 0.06
 3  5 0.02
 4  5 0.02
 5  5 0.88
 6  5 0.02
 0  6 0.00
 1  6 0.02
 2  6 0.03
 3  6 0.01
 4  6 0.02
 5  6 0.02
 6  6 0.90
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/P2V/SVM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.4]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.97
 1  0 0.00
 2  0 0.01
 3  0 0.02
 4  0 0.00
 5  0 0.00
 6  0 0.00
 0  1 0.00
 1  1 0.71
 2  1 0.03
 3  1 0.14
 4  1 0.03
 5  1 0.08
 6  1 0.01
 0  2 0.02
 1  2 0.04
 2  2 0.64
 3  2 0.15
 4  2 0.05
 5  2 0.06
 6  2 0.04
 0  3 0.00
 1  3 0.06
 2  3 0.05
 3  3 0.82
 4  3 0.03
 5  3 0.04
 6  3 0.00
 0  4 0.00
 1  4 0.00
 2  4 0.04
 3  4 0.12
 4  4 0.78
 5  4 0.03
 6  4 0.03
 0  5 0.01
 1  5 0.05
 2  5 0.04
 3  5 0.37
 4  5 0.03
 5  5 0.48
 6  5 0.02
 0  6 0.01
 1  6 0.02
 2  6 0.01
 3  6 0.02
 4  6 0.02
 5  6 0.01
 6  6 0.91
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/PCA2Vec.tex <==
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.96
 1  0 0.00
 2  0 0.03
 3  0 0.01
 4  0 0.00
 5  0 0.00
 6  0 0.00
 0  1 0.00
 1  1 0.69
 2  1 0.07
 3  1 0.05
 4  1 0.03
 5  1 0.14
 6  1 0.02
 0  2 0.00
 1  2 0.05
 2  2 0.70
 3  2 0.04
 4  2 0.08
 5  2 0.11
 6  2 0.02
 0  3 0.00
 1  3 0.01
 2  3 0.07
 3  3 0.61
 4  3 0.06
 5  3 0.22
 6  3 0.03
 0  4 0.00
 1  4 0.02
 2  4 0.08
 3  4 0.08
 4  4 0.75
 5  4 0.06
 6  4 0.01
 0  5 0.00
 1  5 0.00
 2  5 0.05
 3  5 0.04
 4  5 0.06
 5  5 0.85
 6  5 0.00
 0  6 0.00
 1  6 0.03
 2  6 0.10
 3  6 0.01
 4  6 0.07
 5  6 0.02
 6  6 0.77
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/RF_overfit.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.6]
\begin{axis}[no markers,smooth,
		   width=0.8\textwidth,
		   height=0.8\textwidth,
%		   /pgf/number format/1000 sep={},
%   	           symbolic x coords={1, 3, 5, 7, 9, 11, 13, 15, 17, 19, 21, 23, 25, 27, 29, 31, 33, 35, 37, 39, 41, 
%	           43, 45, 47, 49, 51, 53, 55, 57, 59, 61, 63, 65, 67, 69, 71, 73, 75, 77, 79, 81, 83, 85, 87, 89, 
%	           91, 93, 95, 97, 99, 101, 103, 105, 107, 109, 111, 113, 115, 117, 119, 121, 123, 125, 127, 
%	           129, 131, 133, 135, 137, 139, 141, 143, 145, 147, 149},
	 	   x tick label style={
%		   	rotate=90,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2
		    },
                    xmin=0,xmax=30,
                    ymin=0.0,ymax=0.82,
                    legend pos=north east,
                    legend cell align={left},
                    xtick={2,4,6,8,10,12,14,16,18,20,22,24,26,28},
                    ytick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
                    xlabel={Depth of tree},
                    ylabel={Misclassification rate}] 
\addplot[color=red,thick] coordinates { % baseline HMM
(1, 0.73)
(2, 0.52)
(3, 0.45)
(4, 0.37)
(5, 0.32)
(6, 0.28)
(7, 0.18)
(8, 0.16)
(9, 0.13)
(10, 0.13)
(11, 0.11)
(12, 0.11)
(13, 0.1)
(14, 0.1)
(15, 0.1)
(16, 0.1)
(17, 0.09)
(18, 0.09)
(19, 0.09)
(20, 0.09)
(21, 0.09)
(22, 0.09)
(23, 0.09)
(24, 0.09)
(25, 0.09)
(26, 0.09)
(27, 0.09)
(28, 0.09)
(29, 0.09)
};
\addplot[color=blue,thick] coordinates { % HMM2Vec
(1, 0.4)
(2, 0.32)
(3, 0.24)
(4, 0.16)
(5, 0.13)
(6, 0.1)
(7, 0.09)
(8, 0.08)
(9, 0.08)
(10, 0.07)
(11, 0.07)
(12, 0.07)
(13, 0.07)
(14, 0.07)
(15, 0.06)
(16, 0.07)
(17, 0.06)
(18, 0.07)
(19, 0.07)
(20, 0.07)
(21, 0.06)
(22, 0.06)
(23, 0.07)
(24, 0.06)
(25, 0.06)
(26, 0.06)
(27, 0.07)
(28, 0.07)
(29, 0.06)
};
\addplot[color=black,thick] coordinates { % Word2Vec
(1, 0.62)
(2, 0.48)
(3, 0.38)
(4, 0.32)
(5, 0.25)
(6, 0.22)
(7, 0.18)
(8, 0.15)
(9, 0.13)
(10, 0.12)
(11, 0.1)
(12, 0.09)
(13, 0.08)
(14, 0.08)
(15, 0.07)
(16, 0.07)
(17, 0.06)
(18, 0.06)
(19, 0.07)
(20, 0.06)
(21, 0.06)
(22, 0.06)
(23, 0.06)
(24, 0.06)
(25, 0.06)
(26, 0.06)
(27, 0.06)
(28, 0.06)
(29, 0.06)
};
\legend{Baseline HMM, HMM2Vec, Word2Vec}
\end{axis}
\end{tikzpicture}


==> figures/W2V/KNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.4]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.98
 1  0 0.00
 2  0 0.00
 3  0 0.01
 4  0 0.00
 5  0 0.01
 6  0 0.00
 0  1 0.00
 1  1 0.90
 2  1 0.01
 3  1 0.02
 4  1 0.05
 5  1 0.01
 6  1 0.01
 0  2 0.01
 1  2 0.01
 2  2 0.95
 3  2 0.00
 4  2 0.02
 5  2 0.01
 6  2 0.00
 0  3 0.00
 1  3 0.01
 2  3 0.00
 3  3 0.88
 4  3 0.02
 5  3 0.08
 6  3 0.01
 0  4 0.00
 1  4 0.02
 2  4 0.01
 3  4 0.03
 4  4 0.91
 5  4 0.03
 6  4 0.00
 0  5 0.01
 1  5 0.00
 2  5 0.00
 3  5 0.02
 4  5 0.01
 5  5 0.95
 6  5 0.01
 0  6 0.00
 1  6 0.02
 2  6 0.00
 3  6 0.01
 4  6 0.00
 5  6 0.01
 6  6 0.96
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/W2V/MLP.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.4]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.98
 1  0 0.00
 2  0 0.01
 3  0 0.00
 4  0 0.00
 5  0 0.01
 6  0 0.00
 0  1 0.00
 1  1 0.91
 2  1 0.02
 3  1 0.02
 4  1 0.02
 5  1 0.01
 6  1 0.02
 0  2 0.00
 1  2 0.02
 2  2 0.94
 3  2 0.01
 4  2 0.01
 5  2 0.01
 6  2 0.01
 0  3 0.00
 1  3 0.02
 2  3 0.03
 3  3 0.83
 4  3 0.03
 5  3 0.08
 6  3 0.01
 0  4 0.00
 1  4 0.03
 2  4 0.04
 3  4 0.05
 4  4 0.86
 5  4 0.01
 6  4 0.01
 0  5 0.01
 1  5 0.01
 2  5 0.01
 3  5 0.04
 4  5 0.01
 5  5 0.90
 6  5 0.02
 0  6 0.01
 1  6 0.01
 2  6 0.01
 3  6 0.01
 4  6 0.00
 5  6 0.01
 6  6 0.95
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/W2V/RF.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.4]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.98
 1  0 0.00
 2  0 0.00
 3  0 0.01
 4  0 0.00
 5  0 0.01
 6  0 0.00
 0  1 0.00
 1  1 0.91
 2  1 0.02
 3  1 0.03
 4  1 0.03
 5  1 0.00
 6  1 0.01
 0  2 0.00
 1  2 0.01
 2  2 0.96
 3  2 0.00
 4  2 0.02
 5  2 0.00
 6  2 0.01
 0  3 0.00
 1  3 0.02
 2  3 0.02
 3  3 0.91
 4  3 0.02
 5  3 0.03
 6  3 0.00
 0  4 0.00
 1  4 0.02
 2  4 0.03
 3  4 0.03
 4  4 0.90
 5  4 0.02
 6  4 0.00
 0  5 0.00
 1  5 0.01
 2  5 0.02
 3  5 0.03
 4  5 0.02
 5  5 0.91
 6  5 0.01
 0  6 0.00
 1  6 0.01
 2  6 0.02
 3  6 0.00
 4  6 0.00
 5  6 0.00
 6  6 0.97
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/W2V/SVM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.4]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=2}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.97
 1  0 0.00
 2  0 0.00
 3  0 0.01
 4  0 0.01
 5  0 0.01
 6  0 0.00
 0  1 0.00
 1  1 0.90
 2  1 0.01
 3  1 0.03
 4  1 0.03
 5  1 0.02
 6  1 0.01
 0  2 0.01
 1  2 0.01
 2  2 0.94
 3  2 0.00
 4  2 0.02
 5  2 0.01
 6  2 0.01
 0  3 0.00
 1  3 0.03
 2  3 0.03
 3  3 0.77
 4  3 0.03
 5  3 0.14
 6  3 0.00
 0  4 0.00
 1  4 0.02
 2  4 0.02
 3  4 0.05
 4  4 0.88
 5  4 0.02
 6  4 0.01
 0  5 0.00
 1  5 0.02
 2  5 0.02
 3  5 0.04
 4  5 0.04
 5  5 0.88
 6  5 0.00
 0  6 0.00
 1  6 0.03
 2  6 0.01
 3  6 0.01
 4  6 0.01
 5  6 0.00
 6  6 0.94
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/Word2Vec.tex <==
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.98
 1  0 0.00
 2  0 0.00
 3  0 0.00
 4  0 0.01
 5  0 0.00
 6  0 0.01
 0  1 0.00
 1  1 0.87
 2  1 0.03
 3  1 0.03
 4  1 0.05
 5  1 0.02
 6  1 0.00
 0  2 0.00
 1  2 0.01
 2  2 0.93
 3  2 0.02
 4  2 0.03
 5  2 0.01
 6  2 0.00
 0  3 0.01
 1  3 0.01
 2  3 0.02
 3  3 0.84
 4  3 0.04
 5  3 0.08
 6  3 0.00
 0  4 0.00
 1  4 0.03
 2  4 0.02
 3  4 0.03
 4  4 0.84
 5  4 0.07
 6  4 0.01
 0  5 0.00
 1  5 0.01
 2  5 0.01
 3  5 0.06
 4  5 0.01
 5  5 0.90
 6  5 0.01
 0  6 0.01
 1  6 0.01
 2  6 0.02
 3  6 0.01
 4  6 0.00
 5  6 0.00
 6  6 0.95
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/conf_exp2.tex <==
%\begin{tikzpicture}[scale=0.4]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%colorbar/width=2.5mm,
        width=18cm,
        height=18cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Adialer.C,Agent.FYI,Allaple.A,Allaple.L,Alueron.gen!J,Autorun.K,C2LOP.P,C2LOP.gen!g,Dialplatform.B,Dontovo.A,Fakerean,Instantaccess,Lolyda.AA1,Lolyda.AA2,Lolyda.AA3,Lolyda.AT,Malex.gen!J,Obfuscator.AD,Rbot!gen,Skintrim.N,Swizzor.gen!E,Swizzor.gen!I,VB.AT,Wintrim.BX,Yuner.A},
        xtick={0,...,25},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={Adialer.C,Agent.FYI,Allaple.A,Allaple.L,Alueron.gen!J,Autorun.K,C2LOP.P,C2LOP.gen!g,Dialplatform.B,Dontovo.A,Fakerean,Instantaccess,Lolyda.AA1,Lolyda.AA2,Lolyda.AA3,Lolyda.AT,Malex.gen!J,Obfuscator.AD,Rbot!gen,Skintrim.N,Swizzor.gen!E,Swizzor.gen!I,VB.AT,Wintrim.BX,Yuner.A},
        ytick={0,...,25},
        ytick style={draw=none},
        enlargelimits=false,
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        legend style={font=\footnotesize},
        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=25,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 1.00
 1  0 0.00
 2  0 0.00
 3  0 0.00
 4  0 0.00
 5  0 0.00
 6  0 0.00
 7  0 0.00
 8  0 0.00
 9  0 0.00
10  0 0.00
11  0 0.00
12  0 0.00
13  0 0.00
14  0 0.00
15  0 0.00
16  0 0.00
17  0 0.00
18  0 0.00
19  0 0.00
20  0 0.00
21  0 0.00
22  0 0.00
23  0 0.00
24  0 0.00
 0  1 0.00
 1  1 1.00
 2  1 0.00
 3  1 0.00
 4  1 0.00
 5  1 0.00
 6  1 0.00
 7  1 0.00
 8  1 0.00
 9  1 0.00
10  1 0.00
11  1 0.00
12  1 0.00
13  1 0.00
14  1 0.00
15  1 0.00
16  1 0.00
17  1 0.00
18  1 0.00
19  1 0.00
20  1 0.00
21  1 0.00
22  1 0.00
23  1 0.00
24  1 0.00
 0  2 0.00
 1  2 0.00
 2  2 1.00
 3  2 0.00
 4  2 0.00
 5  2 0.00
 6  2 0.00
 7  2 0.00
 8  2 0.00
 9  2 0.00
10  2 0.00
11  2 0.00
12  2 0.00
13  2 0.00
14  2 0.00
15  2 0.00
16  2 0.00
17  2 0.00
18  2 0.00
19  2 0.00
20  2 0.00
21  2 0.00
22  2 0.00
23  2 0.00
24  2 0.00
 0  3 0.00
 1  3 0.00
 2  3 0.00
 3  3 1.00
 4  3 0.00
 5  3 0.00
 6  3 0.00
 7  3 0.00
 8  3 0.00
 9  3 0.00
10  3 0.00
11  3 0.00
12  3 0.00
13  3 0.00
14  3 0.00
15  3 0.00
16  3 0.00
17  3 0.00
18  3 0.00
19  3 0.00
20  3 0.00
21  3 0.00
22  3 0.00
23  3 0.00
24  3 0.00
 0  4 0.00
 1  4 0.00
 2  4 0.00
 3  4 0.00
 4  4 0.89
 5  4 0.00
 6  4 0.00
 7  4 0.00
 8  4 0.00
 9  4 0.00
10  4 0.00
11  4 0.00
12  4 0.00
13  4 0.00
14  4 0.00
15  4 0.00
16  4 0.00
17  4 0.11
18  4 0.00
19  4 0.00
20  4 0.00
21  4 0.00
22  4 0.00
23  4 0.00
24  4 0.00
 0  5 0.00
 1  5 0.00
 2  5 0.00
 3  5 0.00
 4  5 0.00
 5  5 0.00
 6  5 0.00
 7  5 0.00
 8  5 0.00
 9  5 0.00
10  5 0.00
11  5 0.00
12  5 0.00
13  5 0.00
14  5 0.00
15  5 0.00
16  5 0.00
17  5 0.00
18  5 0.00
19  5 0.00
20  5 0.00
21  5 0.00
22  5 0.00
23  5 0.00
24  5 1.00
 0  6 0.00
 1  6 0.00
 2  6 0.00
 3  6 0.00
 4  6 0.00
 5  6 0.00
 6  6 0.62
 7  6 0.38
 8  6 0.00
 9  6 0.00
10  6 0.00
11  6 0.00
12  6 0.00
13  6 0.00
14  6 0.00
15  6 0.00
16  6 0.00
17  6 0.00
18  6 0.00
19  6 0.00
20  6 0.00
21  6 0.00
22  6 0.00
23  6 0.00
24  6 0.00
 0  7 0.00
 1  7 0.00
 2  7 0.00
 3  7 0.00
 4  7 0.00
 5  7 0.00
 6  7 0.00
 7  7 0.79
 8  7 0.00
 9  7 0.00
10  7 0.00
11  7 0.00
12  7 0.00
13  7 0.00
14  7 0.00
15  7 0.00
16  7 0.00
17  7 0.00
18  7 0.00
19  7 0.00
20  7 0.16
21  7 0.05
22  7 0.00
23  7 0.00
24  7 0.00
 0  8 0.00
 1  8 0.00
 2  8 0.00
 3  8 0.00
 4  8 0.00
 5  8 0.00
 6  8 0.00
 7  8 0.00
 8  8 1.00
 9  8 0.00
10  8 0.00
11  8 0.00
12  8 0.00
13  8 0.00
14  8 0.00
15  8 0.00
16  8 0.00
17  8 0.00
18  8 0.00
19  8 0.00
20  8 0.00
21  8 0.00
22  8 0.00
23  8 0.00
24  8 0.00
 0  9 0.00
 1  9 0.00
 2  9 0.00
 3  9 0.00
 4  9 0.00
 5  9 0.00
 6  9 0.00
 7  9 0.00
 8  9 0.00
 9  9 1.00
10  9 0.00
11  9 0.00
12  9 0.00
13  9 0.00
14  9 0.00
15  9 0.00
16  9 0.00
17  9 0.00
18  9 0.00
19  9 0.00
20  9 0.00
21  9 0.00
22  9 0.00
23  9 0.00
24  9 0.00
 0 10 0.00
 1 10 0.00
 2 10 0.00
 3 10 0.00
 4 10 0.00
 5 10 0.00
 6 10 0.00
 7 10 0.00
 8 10 0.00
 9 10 0.00
10 10 1.00
11 10 0.00
12 10 0.00
13 10 0.00
14 10 0.00
15 10 0.00
16 10 0.00
17 10 0.00
18 10 0.00
19 10 0.00
20 10 0.00
21 10 0.00
22 10 0.00
23 10 0.00
24 10 0.00
 0 11 0.00
 1 11 0.00
 2 11 0.00
 3 11 0.00
 4 11 0.00
 5 11 0.00
 6 11 0.00
 7 11 0.00
 8 11 0.00
 9 11 0.00
10 11 0.00
11 11 1.00
12 11 0.00
13 11 0.00
14 11 0.00
15 11 0.00
16 11 0.00
17 11 0.00
18 11 0.00
19 11 0.00
20 11 0.00
21 11 0.00
22 11 0.00
23 11 0.00
24 11 0.00
 0 12 0.00
 1 12 0.00
 2 12 0.00
 3 12 0.00
 4 12 0.00
 5 12 0.00
 6 12 0.00
 7 12 0.00
 8 12 0.00
 9 12 0.00
10 12 0.00
11 12 0.00
12 12 1.00
13 12 0.00
14 12 0.00
15 12 0.00
16 12 0.00
17 12 0.00
18 12 0.00
19 12 0.00
20 12 0.00
21 12 0.00
22 12 0.00
23 12 0.00
24 12 0.00
 0 13 0.00
 1 13 0.00
 2 13 0.00
 3 13 0.00
 4 13 0.00
 5 13 0.00
 6 13 0.00
 7 13 0.00
 8 13 0.00
 9 13 0.00
10 13 0.00
11 13 0.00
12 13 0.00
13 13 1.00
14 13 0.00
15 13 0.00
16 13 0.00
17 13 0.00
18 13 0.00
19 13 0.00
20 13 0.00
21 13 0.00
22 13 0.00
23 13 0.00
24 13 0.00
 0 14 0.00
 1 14 0.00
 2 14 0.00
 3 14 0.00
 4 14 0.00
 5 14 0.00
 6 14 0.00
 7 14 0.00
 8 14 0.00
 9 14 0.00
10 14 0.00
11 14 0.00
12 14 0.00
13 14 0.00
14 14 0.82
15 14 0.00
16 14 0.00
17 14 0.00
18 14 0.00
19 14 0.00
20 14 0.00
21 14 0.00
22 14 0.18
23 14 0.00
24 14 0.00
 0 15 0.00
 1 15 0.00
 2 15 0.00
 3 15 0.00
 4 15 0.00
 5 15 0.00
 6 15 0.00
 7 15 0.00
 8 15 0.00
 9 15 0.00
10 15 0.00
11 15 0.00
12 15 0.00
13 15 0.00
14 15 0.00
15 15 0.93
16 15 0.00
17 15 0.00
18 15 0.07
19 15 0.00
20 15 0.00
21 15 0.00
22 15 0.00
23 15 0.00
24 15 0.00
 0 16 0.00
 1 16 0.00
 2 16 0.00
 3 16 0.00
 4 16 0.00
 5 16 0.00
 6 16 0.00
 7 16 0.00
 8 16 0.00
 9 16 0.00
10 16 0.00
11 16 0.00
12 16 0.00
13 16 0.08
14 16 0.00
15 16 0.00
16 16 0.92
17 16 0.00
18 16 0.00
19 16 0.00
20 16 0.00
21 16 0.00
22 16 0.00
23 16 0.00
24 16 0.00
 0 17 0.00
 1 17 0.00
 2 17 0.00
 3 17 0.00
 4 17 0.00
 5 17 0.00
 6 17 0.00
 7 17 0.00
 8 17 0.00
 9 17 0.00
10 17 0.00
11 17 0.00
12 17 0.00
13 17 0.00
14 17 0.00
15 17 0.00
16 17 0.00
17 17 1.00
18 17 0.00
19 17 0.00
20 17 0.00
21 17 0.00
22 17 0.00
23 17 0.00
24 17 0.00
 0 18 0.00
 1 18 0.00
 2 18 0.00
 3 18 0.00
 4 18 0.00
 5 18 0.00
 6 18 0.00
 7 18 0.00
 8 18 0.00
 9 18 0.00
10 18 0.00
11 18 0.00
12 18 0.00
13 18 0.00
14 18 0.00
15 18 0.00
16 18 0.00
17 18 0.00
18 18 0.93
19 18 0.00
20 18 0.00
21 18 0.07
22 18 0.00
23 18 0.00
24 18 0.00
 0 19 0.00
 1 19 0.00
 2 19 0.00
 3 19 0.00
 4 19 0.00
 5 19 0.00
 6 19 0.00
 7 19 0.00
 8 19 0.00
 9 19 0.00
10 19 0.00
11 19 0.00
12 19 0.00
13 19 0.00
14 19 0.00
15 19 0.00
16 19 0.00
17 19 0.00
18 19 0.00
19 19 1.00
20 19 0.00
21 19 0.00
22 19 0.00
23 19 0.00
24 19 0.00
 0 20 0.00
 1 20 0.00
 2 20 0.00
 3 20 0.00
 4 20 0.00
 5 20 0.00
 6 20 0.00
 7 20 0.00
 8 20 0.00
 9 20 0.00
10 20 0.00
11 20 0.00
12 20 0.00
13 20 0.00
14 20 0.00
15 20 0.00
16 20 0.00
17 20 0.00
18 20 0.00
19 20 0.00
20 20 0.83
21 20 0.17
22 20 0.00
23 20 0.00
24 20 0.00
 0 21 0.00
 1 21 0.00
 2 21 0.00
 3 21 0.00
 4 21 0.00
 5 21 0.00
 6 21 0.00
 7 21 0.00
 8 21 0.00
 9 21 0.00
10 21 0.00
11 21 0.00
12 21 0.00
13 21 0.00
14 21 0.00
15 21 0.00
16 21 0.00
17 21 0.00
18 21 0.00
19 21 0.00
20 21 0.42
21 21 0.58
22 21 0.00
23 21 0.00
24 21 0.00
 0 22 0.00
 1 22 0.00
 2 22 0.00
 3 22 0.00
 4 22 0.00
 5 22 0.00
 6 22 0.00
 7 22 0.00
 8 22 0.00
 9 22 0.00
10 22 0.00
11 22 0.00
12 22 0.00
13 22 0.00
14 22 0.00
15 22 0.00
16 22 0.00
17 22 0.00
18 22 0.00
19 22 0.00
20 22 0.00
21 22 0.00
22 22 1.00
23 22 0.00
24 22 0.00
 0 23 0.00
 1 23 0.00
 2 23 0.00
 3 23 0.00
 4 23 0.00
 5 23 0.00
 6 23 0.12
 7 23 0.00
 8 23 0.00
 9 23 0.00
10 23 0.00
11 23 0.00
12 23 0.00
13 23 0.00
14 23 0.00
15 23 0.00
16 23 0.00
17 23 0.00
18 23 0.00
19 23 0.00
20 23 0.00
21 23 0.00
22 23 0.00
23 23 0.88
24 23 0.00
 0 24 0.00
 1 24 0.00
 2 24 0.00
 3 24 0.00
 4 24 0.00
 5 24 0.00
 6 24 0.00
 7 24 0.00
 8 24 0.00
 9 24 0.00
10 24 0.00
11 24 0.00
12 24 0.00
13 24 0.00
14 24 0.00
15 24 0.00
16 24 0.00
17 24 0.00
18 24 0.00
19 24 0.00
20 24 0.00
21 24 0.00
22 24 0.00
23 24 0.00
24 24 1.00
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/figAN.tex <==
\begin{tikzpicture}[thick]
%    \node[draw,circle,xshift=2.2cm,minimum size=10mm,outer sep=0] (big) {};
%    \node[draw,circle,minimum size=10mm,outer sep=0] (big) {$T$};
    \draw[color=blue,thick] (2,2) circle (0.5cm);
    \node at (2, 2)   {$T$};
%
    \node at (-2.375, 0)   {$X_2$};
    \draw[blue] (-2,0) -- (0,0);
    \draw[->,blue] (0,0) -- (1.65,1.65); 
    \node at (-1, 0.25)   {$w_2$};
%
    \node at (-2.375, 4)   {$X_0$};
    \draw[blue] (-2,4) -- (0,4);
    \draw[->,blue] (0,4) -- (1.65,2.35);
    \node at (-1, 4.25)   {$w_0$};
%
    \node at (-2.375, 2)   {$X_1$};
    \draw[->,blue] (-2,2) -- (1.5,2.00);
    \node at (-1, 2.25)   {$w_1$};
%
    \draw[->,red,thick] (2.5,2) -- (4.5,2);
    \node at (4.8, 2)   {$Y$};
%    \node(2,2) {$T$};
%    \node[draw,circle,minimum size=2mm,outer sep=0] (small) {};
%    \draw (tangent cs:node=small,point={(big.south)},solution=2) -- (tangent cs:node=big,point={(small.south)});
%    \draw (tangent cs:node=small,point={(big.north)},solution=1) -- (tangent cs:node=big,point={(small.north)},solution=2);
\end{tikzpicture}


==> figures/figAN_cal.tex <==
\begin{tikzpicture}[thick]
%    \node[draw,circle,xshift=2.2cm,minimum size=10mm,outer sep=0] (big) {};
%    \node[draw,circle,minimum size=10mm,outer sep=0] (big) {$T$};
    \draw (2,2) circle (0.5cm);
    \node at (2, 2)   {$\cal T$};
%
    \node at (-2.375, 0)   {$X_2$};
    \draw (-2,0) -- (0,0);
    \draw[->] (0,0) -- (1.65,1.65); 
    \node at (-1, 0.25)   {$w_2$};
%
    \node at (-2.375, 4)   {$X_0$};
    \draw (-2,4) -- (0,4);
    \draw[->] (0,4) -- (1.65,2.35);
    \node at (-1, 4.25)   {$w_0$};
%
    \node at (-2.375, 2)   {$X_1$};
    \draw[->] (-2,2) -- (1.5,2.00);
    \node at (-1, 2.25)   {$w_1$};
%
    \draw[->] (2.5,2) -- (4.5,2);
    \node at (4.8, 2)   {$Y$};
%    \node(2,2) {$T$};
%    \node[draw,circle,minimum size=2mm,outer sep=0] (small) {};
%    \draw (tangent cs:node=small,point={(big.south)},solution=2) -- (tangent cs:node=big,point={(small.south)});
%    \draw (tangent cs:node=small,point={(big.north)},solution=1) -- (tangent cs:node=big,point={(small.north)},solution=2);
\end{tikzpicture}


==> figures/figMLP.tex <==
\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.95}]
    
    % circles
    \draw[thick,color=green] (3.0,8.5) circle (0.575);
    \draw[thick,color=green] (5.5,8.5) circle (0.575);

    % squares (top)
    \draw[thick,color=blue] (1.25,5.5) rectangle (2.25,6.5);
    \draw[thick,color=blue] (3.75,5.5) rectangle (4.75,6.5);
    \draw[thick,color=blue] (6.25,5.5) rectangle (7.25,6.5);
    
    % squares (bottom)
    \draw[thick,color=blue] (0.0,2.5) rectangle (1.0,3.5);
    \draw[thick,color=blue] (2.5,2.5) rectangle (3.5,3.5);
    \draw[thick,color=blue] (5.0,2.5) rectangle (6.0,3.5);
    \draw[thick,color=blue] (7.5,2.5) rectangle (8.5,3.5);
    
    % diamonds
    \draw[thick,color=red,rotate around={45:(1.75,0.5)}] (1.25,0.0) rectangle (2.25,1.0);
    \draw[thick,color=red,rotate around={45:(4.25,0.5)}] (3.75,0.0) rectangle (4.75,1.0);
    \draw[thick,color=red,rotate around={45:(6.75,0.5)}] (6.25,0.0) rectangle (7.25,1.0);

    % circle to square
    \draw[thick,color=green,->] (2.75,7.97) -- (1.55,6.52);
    \draw[thick,color=green,->] (3,7.92) -- (4.05,6.52);
    \draw[thick,color=green,->] (3.25,7.97) -- (6.55,6.54);
    
    \draw[thick,color=green,->] (5.25,7.97) -- (1.95,6.54);
    \draw[thick,color=green,->] (5.5,7.92) -- (4.45,6.52);
    \draw[thick,color=green,->] (5.75,7.97) -- (6.95,6.52);

    % square to diamond
    \draw[thick,color=blue,->] (0.3,2.5) -- (1.4,0.85);
    \draw[thick,color=blue,->] (0.5,2.5) -- (3.78,0.73);
    \draw[thick,color=blue,->] (0.7,2.5) -- (6.28,0.73);
    
    \draw[thick,color=blue,->] (2.8,2.5) -- (1.98,0.97);
    \draw[thick,color=blue,->] (3.0,2.5) -- (4.02,0.97);
    \draw[thick,color=blue,->] (3.2,2.5) -- (6.4,0.85);
    
    \draw[thick,color=blue,->] (5.3,2.5) -- (2.1,0.85);
    \draw[thick,color=blue,->] (5.5,2.5) -- (4.48,0.97);
    \draw[thick,color=blue,->] (5.7,2.5) -- (6.52,0.97);
    
    \draw[thick,color=blue,->] (7.8,2.5) -- (2.22,0.73);
    \draw[thick,color=blue,->] (8.0,2.5) -- (4.72,0.73);
    \draw[thick,color=blue,->] (8.2,2.5) -- (7.1,0.85);

    % square to square
    \draw[thick,color=blue,->] (1.45,5.5) -- (0.25,3.5);
    \draw[thick,color=blue,->] (1.65,5.5) -- (2.75,3.5);
    \draw[thick,color=blue,->] (1.85,5.5) -- (5.25,3.51);
    \draw[thick,color=blue,->] (2.05,5.5) -- (7.75,3.52);

    \draw[thick,color=blue,->] (3.95,5.5) -- (0.5,3.51);
    \draw[thick,color=blue,->] (4.15,5.5) -- (3.0,3.5);
    \draw[thick,color=blue,->] (4.35,5.5) -- (5.5,3.5);
    \draw[thick,color=blue,->] (4.55,5.5) -- (8.0,3.51);

    \draw[thick,color=blue,->] (6.45,5.5) -- (0.75,3.52);
    \draw[thick,color=blue,->] (6.65,5.5) -- (3.25,3.51);
    \draw[thick,color=blue,->] (6.85,5.5) -- (5.75,3.5);
    \draw[thick,color=blue,->] (7.05,5.5) -- (8.25,3.5);

    % output
    \draw[thick,color=red,->] (1.75,-0.2) -- (1.75,-1.2);
    \draw[thick,color=red,->] (4.25,-0.2) -- (4.25,-1.2);
    \draw[thick,color=red,->] (6.75,-0.2) -- (6.75,-1.2);

    % labels for circles
    \node at (3.0,8.5) {$X_0$};
    \node at (5.5,8.5) {$X_1$};

    % labels for squares (top)
    \node at (1.75,6.0) {$f_0$};
    \node at (4.25,6.0) {$f_0$};
    \node at (6.75,6.0) {$f_0$};

    % labels for squares (bottom)
    \node at (0.5,3.0) {$f_1$};
    \node at (3.0,3.0) {$f_1$};
    \node at (5.5,3.0) {$f_1$};
    \node at (8.0,3.0) {$f_1$};

    % labels for diamonds
    \node at (1.75,0.5) {$g$};
    \node at (4.25,0.5) {$g$};
    \node at (6.75,0.5) {$g$};

    % labels for output
    \node at (1.75,-1.65) {$Y_0$};
    \node at (4.25,-1.65) {$Y_1$};
    \node at (6.75,-1.65) {$Y_2$};
    
    % labels
    \node at (11.0,8.5) {Input layer};
    \node at (11.0,6.0) {1st hidden layer};
    \node at (11.0,3.0) {2nd hidden layer};
    \node at (11.0,0.5) {Output layer};
    \node at (11.0,-1.65) {Output};

\end{tikzpicture}


==> figures/figPlateau.tex <==
\begin{tikzpicture}[scale=0.6]
    \pgfplotsset{ticks=none}
    \begin{axis}[width=1.0\textwidth,height=1.0\textwidth,
    		      xmin=1.0,xmax=20.0,
                       ymin=0.0,ymax=8.0, legend pos=south east,
%                       xtick={0.0,5.0,10.0,15.0,20.0},
 %                      ytick={0.2,0.4,0.6,0.8,1.00},
                       x tick label style={
    			/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
    			fixed,
    			fixed zerofill,
    			precision=0},                       
                       xlabel={Amount of Training Data},ylabel={Performance},
                       y tick label style={
    			/pgf/number format/.cd,
    			fixed,
    			fixed zerofill,
    			precision=0}] 
%      \pgfplotsset{ticks=none}
%\addplot[color=blue, ultra thick,
\addplot[color=red,ultra thick,smooth,mark=none] coordinates {
(1,0.0)
(8,4.0)
(14,6.5)
(20,8.0)
};
\addlegendentry{Deep Learning}
%\addplot[color=blue,ultra thick,domain=1:20,samples=200]{log2(x)};
\addplot[color=blue,ultra thick,smooth,mark=none] coordinates {
(1,0.0)
(8,4.25)
(20,5.0)
};
\addlegendentry{Machine Learning}
\end{axis}
\end{tikzpicture}


==> figures/figXOR_a.tex <==
\begin{tikzpicture}[scale=0.285]
%    \pgfplotsset{ticks=none}
    \begin{axis}[width=1.0\textwidth,height=1.0\textwidth,
    		      xmin=-0.05,xmax=1.05,
                       ymin=-0.05,ymax=1.05, legend pos=outer north east,
                       xtick={0,1},
                       ytick={0,1},
                       label style={font=\Huge},
                       tick label style={font=\Huge},
                       legend style={nodes={scale=2, transform shape}},
                       x tick label style={
    			/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
    			fixed,
    			fixed zerofill,
    			precision=0},                       
                       xlabel={$X_0$},ylabel={$X_1$},
                       y tick label style={
    			/pgf/number format/.cd,
    			fixed,
    			fixed zerofill,
    			precision=0}] 
\addplot[color=blue,only marks,ultra thick,mark size=12pt,mark=x] coordinates {
(0,0)
};
%\addlegendentry{Class 1}
\addplot[color=red,only marks,ultra thick,mark size=8pt,mark=o] coordinates {
(0,1)
(1,0)
(1,1)
};
%\addlegendentry{Class 0}
\addplot[color=black,ultra thick,smooth,dashed,mark=none] coordinates {
(-0.02,0.75)
(0.75,-0.02)
};
\end{axis}
\end{tikzpicture}


==> figures/figXOR_b.tex <==
\begin{tikzpicture}[scale=0.285]
%    \pgfplotsset{ticks=none}
    \begin{axis}[width=1.0\textwidth,height=1.0\textwidth,
    		      xmin=-0.05,xmax=1.05,
                       ymin=-0.05,ymax=1.05, legend pos=outer north east,
                       xtick={0,1},
                       ytick={0,1},
                       label style={font=\Huge},
                       tick label style={font=\Huge},
                       legend style={nodes={scale=2, transform shape}},
                       x tick label style={
    			/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
    			fixed,
    			fixed zerofill,
    			precision=0},                       
                       xlabel={$X_0$},ylabel={$X_1$},
                       y tick label style={
    			/pgf/number format/.cd,
    			fixed,
    			fixed zerofill,
    			precision=0}] 
\addplot[color=blue,only marks,ultra thick,mark size=12pt,mark=x] coordinates {
(0,0)
(0,1)
(1,0)
};
%\addlegendentry{Class 1}
\addplot[color=red,only marks,ultra thick,mark size=8pt,mark=o] coordinates {
(1,1)
};
%\addlegendentry{Class 0}
\addplot[color=black,ultra thick,smooth,dashed,mark=none] coordinates {
(0.25,1.02)
(1.02,0.25)
};
\end{axis}
\end{tikzpicture}


==> figures/figXOR_c.tex <==
\begin{tikzpicture}[scale=0.285]
%    \pgfplotsset{ticks=none}
    \begin{axis}[width=1.0\textwidth,height=1.0\textwidth,
    		      xmin=-0.05,xmax=1.05,
                       ymin=-0.05,ymax=1.05, legend pos=outer north east,
                       xtick={0,1},
                       ytick={0,1},
                       label style={font=\Huge},
                       tick label style={font=\Huge},
                       legend style={nodes={scale=2, transform shape}},
                       x tick label style={
    			/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
    			fixed,
    			fixed zerofill,
    			precision=0},                       
                       xlabel={$X_0$},ylabel={$X_1$},
                       y tick label style={
    			/pgf/number format/.cd,
    			fixed,
    			fixed zerofill,
    			precision=0}] 
\addplot[color=blue,only marks,ultra thick,mark size=12pt,mark=x] coordinates {
(0,1)
(1,0)
};
%\addlegendentry{Class 1}
\addplot[color=red,only marks,ultra thick,mark size=8pt,mark=o] coordinates {
(0,0)
(1,1)
};
%\addlegendentry{Class 0}
%\addplot[color=black,ultra thick,smooth,dashed,mark=none] coordinates {
%(-0.2,0.85)
%(1.2,0.10)
%};
\end{axis}
\end{tikzpicture}


==> figures/fig_3d_h2v.tex <==
 \begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
view={64}{26},
%view={10}{26},
width=10cm,
height=8cm,
scale only axis,
xmin=1, xmax=16,
xtick={1,3,5,7,9,11,13,15},
xmajorgrids,
ymin=1, ymax=500,
ytick={1,100,200,300,400,500},
ymajorgrids,
zmin=0, zmax=0.8,
ztick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Max depth,
xlabel style={yshift=0.2cm,rotate=-35},
ylabel=Number of trees,
ylabel style={yshift=0.15cm,xshift=0.25cm,rotate=7},
zlabel=Misclassification rate,
zlabel style={xshift=0.1cm,yshift=-0.05cm},
x tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
y tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
z tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=2}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{

(1,1,0.74)
(1,6,0.52)
(1,11,0.48)
(1,16,0.45)
(1,21,0.43)
(1,26,0.47)
(1,31,0.42)
(1,36,0.43)
(1,41,0.41)
(1,46,0.42)
(1,51,0.43)
(1,56,0.41)
(1,61,0.4)
(1,66,0.4)
(1,71,0.41)
(1,76,0.41)
(1,81,0.41)
(1,86,0.41)
(1,91,0.41)
(1,96,0.39)
(1,101,0.39)
(1,106,0.4)
(1,111,0.38)
(1,116,0.39)
(1,121,0.41)
(1,126,0.41)
(1,131,0.41)
(1,136,0.4)
(1,141,0.41)
(1,146,0.39)
(1,151,0.42)
(1,156,0.4)
(1,161,0.39)
(1,166,0.38)
(1,171,0.39)
(1,176,0.4)
(1,181,0.4)
(1,186,0.39)
(1,191,0.4)
(1,196,0.4)
(1,201,0.39)
(1,206,0.39)
(1,211,0.4)
(1,216,0.39)
(1,221,0.39)
(1,226,0.39)
(1,231,0.39)
(1,236,0.38)
(1,241,0.4)
(1,246,0.4)
(1,251,0.39)
(1,256,0.38)
(1,261,0.39)
(1,266,0.4)
(1,271,0.4)
(1,276,0.39)
(1,281,0.38)
(1,286,0.39)
(1,291,0.4)
(1,296,0.39)
(1,301,0.39)
(1,306,0.39)
(1,311,0.39)
(1,316,0.38)
(1,321,0.4)
(1,326,0.38)
(1,331,0.4)
(1,336,0.39)
(1,341,0.39)
(1,346,0.38)
(1,351,0.39)
(1,356,0.4)
(1,361,0.4)
(1,366,0.39)
(1,371,0.39)
(1,376,0.4)
(1,381,0.4)
(1,386,0.39)
(1,391,0.39)
(1,396,0.41)
(1,401,0.39)
(1,406,0.39)
(1,411,0.39)
(1,416,0.38)
(1,421,0.39)
(1,426,0.4)
(1,431,0.39)
(1,436,0.38)
(1,441,0.38)
(1,446,0.4)
(1,451,0.39)
(1,456,0.38)
(1,461,0.38)
(1,466,0.39)
(1,471,0.39)
(1,476,0.39)
(1,481,0.39)
(1,486,0.39)
(1,491,0.39)
(1,496,0.4)

(2,1,0.6)
(2,6,0.39)
(2,11,0.36)
(2,16,0.36)
(2,21,0.33)
(2,26,0.34)
(2,31,0.33)
(2,36,0.33)
(2,41,0.33)
(2,46,0.32)
(2,51,0.32)
(2,56,0.32)
(2,61,0.32)
(2,66,0.32)
(2,71,0.3)
(2,76,0.32)
(2,81,0.32)
(2,86,0.31)
(2,91,0.32)
(2,96,0.32)
(2,101,0.32)
(2,106,0.32)
(2,111,0.32)
(2,116,0.32)
(2,121,0.32)
(2,126,0.3)
(2,131,0.32)
(2,136,0.32)
(2,141,0.31)
(2,146,0.32)
(2,151,0.32)
(2,156,0.32)
(2,161,0.32)
(2,166,0.32)
(2,171,0.31)
(2,176,0.31)
(2,181,0.31)
(2,186,0.32)
(2,191,0.31)
(2,196,0.32)
(2,201,0.32)
(2,206,0.31)
(2,211,0.32)
(2,216,0.31)
(2,221,0.32)
(2,226,0.33)
(2,231,0.32)
(2,236,0.32)
(2,241,0.32)
(2,246,0.31)
(2,251,0.3)
(2,256,0.31)
(2,261,0.32)
(2,266,0.31)
(2,271,0.32)
(2,276,0.31)
(2,281,0.31)
(2,286,0.31)
(2,291,0.31)
(2,296,0.32)
(2,301,0.31)
(2,306,0.31)
(2,311,0.31)
(2,316,0.31)
(2,321,0.31)
(2,326,0.32)
(2,331,0.31)
(2,336,0.31)
(2,341,0.31)
(2,346,0.31)
(2,351,0.31)
(2,356,0.31)
(2,361,0.32)
(2,366,0.32)
(2,371,0.31)
(2,376,0.31)
(2,381,0.32)
(2,386,0.3)
(2,391,0.32)
(2,396,0.31)
(2,401,0.32)
(2,406,0.31)
(2,411,0.31)
(2,416,0.31)
(2,421,0.31)
(2,426,0.31)
(2,431,0.31)
(2,436,0.32)
(2,441,0.31)
(2,446,0.31)
(2,451,0.31)
(2,456,0.32)
(2,461,0.32)
(2,466,0.31)
(2,471,0.31)
(2,476,0.32)
(2,481,0.31)
(2,486,0.32)
(2,491,0.31)
(2,496,0.31)

(3,1,0.46)
(3,6,0.32)
(3,11,0.29)
(3,16,0.28)
(3,21,0.26)
(3,26,0.26)
(3,31,0.25)
(3,36,0.26)
(3,41,0.26)
(3,46,0.26)
(3,51,0.25)
(3,56,0.24)
(3,61,0.24)
(3,66,0.25)
(3,71,0.25)
(3,76,0.25)
(3,81,0.25)
(3,86,0.25)
(3,91,0.25)
(3,96,0.24)
(3,101,0.25)
(3,106,0.25)
(3,111,0.24)
(3,116,0.24)
(3,121,0.25)
(3,126,0.24)
(3,131,0.24)
(3,136,0.25)
(3,141,0.24)
(3,146,0.24)
(3,151,0.24)
(3,156,0.25)
(3,161,0.24)
(3,166,0.24)
(3,171,0.24)
(3,176,0.25)
(3,181,0.24)
(3,186,0.25)
(3,191,0.24)
(3,196,0.24)
(3,201,0.25)
(3,206,0.24)
(3,211,0.24)
(3,216,0.25)
(3,221,0.24)
(3,226,0.24)
(3,231,0.24)
(3,236,0.24)
(3,241,0.24)
(3,246,0.24)
(3,251,0.24)
(3,256,0.24)
(3,261,0.24)
(3,266,0.25)
(3,271,0.24)
(3,276,0.24)
(3,281,0.24)
(3,286,0.24)
(3,291,0.24)
(3,296,0.24)
(3,301,0.24)
(3,306,0.24)
(3,311,0.24)
(3,316,0.24)
(3,321,0.24)
(3,326,0.24)
(3,331,0.24)
(3,336,0.24)
(3,341,0.24)
(3,346,0.24)
(3,351,0.24)
(3,356,0.25)
(3,361,0.24)
(3,366,0.24)
(3,371,0.24)
(3,376,0.24)
(3,381,0.24)
(3,386,0.24)
(3,391,0.24)
(3,396,0.24)
(3,401,0.24)
(3,406,0.24)
(3,411,0.24)
(3,416,0.24)
(3,421,0.24)
(3,426,0.24)
(3,431,0.24)
(3,436,0.24)
(3,441,0.24)
(3,446,0.24)
(3,451,0.24)
(3,456,0.24)
(3,461,0.24)
(3,466,0.24)
(3,471,0.24)
(3,476,0.24)
(3,481,0.24)
(3,486,0.24)
(3,491,0.24)
(3,496,0.24)

(4,1,0.37)
(4,6,0.23)
(4,11,0.2)
(4,16,0.2)
(4,21,0.2)
(4,26,0.18)
(4,31,0.19)
(4,36,0.18)
(4,41,0.18)
(4,46,0.17)
(4,51,0.18)
(4,56,0.18)
(4,61,0.18)
(4,66,0.17)
(4,71,0.17)
(4,76,0.17)
(4,81,0.17)
(4,86,0.18)
(4,91,0.17)
(4,96,0.17)
(4,101,0.17)
(4,106,0.17)
(4,111,0.17)
(4,116,0.17)
(4,121,0.17)
(4,126,0.17)
(4,131,0.17)
(4,136,0.16)
(4,141,0.17)
(4,146,0.17)
(4,151,0.17)
(4,156,0.16)
(4,161,0.17)
(4,166,0.17)
(4,171,0.17)
(4,176,0.17)
(4,181,0.17)
(4,186,0.17)
(4,191,0.16)
(4,196,0.17)
(4,201,0.16)
(4,206,0.16)
(4,211,0.16)
(4,216,0.16)
(4,221,0.17)
(4,226,0.17)
(4,231,0.17)
(4,236,0.16)
(4,241,0.17)
(4,246,0.17)
(4,251,0.16)
(4,256,0.17)
(4,261,0.16)
(4,266,0.16)
(4,271,0.17)
(4,276,0.17)
(4,281,0.16)
(4,286,0.16)
(4,291,0.16)
(4,296,0.16)
(4,301,0.17)
(4,306,0.16)
(4,311,0.16)
(4,316,0.16)
(4,321,0.17)
(4,326,0.17)
(4,331,0.16)
(4,336,0.17)
(4,341,0.17)
(4,346,0.16)
(4,351,0.17)
(4,356,0.16)
(4,361,0.16)
(4,366,0.16)
(4,371,0.16)
(4,376,0.17)
(4,381,0.16)
(4,386,0.16)
(4,391,0.17)
(4,396,0.16)
(4,401,0.16)
(4,406,0.16)
(4,411,0.17)
(4,416,0.16)
(4,421,0.16)
(4,426,0.17)
(4,431,0.16)
(4,436,0.16)
(4,441,0.16)
(4,446,0.17)
(4,451,0.16)
(4,456,0.17)
(4,461,0.16)
(4,466,0.16)
(4,471,0.16)
(4,476,0.16)
(4,481,0.16)
(4,486,0.17)
(4,491,0.16)
(4,496,0.17)

(5,1,0.29)
(5,6,0.18)
(5,11,0.16)
(5,16,0.15)
(5,21,0.14)
(5,26,0.14)
(5,31,0.14)
(5,36,0.13)
(5,41,0.13)
(5,46,0.13)
(5,51,0.14)
(5,56,0.13)
(5,61,0.13)
(5,66,0.13)
(5,71,0.13)
(5,76,0.13)
(5,81,0.13)
(5,86,0.13)
(5,91,0.13)
(5,96,0.13)
(5,101,0.13)
(5,106,0.13)
(5,111,0.13)
(5,116,0.13)
(5,121,0.13)
(5,126,0.13)
(5,131,0.13)
(5,136,0.13)
(5,141,0.13)
(5,146,0.13)
(5,151,0.13)
(5,156,0.13)
(5,161,0.13)
(5,166,0.13)
(5,171,0.13)
(5,176,0.13)
(5,181,0.13)
(5,186,0.13)
(5,191,0.13)
(5,196,0.13)
(5,201,0.13)
(5,206,0.13)
(5,211,0.13)
(5,216,0.13)
(5,221,0.13)
(5,226,0.13)
(5,231,0.13)
(5,236,0.13)
(5,241,0.13)
(5,246,0.13)
(5,251,0.12)
(5,256,0.13)
(5,261,0.13)
(5,266,0.13)
(5,271,0.12)
(5,276,0.13)
(5,281,0.13)
(5,286,0.13)
(5,291,0.13)
(5,296,0.13)
(5,301,0.13)
(5,306,0.13)
(5,311,0.13)
(5,316,0.13)
(5,321,0.13)
(5,326,0.13)
(5,331,0.12)
(5,336,0.13)
(5,341,0.13)
(5,346,0.13)
(5,351,0.13)
(5,356,0.13)
(5,361,0.12)
(5,366,0.13)
(5,371,0.13)
(5,376,0.13)
(5,381,0.13)
(5,386,0.13)
(5,391,0.13)
(5,396,0.13)
(5,401,0.13)
(5,406,0.13)
(5,411,0.13)
(5,416,0.13)
(5,421,0.13)
(5,426,0.13)
(5,431,0.13)
(5,436,0.13)
(5,441,0.13)
(5,446,0.13)
(5,451,0.13)
(5,456,0.13)
(5,461,0.13)
(5,466,0.13)
(5,471,0.13)
(5,476,0.13)
(5,481,0.13)
(5,486,0.13)
(5,491,0.13)
(5,496,0.13)

(6,1,0.24)
(6,6,0.14)
(6,11,0.12)
(6,16,0.12)
(6,21,0.11)
(6,26,0.11)
(6,31,0.11)
(6,36,0.11)
(6,41,0.11)
(6,46,0.11)
(6,51,0.11)
(6,56,0.11)
(6,61,0.11)
(6,66,0.11)
(6,71,0.11)
(6,76,0.1)
(6,81,0.11)
(6,86,0.1)
(6,91,0.1)
(6,96,0.11)
(6,101,0.1)
(6,106,0.1)
(6,111,0.1)
(6,116,0.1)
(6,121,0.1)
(6,126,0.1)
(6,131,0.1)
(6,136,0.1)
(6,141,0.1)
(6,146,0.1)
(6,151,0.1)
(6,156,0.1)
(6,161,0.1)
(6,166,0.1)
(6,171,0.1)
(6,176,0.1)
(6,181,0.1)
(6,186,0.1)
(6,191,0.1)
(6,196,0.1)
(6,201,0.1)
(6,206,0.1)
(6,211,0.1)
(6,216,0.1)
(6,221,0.1)
(6,226,0.1)
(6,231,0.1)
(6,236,0.1)
(6,241,0.1)
(6,246,0.1)
(6,251,0.1)
(6,256,0.1)
(6,261,0.1)
(6,266,0.1)
(6,271,0.1)
(6,276,0.1)
(6,281,0.1)
(6,286,0.1)
(6,291,0.1)
(6,296,0.1)
(6,301,0.1)
(6,306,0.1)
(6,311,0.1)
(6,316,0.1)
(6,321,0.1)
(6,326,0.1)
(6,331,0.1)
(6,336,0.1)
(6,341,0.1)
(6,346,0.1)
(6,351,0.1)
(6,356,0.1)
(6,361,0.1)
(6,366,0.1)
(6,371,0.1)
(6,376,0.1)
(6,381,0.1)
(6,386,0.1)
(6,391,0.1)
(6,396,0.1)
(6,401,0.1)
(6,406,0.1)
(6,411,0.1)
(6,416,0.1)
(6,421,0.1)
(6,426,0.1)
(6,431,0.1)
(6,436,0.1)
(6,441,0.1)
(6,446,0.1)
(6,451,0.1)
(6,456,0.1)
(6,461,0.1)
(6,466,0.1)
(6,471,0.1)
(6,476,0.1)
(6,481,0.1)
(6,486,0.1)
(6,491,0.1)
(6,496,0.1)

(7,1,0.2)
(7,6,0.12)
(7,11,0.1)
(7,16,0.1)
(7,21,0.1)
(7,26,0.1)
(7,31,0.1)
(7,36,0.09)
(7,41,0.09)
(7,46,0.09)
(7,51,0.09)
(7,56,0.09)
(7,61,0.09)
(7,66,0.09)
(7,71,0.09)
(7,76,0.09)
(7,81,0.09)
(7,86,0.09)
(7,91,0.09)
(7,96,0.09)
(7,101,0.09)
(7,106,0.09)
(7,111,0.09)
(7,116,0.09)
(7,121,0.09)
(7,126,0.09)
(7,131,0.09)
(7,136,0.09)
(7,141,0.09)
(7,146,0.09)
(7,151,0.09)
(7,156,0.09)
(7,161,0.09)
(7,166,0.09)
(7,171,0.09)
(7,176,0.09)
(7,181,0.09)
(7,186,0.09)
(7,191,0.09)
(7,196,0.09)
(7,201,0.09)
(7,206,0.09)
(7,211,0.09)
(7,216,0.09)
(7,221,0.09)
(7,226,0.09)
(7,231,0.09)
(7,236,0.09)
(7,241,0.09)
(7,246,0.09)
(7,251,0.09)
(7,256,0.09)
(7,261,0.09)
(7,266,0.09)
(7,271,0.09)
(7,276,0.09)
(7,281,0.09)
(7,286,0.09)
(7,291,0.09)
(7,296,0.09)
(7,301,0.09)
(7,306,0.09)
(7,311,0.09)
(7,316,0.09)
(7,321,0.09)
(7,326,0.09)
(7,331,0.09)
(7,336,0.09)
(7,341,0.09)
(7,346,0.09)
(7,351,0.09)
(7,356,0.09)
(7,361,0.09)
(7,366,0.09)
(7,371,0.09)
(7,376,0.09)
(7,381,0.09)
(7,386,0.09)
(7,391,0.09)
(7,396,0.09)
(7,401,0.09)
(7,406,0.09)
(7,411,0.09)
(7,416,0.09)
(7,421,0.09)
(7,426,0.09)
(7,431,0.09)
(7,436,0.09)
(7,441,0.09)
(7,446,0.09)
(7,451,0.09)
(7,456,0.09)
(7,461,0.09)
(7,466,0.09)
(7,471,0.09)
(7,476,0.09)
(7,481,0.09)
(7,486,0.09)
(7,491,0.09)
(7,496,0.09)

(8,1,0.18)
(8,6,0.1)
(8,11,0.1)
(8,16,0.09)
(8,21,0.09)
(8,26,0.09)
(8,31,0.09)
(8,36,0.09)
(8,41,0.08)
(8,46,0.08)
(8,51,0.08)
(8,56,0.09)
(8,61,0.08)
(8,66,0.09)
(8,71,0.09)
(8,76,0.09)
(8,81,0.08)
(8,86,0.08)
(8,91,0.09)
(8,96,0.08)
(8,101,0.08)
(8,106,0.09)
(8,111,0.08)
(8,116,0.08)
(8,121,0.08)
(8,126,0.08)
(8,131,0.08)
(8,136,0.08)
(8,141,0.08)
(8,146,0.08)
(8,151,0.08)
(8,156,0.08)
(8,161,0.08)
(8,166,0.08)
(8,171,0.08)
(8,176,0.08)
(8,181,0.08)
(8,186,0.08)
(8,191,0.08)
(8,196,0.08)
(8,201,0.08)
(8,206,0.08)
(8,211,0.08)
(8,216,0.08)
(8,221,0.08)
(8,226,0.08)
(8,231,0.08)
(8,236,0.08)
(8,241,0.08)
(8,246,0.08)
(8,251,0.08)
(8,256,0.08)
(8,261,0.08)
(8,266,0.08)
(8,271,0.08)
(8,276,0.08)
(8,281,0.08)
(8,286,0.08)
(8,291,0.08)
(8,296,0.08)
(8,301,0.08)
(8,306,0.08)
(8,311,0.08)
(8,316,0.08)
(8,321,0.08)
(8,326,0.08)
(8,331,0.08)
(8,336,0.08)
(8,341,0.08)
(8,346,0.08)
(8,351,0.08)
(8,356,0.08)
(8,361,0.08)
(8,366,0.08)
(8,371,0.08)
(8,376,0.08)
(8,381,0.08)
(8,386,0.08)
(8,391,0.08)
(8,396,0.08)
(8,401,0.08)
(8,406,0.08)
(8,411,0.08)
(8,416,0.08)
(8,421,0.08)
(8,426,0.08)
(8,431,0.08)
(8,436,0.08)
(8,441,0.08)
(8,446,0.08)
(8,451,0.08)
(8,456,0.08)
(8,461,0.08)
(8,466,0.08)
(8,471,0.08)
(8,476,0.08)
(8,481,0.08)
(8,486,0.08)
(8,491,0.08)
(8,496,0.08)

(9,1,0.16)
(9,6,0.1)
(9,11,0.09)
(9,16,0.08)
(9,21,0.08)
(9,26,0.08)
(9,31,0.08)
(9,36,0.08)
(9,41,0.08)
(9,46,0.08)
(9,51,0.08)
(9,56,0.08)
(9,61,0.08)
(9,66,0.08)
(9,71,0.08)
(9,76,0.08)
(9,81,0.08)
(9,86,0.08)
(9,91,0.08)
(9,96,0.08)
(9,101,0.08)
(9,106,0.08)
(9,111,0.08)
(9,116,0.08)
(9,121,0.08)
(9,126,0.08)
(9,131,0.08)
(9,136,0.08)
(9,141,0.08)
(9,146,0.08)
(9,151,0.08)
(9,156,0.08)
(9,161,0.08)
(9,166,0.08)
(9,171,0.08)
(9,176,0.08)
(9,181,0.08)
(9,186,0.08)
(9,191,0.08)
(9,196,0.08)
(9,201,0.08)
(9,206,0.08)
(9,211,0.08)
(9,216,0.08)
(9,221,0.08)
(9,226,0.08)
(9,231,0.08)
(9,236,0.08)
(9,241,0.08)
(9,246,0.08)
(9,251,0.08)
(9,256,0.08)
(9,261,0.08)
(9,266,0.08)
(9,271,0.08)
(9,276,0.08)
(9,281,0.08)
(9,286,0.08)
(9,291,0.08)
(9,296,0.08)
(9,301,0.08)
(9,306,0.08)
(9,311,0.08)
(9,316,0.08)
(9,321,0.08)
(9,326,0.08)
(9,331,0.08)
(9,336,0.08)
(9,341,0.08)
(9,346,0.08)
(9,351,0.08)
(9,356,0.08)
(9,361,0.08)
(9,366,0.08)
(9,371,0.08)
(9,376,0.08)
(9,381,0.08)
(9,386,0.08)
(9,391,0.08)
(9,396,0.08)
(9,401,0.08)
(9,406,0.08)
(9,411,0.08)
(9,416,0.08)
(9,421,0.08)
(9,426,0.08)
(9,431,0.08)
(9,436,0.08)
(9,441,0.08)
(9,446,0.08)
(9,451,0.08)
(9,456,0.08)
(9,461,0.08)
(9,466,0.08)
(9,471,0.08)
(9,476,0.08)
(9,481,0.08)
(9,486,0.08)
(9,491,0.08)
(9,496,0.08)

(10,1,0.16)
(10,6,0.09)
(10,11,0.08)
(10,16,0.08)
(10,21,0.08)
(10,26,0.08)
(10,31,0.08)
(10,36,0.08)
(10,41,0.08)
(10,46,0.07)
(10,51,0.08)
(10,56,0.08)
(10,61,0.07)
(10,66,0.07)
(10,71,0.07)
(10,76,0.08)
(10,81,0.08)
(10,86,0.08)
(10,91,0.07)
(10,96,0.07)
(10,101,0.07)
(10,106,0.07)
(10,111,0.08)
(10,116,0.07)
(10,121,0.07)
(10,126,0.07)
(10,131,0.07)
(10,136,0.07)
(10,141,0.07)
(10,146,0.07)
(10,151,0.07)
(10,156,0.07)
(10,161,0.07)
(10,166,0.07)
(10,171,0.07)
(10,176,0.07)
(10,181,0.07)
(10,186,0.07)
(10,191,0.07)
(10,196,0.07)
(10,201,0.07)
(10,206,0.07)
(10,211,0.07)
(10,216,0.07)
(10,221,0.07)
(10,226,0.07)
(10,231,0.07)
(10,236,0.07)
(10,241,0.07)
(10,246,0.07)
(10,251,0.07)
(10,256,0.07)
(10,261,0.07)
(10,266,0.07)
(10,271,0.07)
(10,276,0.07)
(10,281,0.07)
(10,286,0.07)
(10,291,0.07)
(10,296,0.07)
(10,301,0.07)
(10,306,0.07)
(10,311,0.07)
(10,316,0.07)
(10,321,0.07)
(10,326,0.07)
(10,331,0.07)
(10,336,0.07)
(10,341,0.07)
(10,346,0.07)
(10,351,0.07)
(10,356,0.07)
(10,361,0.07)
(10,366,0.07)
(10,371,0.07)
(10,376,0.07)
(10,381,0.07)
(10,386,0.07)
(10,391,0.07)
(10,396,0.07)
(10,401,0.07)
(10,406,0.07)
(10,411,0.07)
(10,416,0.07)
(10,421,0.07)
(10,426,0.07)
(10,431,0.07)
(10,436,0.07)
(10,441,0.07)
(10,446,0.07)
(10,451,0.07)
(10,456,0.07)
(10,461,0.07)
(10,466,0.07)
(10,471,0.07)
(10,476,0.07)
(10,481,0.07)
(10,486,0.07)
(10,491,0.07)
(10,496,0.07)

(11,1,0.15)
(11,6,0.09)
(11,11,0.08)
(11,16,0.08)
(11,21,0.07)
(11,26,0.07)
(11,31,0.07)
(11,36,0.07)
(11,41,0.07)
(11,46,0.07)
(11,51,0.07)
(11,56,0.07)
(11,61,0.07)
(11,66,0.07)
(11,71,0.07)
(11,76,0.07)
(11,81,0.07)
(11,86,0.07)
(11,91,0.07)
(11,96,0.07)
(11,101,0.07)
(11,106,0.07)
(11,111,0.07)
(11,116,0.07)
(11,121,0.07)
(11,126,0.07)
(11,131,0.07)
(11,136,0.07)
(11,141,0.07)
(11,146,0.07)
(11,151,0.07)
(11,156,0.07)
(11,161,0.07)
(11,166,0.07)
(11,171,0.07)
(11,176,0.07)
(11,181,0.07)
(11,186,0.07)
(11,191,0.07)
(11,196,0.07)
(11,201,0.07)
(11,206,0.07)
(11,211,0.07)
(11,216,0.07)
(11,221,0.07)
(11,226,0.07)
(11,231,0.07)
(11,236,0.07)
(11,241,0.07)
(11,246,0.07)
(11,251,0.07)
(11,256,0.07)
(11,261,0.07)
(11,266,0.07)
(11,271,0.07)
(11,276,0.07)
(11,281,0.07)
(11,286,0.07)
(11,291,0.07)
(11,296,0.07)
(11,301,0.07)
(11,306,0.07)
(11,311,0.07)
(11,316,0.07)
(11,321,0.07)
(11,326,0.07)
(11,331,0.07)
(11,336,0.07)
(11,341,0.07)
(11,346,0.07)
(11,351,0.07)
(11,356,0.07)
(11,361,0.07)
(11,366,0.07)
(11,371,0.07)
(11,376,0.07)
(11,381,0.07)
(11,386,0.07)
(11,391,0.07)
(11,396,0.07)
(11,401,0.07)
(11,406,0.07)
(11,411,0.07)
(11,416,0.07)
(11,421,0.07)
(11,426,0.07)
(11,431,0.07)
(11,436,0.07)
(11,441,0.07)
(11,446,0.07)
(11,451,0.07)
(11,456,0.07)
(11,461,0.07)
(11,466,0.07)
(11,471,0.07)
(11,476,0.07)
(11,481,0.07)
(11,486,0.07)
(11,491,0.07)
(11,496,0.07)

(12,1,0.14)
(12,6,0.09)
(12,11,0.08)
(12,16,0.08)
(12,21,0.07)
(12,26,0.07)
(12,31,0.07)
(12,36,0.07)
(12,41,0.07)
(12,46,0.07)
(12,51,0.07)
(12,56,0.07)
(12,61,0.07)
(12,66,0.07)
(12,71,0.07)
(12,76,0.07)
(12,81,0.07)
(12,86,0.07)
(12,91,0.07)
(12,96,0.07)
(12,101,0.07)
(12,106,0.07)
(12,111,0.07)
(12,116,0.07)
(12,121,0.07)
(12,126,0.07)
(12,131,0.07)
(12,136,0.07)
(12,141,0.07)
(12,146,0.07)
(12,151,0.07)
(12,156,0.07)
(12,161,0.07)
(12,166,0.07)
(12,171,0.07)
(12,176,0.07)
(12,181,0.07)
(12,186,0.07)
(12,191,0.07)
(12,196,0.07)
(12,201,0.07)
(12,206,0.07)
(12,211,0.07)
(12,216,0.07)
(12,221,0.07)
(12,226,0.07)
(12,231,0.07)
(12,236,0.07)
(12,241,0.07)
(12,246,0.07)
(12,251,0.07)
(12,256,0.07)
(12,261,0.07)
(12,266,0.07)
(12,271,0.07)
(12,276,0.07)
(12,281,0.07)
(12,286,0.07)
(12,291,0.07)
(12,296,0.07)
(12,301,0.07)
(12,306,0.07)
(12,311,0.07)
(12,316,0.07)
(12,321,0.07)
(12,326,0.07)
(12,331,0.07)
(12,336,0.07)
(12,341,0.07)
(12,346,0.07)
(12,351,0.07)
(12,356,0.07)
(12,361,0.07)
(12,366,0.07)
(12,371,0.07)
(12,376,0.07)
(12,381,0.07)
(12,386,0.07)
(12,391,0.07)
(12,396,0.07)
(12,401,0.07)
(12,406,0.07)
(12,411,0.07)
(12,416,0.07)
(12,421,0.07)
(12,426,0.07)
(12,431,0.07)
(12,436,0.07)
(12,441,0.07)
(12,446,0.07)
(12,451,0.07)
(12,456,0.07)
(12,461,0.07)
(12,466,0.07)
(12,471,0.07)
(12,476,0.07)
(12,481,0.07)
(12,486,0.07)
(12,491,0.07)
(12,496,0.07)

(13,1,0.13)
(13,6,0.09)
(13,11,0.08)
(13,16,0.08)
(13,21,0.07)
(13,26,0.07)
(13,31,0.07)
(13,36,0.07)
(13,41,0.07)
(13,46,0.07)
(13,51,0.07)
(13,56,0.07)
(13,61,0.07)
(13,66,0.07)
(13,71,0.07)
(13,76,0.07)
(13,81,0.07)
(13,86,0.07)
(13,91,0.07)
(13,96,0.07)
(13,101,0.07)
(13,106,0.07)
(13,111,0.07)
(13,116,0.07)
(13,121,0.07)
(13,126,0.07)
(13,131,0.07)
(13,136,0.07)
(13,141,0.07)
(13,146,0.07)
(13,151,0.07)
(13,156,0.07)
(13,161,0.07)
(13,166,0.07)
(13,171,0.07)
(13,176,0.07)
(13,181,0.07)
(13,186,0.07)
(13,191,0.07)
(13,196,0.07)
(13,201,0.07)
(13,206,0.07)
(13,211,0.07)
(13,216,0.07)
(13,221,0.07)
(13,226,0.07)
(13,231,0.07)
(13,236,0.07)
(13,241,0.07)
(13,246,0.07)
(13,251,0.07)
(13,256,0.07)
(13,261,0.07)
(13,266,0.07)
(13,271,0.07)
(13,276,0.07)
(13,281,0.07)
(13,286,0.07)
(13,291,0.07)
(13,296,0.07)
(13,301,0.07)
(13,306,0.07)
(13,311,0.07)
(13,316,0.07)
(13,321,0.07)
(13,326,0.07)
(13,331,0.07)
(13,336,0.07)
(13,341,0.07)
(13,346,0.07)
(13,351,0.07)
(13,356,0.07)
(13,361,0.07)
(13,366,0.07)
(13,371,0.07)
(13,376,0.07)
(13,381,0.07)
(13,386,0.07)
(13,391,0.07)
(13,396,0.07)
(13,401,0.07)
(13,406,0.07)
(13,411,0.07)
(13,416,0.07)
(13,421,0.07)
(13,426,0.07)
(13,431,0.07)
(13,436,0.07)
(13,441,0.07)
(13,446,0.07)
(13,451,0.07)
(13,456,0.07)
(13,461,0.07)
(13,466,0.07)
(13,471,0.07)
(13,476,0.07)
(13,481,0.07)
(13,486,0.07)
(13,491,0.07)
(13,496,0.07)

(14,1,0.13)
(14,6,0.09)
(14,11,0.08)
(14,16,0.07)
(14,21,0.07)
(14,26,0.07)
(14,31,0.07)
(14,36,0.07)
(14,41,0.07)
(14,46,0.07)
(14,51,0.07)
(14,56,0.07)
(14,61,0.07)
(14,66,0.07)
(14,71,0.07)
(14,76,0.07)
(14,81,0.07)
(14,86,0.07)
(14,91,0.07)
(14,96,0.07)
(14,101,0.07)
(14,106,0.07)
(14,111,0.07)
(14,116,0.07)
(14,121,0.07)
(14,126,0.07)
(14,131,0.07)
(14,136,0.07)
(14,141,0.07)
(14,146,0.07)
(14,151,0.07)
(14,156,0.07)
(14,161,0.07)
(14,166,0.07)
(14,171,0.07)
(14,176,0.07)
(14,181,0.07)
(14,186,0.07)
(14,191,0.07)
(14,196,0.07)
(14,201,0.07)
(14,206,0.07)
(14,211,0.07)
(14,216,0.07)
(14,221,0.07)
(14,226,0.07)
(14,231,0.07)
(14,236,0.07)
(14,241,0.07)
(14,246,0.07)
(14,251,0.07)
(14,256,0.07)
(14,261,0.07)
(14,266,0.07)
(14,271,0.07)
(14,276,0.07)
(14,281,0.07)
(14,286,0.07)
(14,291,0.07)
(14,296,0.07)
(14,301,0.07)
(14,306,0.07)
(14,311,0.07)
(14,316,0.07)
(14,321,0.07)
(14,326,0.07)
(14,331,0.07)
(14,336,0.07)
(14,341,0.07)
(14,346,0.07)
(14,351,0.07)
(14,356,0.07)
(14,361,0.07)
(14,366,0.07)
(14,371,0.07)
(14,376,0.07)
(14,381,0.07)
(14,386,0.07)
(14,391,0.07)
(14,396,0.07)
(14,401,0.07)
(14,406,0.07)
(14,411,0.07)
(14,416,0.07)
(14,421,0.07)
(14,426,0.07)
(14,431,0.07)
(14,436,0.07)
(14,441,0.07)
(14,446,0.07)
(14,451,0.07)
(14,456,0.07)
(14,461,0.07)
(14,466,0.07)
(14,471,0.07)
(14,476,0.07)
(14,481,0.07)
(14,486,0.07)
(14,491,0.07)
(14,496,0.06)

(15,1,0.13)
(15,6,0.09)
(15,11,0.08)
(15,16,0.08)
(15,21,0.07)
(15,26,0.07)
(15,31,0.07)
(15,36,0.07)
(15,41,0.07)
(15,46,0.07)
(15,51,0.07)
(15,56,0.07)
(15,61,0.07)
(15,66,0.07)
(15,71,0.07)
(15,76,0.07)
(15,81,0.07)
(15,86,0.07)
(15,91,0.07)
(15,96,0.07)
(15,101,0.07)
(15,106,0.07)
(15,111,0.07)
(15,116,0.07)
(15,121,0.07)
(15,126,0.07)
(15,131,0.07)
(15,136,0.07)
(15,141,0.07)
(15,146,0.07)
(15,151,0.07)
(15,156,0.07)
(15,161,0.07)
(15,166,0.07)
(15,171,0.06)
(15,176,0.07)
(15,181,0.07)
(15,186,0.07)
(15,191,0.07)
(15,196,0.07)
(15,201,0.07)
(15,206,0.07)
(15,211,0.07)
(15,216,0.07)
(15,221,0.07)
(15,226,0.07)
(15,231,0.07)
(15,236,0.07)
(15,241,0.07)
(15,246,0.07)
(15,251,0.07)
(15,256,0.07)
(15,261,0.07)
(15,266,0.07)
(15,271,0.07)
(15,276,0.07)
(15,281,0.07)
(15,286,0.07)
(15,291,0.07)
(15,296,0.07)
(15,301,0.07)
(15,306,0.07)
(15,311,0.07)
(15,316,0.07)
(15,321,0.07)
(15,326,0.07)
(15,331,0.07)
(15,336,0.07)
(15,341,0.07)
(15,346,0.06)
(15,351,0.07)
(15,356,0.07)
(15,361,0.07)
(15,366,0.06)
(15,371,0.07)
(15,376,0.07)
(15,381,0.07)
(15,386,0.07)
(15,391,0.07)
(15,396,0.07)
(15,401,0.07)
(15,406,0.07)
(15,411,0.07)
(15,416,0.07)
(15,421,0.07)
(15,426,0.07)
(15,431,0.07)
(15,436,0.07)
(15,441,0.07)
(15,446,0.07)
(15,451,0.07)
(15,456,0.07)
(15,461,0.07)
(15,466,0.07)
(15,471,0.07)
(15,476,0.07)
(15,481,0.07)
(15,486,0.07)
(15,491,0.07)
(15,496,0.07)

};
\end{axis}
\end{tikzpicture}


==> figures/fig_3d_h2v_big.tex <==
 \begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
view={64}{26},
%view={10}{26},
width=10cm,
height=8cm,
scale only axis,
xmin=1, xmax=16,
xtick={1,3,5,7,9,11,13,15},
xmajorgrids,
ymin=1, ymax=500,
ytick={1,100,200,300,400,500},
ymajorgrids,
zmin=0, zmax=0.8,
ztick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Max depth,
xlabel style={yshift=0.2cm,rotate=-35},
ylabel=Number of trees,
ylabel style={yshift=0.15cm,xshift=0.25cm,rotate=7},
zlabel=Misclassification rate,
zlabel style={xshift=0.1cm,yshift=-0.05cm},
x tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
y tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
z tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=2}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{

(1,1,0.74)
(1,6,0.52)
(1,11,0.48)
(1,16,0.45)
(1,21,0.43)
(1,26,0.47)
(1,31,0.42)
(1,36,0.43)
(1,41,0.41)
(1,46,0.42)
(1,51,0.43)
(1,56,0.41)
(1,61,0.4)
(1,66,0.4)
(1,71,0.41)
(1,76,0.41)
(1,81,0.41)
(1,86,0.41)
(1,91,0.41)
(1,96,0.39)
(1,101,0.39)
(1,106,0.4)
(1,111,0.38)
(1,116,0.39)
(1,121,0.41)
(1,126,0.41)
(1,131,0.41)
(1,136,0.4)
(1,141,0.41)
(1,146,0.39)
(1,151,0.42)
(1,156,0.4)
(1,161,0.39)
(1,166,0.38)
(1,171,0.39)
(1,176,0.4)
(1,181,0.4)
(1,186,0.39)
(1,191,0.4)
(1,196,0.4)
(1,201,0.39)
(1,206,0.39)
(1,211,0.4)
(1,216,0.39)
(1,221,0.39)
(1,226,0.39)
(1,231,0.39)
(1,236,0.38)
(1,241,0.4)
(1,246,0.4)
(1,251,0.39)
(1,256,0.38)
(1,261,0.39)
(1,266,0.4)
(1,271,0.4)
(1,276,0.39)
(1,281,0.38)
(1,286,0.39)
(1,291,0.4)
(1,296,0.39)
(1,301,0.39)
(1,306,0.39)
(1,311,0.39)
(1,316,0.38)
(1,321,0.4)
(1,326,0.38)
(1,331,0.4)
(1,336,0.39)
(1,341,0.39)
(1,346,0.38)
(1,351,0.39)
(1,356,0.4)
(1,361,0.4)
(1,366,0.39)
(1,371,0.39)
(1,376,0.4)
(1,381,0.4)
(1,386,0.39)
(1,391,0.39)
(1,396,0.41)
(1,401,0.39)
(1,406,0.39)
(1,411,0.39)
(1,416,0.38)
(1,421,0.39)
(1,426,0.4)
(1,431,0.39)
(1,436,0.38)
(1,441,0.38)
(1,446,0.4)
(1,451,0.39)
(1,456,0.38)
(1,461,0.38)
(1,466,0.39)
(1,471,0.39)
(1,476,0.39)
(1,481,0.39)
(1,486,0.39)
(1,491,0.39)
(1,496,0.4)
(2,1,0.6)
(2,6,0.39)
(2,11,0.36)
(2,16,0.36)
(2,21,0.33)
(2,26,0.34)
(2,31,0.33)
(2,36,0.33)
(2,41,0.33)
(2,46,0.32)
(2,51,0.32)
(2,56,0.32)
(2,61,0.32)
(2,66,0.32)
(2,71,0.3)
(2,76,0.32)
(2,81,0.32)
(2,86,0.31)
(2,91,0.32)
(2,96,0.32)
(2,101,0.32)
(2,106,0.32)
(2,111,0.32)
(2,116,0.32)
(2,121,0.32)
(2,126,0.3)
(2,131,0.32)
(2,136,0.32)
(2,141,0.31)
(2,146,0.32)
(2,151,0.32)
(2,156,0.32)
(2,161,0.32)
(2,166,0.32)
(2,171,0.31)
(2,176,0.31)
(2,181,0.31)
(2,186,0.32)
(2,191,0.31)
(2,196,0.32)
(2,201,0.32)
(2,206,0.31)
(2,211,0.32)
(2,216,0.31)
(2,221,0.32)
(2,226,0.33)
(2,231,0.32)
(2,236,0.32)
(2,241,0.32)
(2,246,0.31)
(2,251,0.3)
(2,256,0.31)
(2,261,0.32)
(2,266,0.31)
(2,271,0.32)
(2,276,0.31)
(2,281,0.31)
(2,286,0.31)
(2,291,0.31)
(2,296,0.32)
(2,301,0.31)
(2,306,0.31)
(2,311,0.31)
(2,316,0.31)
(2,321,0.31)
(2,326,0.32)
(2,331,0.31)
(2,336,0.31)
(2,341,0.31)
(2,346,0.31)
(2,351,0.31)
(2,356,0.31)
(2,361,0.32)
(2,366,0.32)
(2,371,0.31)
(2,376,0.31)
(2,381,0.32)
(2,386,0.3)
(2,391,0.32)
(2,396,0.31)
(2,401,0.32)
(2,406,0.31)
(2,411,0.31)
(2,416,0.31)
(2,421,0.31)
(2,426,0.31)
(2,431,0.31)
(2,436,0.32)
(2,441,0.31)
(2,446,0.31)
(2,451,0.31)
(2,456,0.32)
(2,461,0.32)
(2,466,0.31)
(2,471,0.31)
(2,476,0.32)
(2,481,0.31)
(2,486,0.32)
(2,491,0.31)
(2,496,0.31)
(3,1,0.46)
(3,6,0.32)
(3,11,0.29)
(3,16,0.28)
(3,21,0.26)
(3,26,0.26)
(3,31,0.25)
(3,36,0.26)
(3,41,0.26)
(3,46,0.26)
(3,51,0.25)
(3,56,0.24)
(3,61,0.24)
(3,66,0.25)
(3,71,0.25)
(3,76,0.25)
(3,81,0.25)
(3,86,0.25)
(3,91,0.25)
(3,96,0.24)
(3,101,0.25)
(3,106,0.25)
(3,111,0.24)
(3,116,0.24)
(3,121,0.25)
(3,126,0.24)
(3,131,0.24)
(3,136,0.25)
(3,141,0.24)
(3,146,0.24)
(3,151,0.24)
(3,156,0.25)
(3,161,0.24)
(3,166,0.24)
(3,171,0.24)
(3,176,0.25)
(3,181,0.24)
(3,186,0.25)
(3,191,0.24)
(3,196,0.24)
(3,201,0.25)
(3,206,0.24)
(3,211,0.24)
(3,216,0.25)
(3,221,0.24)
(3,226,0.24)
(3,231,0.24)
(3,236,0.24)
(3,241,0.24)
(3,246,0.24)
(3,251,0.24)
(3,256,0.24)
(3,261,0.24)
(3,266,0.25)
(3,271,0.24)
(3,276,0.24)
(3,281,0.24)
(3,286,0.24)
(3,291,0.24)
(3,296,0.24)
(3,301,0.24)
(3,306,0.24)
(3,311,0.24)
(3,316,0.24)
(3,321,0.24)
(3,326,0.24)
(3,331,0.24)
(3,336,0.24)
(3,341,0.24)
(3,346,0.24)
(3,351,0.24)
(3,356,0.25)
(3,361,0.24)
(3,366,0.24)
(3,371,0.24)
(3,376,0.24)
(3,381,0.24)
(3,386,0.24)
(3,391,0.24)
(3,396,0.24)
(3,401,0.24)
(3,406,0.24)
(3,411,0.24)
(3,416,0.24)
(3,421,0.24)
(3,426,0.24)
(3,431,0.24)
(3,436,0.24)
(3,441,0.24)
(3,446,0.24)
(3,451,0.24)
(3,456,0.24)
(3,461,0.24)
(3,466,0.24)
(3,471,0.24)
(3,476,0.24)
(3,481,0.24)
(3,486,0.24)
(3,491,0.24)
(3,496,0.24)
(4,1,0.37)
(4,6,0.23)
(4,11,0.2)
(4,16,0.2)
(4,21,0.2)
(4,26,0.18)
(4,31,0.19)
(4,36,0.18)
(4,41,0.18)
(4,46,0.17)
(4,51,0.18)
(4,56,0.18)
(4,61,0.18)
(4,66,0.17)
(4,71,0.17)
(4,76,0.17)
(4,81,0.17)
(4,86,0.18)
(4,91,0.17)
(4,96,0.17)
(4,101,0.17)
(4,106,0.17)
(4,111,0.17)
(4,116,0.17)
(4,121,0.17)
(4,126,0.17)
(4,131,0.17)
(4,136,0.16)
(4,141,0.17)
(4,146,0.17)
(4,151,0.17)
(4,156,0.16)
(4,161,0.17)
(4,166,0.17)
(4,171,0.17)
(4,176,0.17)
(4,181,0.17)
(4,186,0.17)
(4,191,0.16)
(4,196,0.17)
(4,201,0.16)
(4,206,0.16)
(4,211,0.16)
(4,216,0.16)
(4,221,0.17)
(4,226,0.17)
(4,231,0.17)
(4,236,0.16)
(4,241,0.17)
(4,246,0.17)
(4,251,0.16)
(4,256,0.17)
(4,261,0.16)
(4,266,0.16)
(4,271,0.17)
(4,276,0.17)
(4,281,0.16)
(4,286,0.16)
(4,291,0.16)
(4,296,0.16)
(4,301,0.17)
(4,306,0.16)
(4,311,0.16)
(4,316,0.16)
(4,321,0.17)
(4,326,0.17)
(4,331,0.16)
(4,336,0.17)
(4,341,0.17)
(4,346,0.16)
(4,351,0.17)
(4,356,0.16)
(4,361,0.16)
(4,366,0.16)
(4,371,0.16)
(4,376,0.17)
(4,381,0.16)
(4,386,0.16)
(4,391,0.17)
(4,396,0.16)
(4,401,0.16)
(4,406,0.16)
(4,411,0.17)
(4,416,0.16)
(4,421,0.16)
(4,426,0.17)
(4,431,0.16)
(4,436,0.16)
(4,441,0.16)
(4,446,0.17)
(4,451,0.16)
(4,456,0.17)
(4,461,0.16)
(4,466,0.16)
(4,471,0.16)
(4,476,0.16)
(4,481,0.16)
(4,486,0.17)
(4,491,0.16)
(4,496,0.17)
(5,1,0.29)
(5,6,0.18)
(5,11,0.16)
(5,16,0.15)
(5,21,0.14)
(5,26,0.14)
(5,31,0.14)
(5,36,0.13)
(5,41,0.13)
(5,46,0.13)
(5,51,0.14)
(5,56,0.13)
(5,61,0.13)
(5,66,0.13)
(5,71,0.13)
(5,76,0.13)
(5,81,0.13)
(5,86,0.13)
(5,91,0.13)
(5,96,0.13)
(5,101,0.13)
(5,106,0.13)
(5,111,0.13)
(5,116,0.13)
(5,121,0.13)
(5,126,0.13)
(5,131,0.13)
(5,136,0.13)
(5,141,0.13)
(5,146,0.13)
(5,151,0.13)
(5,156,0.13)
(5,161,0.13)
(5,166,0.13)
(5,171,0.13)
(5,176,0.13)
(5,181,0.13)
(5,186,0.13)
(5,191,0.13)
(5,196,0.13)
(5,201,0.13)
(5,206,0.13)
(5,211,0.13)
(5,216,0.13)
(5,221,0.13)
(5,226,0.13)
(5,231,0.13)
(5,236,0.13)
(5,241,0.13)
(5,246,0.13)
(5,251,0.12)
(5,256,0.13)
(5,261,0.13)
(5,266,0.13)
(5,271,0.12)
(5,276,0.13)
(5,281,0.13)
(5,286,0.13)
(5,291,0.13)
(5,296,0.13)
(5,301,0.13)
(5,306,0.13)
(5,311,0.13)
(5,316,0.13)
(5,321,0.13)
(5,326,0.13)
(5,331,0.12)
(5,336,0.13)
(5,341,0.13)
(5,346,0.13)
(5,351,0.13)
(5,356,0.13)
(5,361,0.12)
(5,366,0.13)
(5,371,0.13)
(5,376,0.13)
(5,381,0.13)
(5,386,0.13)
(5,391,0.13)
(5,396,0.13)
(5,401,0.13)
(5,406,0.13)
(5,411,0.13)
(5,416,0.13)
(5,421,0.13)
(5,426,0.13)
(5,431,0.13)
(5,436,0.13)
(5,441,0.13)
(5,446,0.13)
(5,451,0.13)
(5,456,0.13)
(5,461,0.13)
(5,466,0.13)
(5,471,0.13)
(5,476,0.13)
(5,481,0.13)
(5,486,0.13)
(5,491,0.13)
(5,496,0.13)
(6,1,0.24)
(6,6,0.14)
(6,11,0.12)
(6,16,0.12)
(6,21,0.11)
(6,26,0.11)
(6,31,0.11)
(6,36,0.11)
(6,41,0.11)
(6,46,0.11)
(6,51,0.11)
(6,56,0.11)
(6,61,0.11)
(6,66,0.11)
(6,71,0.11)
(6,76,0.1)
(6,81,0.11)
(6,86,0.1)
(6,91,0.1)
(6,96,0.11)
(6,101,0.1)
(6,106,0.1)
(6,111,0.1)
(6,116,0.1)
(6,121,0.1)
(6,126,0.1)
(6,131,0.1)
(6,136,0.1)
(6,141,0.1)
(6,146,0.1)
(6,151,0.1)
(6,156,0.1)
(6,161,0.1)
(6,166,0.1)
(6,171,0.1)
(6,176,0.1)
(6,181,0.1)
(6,186,0.1)
(6,191,0.1)
(6,196,0.1)
(6,201,0.1)
(6,206,0.1)
(6,211,0.1)
(6,216,0.1)
(6,221,0.1)
(6,226,0.1)
(6,231,0.1)
(6,236,0.1)
(6,241,0.1)
(6,246,0.1)
(6,251,0.1)
(6,256,0.1)
(6,261,0.1)
(6,266,0.1)
(6,271,0.1)
(6,276,0.1)
(6,281,0.1)
(6,286,0.1)
(6,291,0.1)
(6,296,0.1)
(6,301,0.1)
(6,306,0.1)
(6,311,0.1)
(6,316,0.1)
(6,321,0.1)
(6,326,0.1)
(6,331,0.1)
(6,336,0.1)
(6,341,0.1)
(6,346,0.1)
(6,351,0.1)
(6,356,0.1)
(6,361,0.1)
(6,366,0.1)
(6,371,0.1)
(6,376,0.1)
(6,381,0.1)
(6,386,0.1)
(6,391,0.1)
(6,396,0.1)
(6,401,0.1)
(6,406,0.1)
(6,411,0.1)
(6,416,0.1)
(6,421,0.1)
(6,426,0.1)
(6,431,0.1)
(6,436,0.1)
(6,441,0.1)
(6,446,0.1)
(6,451,0.1)
(6,456,0.1)
(6,461,0.1)
(6,466,0.1)
(6,471,0.1)
(6,476,0.1)
(6,481,0.1)
(6,486,0.1)
(6,491,0.1)
(6,496,0.1)
(7,1,0.2)
(7,6,0.12)
(7,11,0.1)
(7,16,0.1)
(7,21,0.1)
(7,26,0.1)
(7,31,0.1)
(7,36,0.09)
(7,41,0.09)
(7,46,0.09)
(7,51,0.09)
(7,56,0.09)
(7,61,0.09)
(7,66,0.09)
(7,71,0.09)
(7,76,0.09)
(7,81,0.09)
(7,86,0.09)
(7,91,0.09)
(7,96,0.09)
(7,101,0.09)
(7,106,0.09)
(7,111,0.09)
(7,116,0.09)
(7,121,0.09)
(7,126,0.09)
(7,131,0.09)
(7,136,0.09)
(7,141,0.09)
(7,146,0.09)
(7,151,0.09)
(7,156,0.09)
(7,161,0.09)
(7,166,0.09)
(7,171,0.09)
(7,176,0.09)
(7,181,0.09)
(7,186,0.09)
(7,191,0.09)
(7,196,0.09)
(7,201,0.09)
(7,206,0.09)
(7,211,0.09)
(7,216,0.09)
(7,221,0.09)
(7,226,0.09)
(7,231,0.09)
(7,236,0.09)
(7,241,0.09)
(7,246,0.09)
(7,251,0.09)
(7,256,0.09)
(7,261,0.09)
(7,266,0.09)
(7,271,0.09)
(7,276,0.09)
(7,281,0.09)
(7,286,0.09)
(7,291,0.09)
(7,296,0.09)
(7,301,0.09)
(7,306,0.09)
(7,311,0.09)
(7,316,0.09)
(7,321,0.09)
(7,326,0.09)
(7,331,0.09)
(7,336,0.09)
(7,341,0.09)
(7,346,0.09)
(7,351,0.09)
(7,356,0.09)
(7,361,0.09)
(7,366,0.09)
(7,371,0.09)
(7,376,0.09)
(7,381,0.09)
(7,386,0.09)
(7,391,0.09)
(7,396,0.09)
(7,401,0.09)
(7,406,0.09)
(7,411,0.09)
(7,416,0.09)
(7,421,0.09)
(7,426,0.09)
(7,431,0.09)
(7,436,0.09)
(7,441,0.09)
(7,446,0.09)
(7,451,0.09)
(7,456,0.09)
(7,461,0.09)
(7,466,0.09)
(7,471,0.09)
(7,476,0.09)
(7,481,0.09)
(7,486,0.09)
(7,491,0.09)
(7,496,0.09)
(8,1,0.18)
(8,6,0.1)
(8,11,0.1)
(8,16,0.09)
(8,21,0.09)
(8,26,0.09)
(8,31,0.09)
(8,36,0.09)
(8,41,0.08)
(8,46,0.08)
(8,51,0.08)
(8,56,0.09)
(8,61,0.08)
(8,66,0.09)
(8,71,0.09)
(8,76,0.09)
(8,81,0.08)
(8,86,0.08)
(8,91,0.09)
(8,96,0.08)
(8,101,0.08)
(8,106,0.09)
(8,111,0.08)
(8,116,0.08)
(8,121,0.08)
(8,126,0.08)
(8,131,0.08)
(8,136,0.08)
(8,141,0.08)
(8,146,0.08)
(8,151,0.08)
(8,156,0.08)
(8,161,0.08)
(8,166,0.08)
(8,171,0.08)
(8,176,0.08)
(8,181,0.08)
(8,186,0.08)
(8,191,0.08)
(8,196,0.08)
(8,201,0.08)
(8,206,0.08)
(8,211,0.08)
(8,216,0.08)
(8,221,0.08)
(8,226,0.08)
(8,231,0.08)
(8,236,0.08)
(8,241,0.08)
(8,246,0.08)
(8,251,0.08)
(8,256,0.08)
(8,261,0.08)
(8,266,0.08)
(8,271,0.08)
(8,276,0.08)
(8,281,0.08)
(8,286,0.08)
(8,291,0.08)
(8,296,0.08)
(8,301,0.08)
(8,306,0.08)
(8,311,0.08)
(8,316,0.08)
(8,321,0.08)
(8,326,0.08)
(8,331,0.08)
(8,336,0.08)
(8,341,0.08)
(8,346,0.08)
(8,351,0.08)
(8,356,0.08)
(8,361,0.08)
(8,366,0.08)
(8,371,0.08)
(8,376,0.08)
(8,381,0.08)
(8,386,0.08)
(8,391,0.08)
(8,396,0.08)
(8,401,0.08)
(8,406,0.08)
(8,411,0.08)
(8,416,0.08)
(8,421,0.08)
(8,426,0.08)
(8,431,0.08)
(8,436,0.08)
(8,441,0.08)
(8,446,0.08)
(8,451,0.08)
(8,456,0.08)
(8,461,0.08)
(8,466,0.08)
(8,471,0.08)
(8,476,0.08)
(8,481,0.08)
(8,486,0.08)
(8,491,0.08)
(8,496,0.08)
(9,1,0.16)
(9,6,0.1)
(9,11,0.09)
(9,16,0.08)
(9,21,0.08)
(9,26,0.08)
(9,31,0.08)
(9,36,0.08)
(9,41,0.08)
(9,46,0.08)
(9,51,0.08)
(9,56,0.08)
(9,61,0.08)
(9,66,0.08)
(9,71,0.08)
(9,76,0.08)
(9,81,0.08)
(9,86,0.08)
(9,91,0.08)
(9,96,0.08)
(9,101,0.08)
(9,106,0.08)
(9,111,0.08)
(9,116,0.08)
(9,121,0.08)
(9,126,0.08)
(9,131,0.08)
(9,136,0.08)
(9,141,0.08)
(9,146,0.08)
(9,151,0.08)
(9,156,0.08)
(9,161,0.08)
(9,166,0.08)
(9,171,0.08)
(9,176,0.08)
(9,181,0.08)
(9,186,0.08)
(9,191,0.08)
(9,196,0.08)
(9,201,0.08)
(9,206,0.08)
(9,211,0.08)
(9,216,0.08)
(9,221,0.08)
(9,226,0.08)
(9,231,0.08)
(9,236,0.08)
(9,241,0.08)
(9,246,0.08)
(9,251,0.08)
(9,256,0.08)
(9,261,0.08)
(9,266,0.08)
(9,271,0.08)
(9,276,0.08)
(9,281,0.08)
(9,286,0.08)
(9,291,0.08)
(9,296,0.08)
(9,301,0.08)
(9,306,0.08)
(9,311,0.08)
(9,316,0.08)
(9,321,0.08)
(9,326,0.08)
(9,331,0.08)
(9,336,0.08)
(9,341,0.08)
(9,346,0.08)
(9,351,0.08)
(9,356,0.08)
(9,361,0.08)
(9,366,0.08)
(9,371,0.08)
(9,376,0.08)
(9,381,0.08)
(9,386,0.08)
(9,391,0.08)
(9,396,0.08)
(9,401,0.08)
(9,406,0.08)
(9,411,0.08)
(9,416,0.08)
(9,421,0.08)
(9,426,0.08)
(9,431,0.08)
(9,436,0.08)
(9,441,0.08)
(9,446,0.08)
(9,451,0.08)
(9,456,0.08)
(9,461,0.08)
(9,466,0.08)
(9,471,0.08)
(9,476,0.08)
(9,481,0.08)
(9,486,0.08)
(9,491,0.08)
(9,496,0.08)
(10,1,0.16)
(10,6,0.09)
(10,11,0.08)
(10,16,0.08)
(10,21,0.08)
(10,26,0.08)
(10,31,0.08)
(10,36,0.08)
(10,41,0.08)
(10,46,0.07)
(10,51,0.08)
(10,56,0.08)
(10,61,0.07)
(10,66,0.07)
(10,71,0.07)
(10,76,0.08)
(10,81,0.08)
(10,86,0.08)
(10,91,0.07)
(10,96,0.07)
(10,101,0.07)
(10,106,0.07)
(10,111,0.08)
(10,116,0.07)
(10,121,0.07)
(10,126,0.07)
(10,131,0.07)
(10,136,0.07)
(10,141,0.07)
(10,146,0.07)
(10,151,0.07)
(10,156,0.07)
(10,161,0.07)
(10,166,0.07)
(10,171,0.07)
(10,176,0.07)
(10,181,0.07)
(10,186,0.07)
(10,191,0.07)
(10,196,0.07)
(10,201,0.07)
(10,206,0.07)
(10,211,0.07)
(10,216,0.07)
(10,221,0.07)
(10,226,0.07)
(10,231,0.07)
(10,236,0.07)
(10,241,0.07)
(10,246,0.07)
(10,251,0.07)
(10,256,0.07)
(10,261,0.07)
(10,266,0.07)
(10,271,0.07)
(10,276,0.07)
(10,281,0.07)
(10,286,0.07)
(10,291,0.07)
(10,296,0.07)
(10,301,0.07)
(10,306,0.07)
(10,311,0.07)
(10,316,0.07)
(10,321,0.07)
(10,326,0.07)
(10,331,0.07)
(10,336,0.07)
(10,341,0.07)
(10,346,0.07)
(10,351,0.07)
(10,356,0.07)
(10,361,0.07)
(10,366,0.07)
(10,371,0.07)
(10,376,0.07)
(10,381,0.07)
(10,386,0.07)
(10,391,0.07)
(10,396,0.07)
(10,401,0.07)
(10,406,0.07)
(10,411,0.07)
(10,416,0.07)
(10,421,0.07)
(10,426,0.07)
(10,431,0.07)
(10,436,0.07)
(10,441,0.07)
(10,446,0.07)
(10,451,0.07)
(10,456,0.07)
(10,461,0.07)
(10,466,0.07)
(10,471,0.07)
(10,476,0.07)
(10,481,0.07)
(10,486,0.07)
(10,491,0.07)
(10,496,0.07)
(11,1,0.15)
(11,6,0.09)
(11,11,0.08)
(11,16,0.08)
(11,21,0.07)
(11,26,0.07)
(11,31,0.07)
(11,36,0.07)
(11,41,0.07)
(11,46,0.07)
(11,51,0.07)
(11,56,0.07)
(11,61,0.07)
(11,66,0.07)
(11,71,0.07)
(11,76,0.07)
(11,81,0.07)
(11,86,0.07)
(11,91,0.07)
(11,96,0.07)
(11,101,0.07)
(11,106,0.07)
(11,111,0.07)
(11,116,0.07)
(11,121,0.07)
(11,126,0.07)
(11,131,0.07)
(11,136,0.07)
(11,141,0.07)
(11,146,0.07)
(11,151,0.07)
(11,156,0.07)
(11,161,0.07)
(11,166,0.07)
(11,171,0.07)
(11,176,0.07)
(11,181,0.07)
(11,186,0.07)
(11,191,0.07)
(11,196,0.07)
(11,201,0.07)
(11,206,0.07)
(11,211,0.07)
(11,216,0.07)
(11,221,0.07)
(11,226,0.07)
(11,231,0.07)
(11,236,0.07)
(11,241,0.07)
(11,246,0.07)
(11,251,0.07)
(11,256,0.07)
(11,261,0.07)
(11,266,0.07)
(11,271,0.07)
(11,276,0.07)
(11,281,0.07)
(11,286,0.07)
(11,291,0.07)
(11,296,0.07)
(11,301,0.07)
(11,306,0.07)
(11,311,0.07)
(11,316,0.07)
(11,321,0.07)
(11,326,0.07)
(11,331,0.07)
(11,336,0.07)
(11,341,0.07)
(11,346,0.07)
(11,351,0.07)
(11,356,0.07)
(11,361,0.07)
(11,366,0.07)
(11,371,0.07)
(11,376,0.07)
(11,381,0.07)
(11,386,0.07)
(11,391,0.07)
(11,396,0.07)
(11,401,0.07)
(11,406,0.07)
(11,411,0.07)
(11,416,0.07)
(11,421,0.07)
(11,426,0.07)
(11,431,0.07)
(11,436,0.07)
(11,441,0.07)
(11,446,0.07)
(11,451,0.07)
(11,456,0.07)
(11,461,0.07)
(11,466,0.07)
(11,471,0.07)
(11,476,0.07)
(11,481,0.07)
(11,486,0.07)
(11,491,0.07)
(11,496,0.07)
(12,1,0.14)
(12,6,0.09)
(12,11,0.08)
(12,16,0.08)
(12,21,0.07)
(12,26,0.07)
(12,31,0.07)
(12,36,0.07)
(12,41,0.07)
(12,46,0.07)
(12,51,0.07)
(12,56,0.07)
(12,61,0.07)
(12,66,0.07)
(12,71,0.07)
(12,76,0.07)
(12,81,0.07)
(12,86,0.07)
(12,91,0.07)
(12,96,0.07)
(12,101,0.07)
(12,106,0.07)
(12,111,0.07)
(12,116,0.07)
(12,121,0.07)
(12,126,0.07)
(12,131,0.07)
(12,136,0.07)
(12,141,0.07)
(12,146,0.07)
(12,151,0.07)
(12,156,0.07)
(12,161,0.07)
(12,166,0.07)
(12,171,0.07)
(12,176,0.07)
(12,181,0.07)
(12,186,0.07)
(12,191,0.07)
(12,196,0.07)
(12,201,0.07)
(12,206,0.07)
(12,211,0.07)
(12,216,0.07)
(12,221,0.07)
(12,226,0.07)
(12,231,0.07)
(12,236,0.07)
(12,241,0.07)
(12,246,0.07)
(12,251,0.07)
(12,256,0.07)
(12,261,0.07)
(12,266,0.07)
(12,271,0.07)
(12,276,0.07)
(12,281,0.07)
(12,286,0.07)
(12,291,0.07)
(12,296,0.07)
(12,301,0.07)
(12,306,0.07)
(12,311,0.07)
(12,316,0.07)
(12,321,0.07)
(12,326,0.07)
(12,331,0.07)
(12,336,0.07)
(12,341,0.07)
(12,346,0.07)
(12,351,0.07)
(12,356,0.07)
(12,361,0.07)
(12,366,0.07)
(12,371,0.07)
(12,376,0.07)
(12,381,0.07)
(12,386,0.07)
(12,391,0.07)
(12,396,0.07)
(12,401,0.07)
(12,406,0.07)
(12,411,0.07)
(12,416,0.07)
(12,421,0.07)
(12,426,0.07)
(12,431,0.07)
(12,436,0.07)
(12,441,0.07)
(12,446,0.07)
(12,451,0.07)
(12,456,0.07)
(12,461,0.07)
(12,466,0.07)
(12,471,0.07)
(12,476,0.07)
(12,481,0.07)
(12,486,0.07)
(12,491,0.07)
(12,496,0.07)
(13,1,0.13)
(13,6,0.09)
(13,11,0.08)
(13,16,0.08)
(13,21,0.07)
(13,26,0.07)
(13,31,0.07)
(13,36,0.07)
(13,41,0.07)
(13,46,0.07)
(13,51,0.07)
(13,56,0.07)
(13,61,0.07)
(13,66,0.07)
(13,71,0.07)
(13,76,0.07)
(13,81,0.07)
(13,86,0.07)
(13,91,0.07)
(13,96,0.07)
(13,101,0.07)
(13,106,0.07)
(13,111,0.07)
(13,116,0.07)
(13,121,0.07)
(13,126,0.07)
(13,131,0.07)
(13,136,0.07)
(13,141,0.07)
(13,146,0.07)
(13,151,0.07)
(13,156,0.07)
(13,161,0.07)
(13,166,0.07)
(13,171,0.07)
(13,176,0.07)
(13,181,0.07)
(13,186,0.07)
(13,191,0.07)
(13,196,0.07)
(13,201,0.07)
(13,206,0.07)
(13,211,0.07)
(13,216,0.07)
(13,221,0.07)
(13,226,0.07)
(13,231,0.07)
(13,236,0.07)
(13,241,0.07)
(13,246,0.07)
(13,251,0.07)
(13,256,0.07)
(13,261,0.07)
(13,266,0.07)
(13,271,0.07)
(13,276,0.07)
(13,281,0.07)
(13,286,0.07)
(13,291,0.07)
(13,296,0.07)
(13,301,0.07)
(13,306,0.07)
(13,311,0.07)
(13,316,0.07)
(13,321,0.07)
(13,326,0.07)
(13,331,0.07)
(13,336,0.07)
(13,341,0.07)
(13,346,0.07)
(13,351,0.07)
(13,356,0.07)
(13,361,0.07)
(13,366,0.07)
(13,371,0.07)
(13,376,0.07)
(13,381,0.07)
(13,386,0.07)
(13,391,0.07)
(13,396,0.07)
(13,401,0.07)
(13,406,0.07)
(13,411,0.07)
(13,416,0.07)
(13,421,0.07)
(13,426,0.07)
(13,431,0.07)
(13,436,0.07)
(13,441,0.07)
(13,446,0.07)
(13,451,0.07)
(13,456,0.07)
(13,461,0.07)
(13,466,0.07)
(13,471,0.07)
(13,476,0.07)
(13,481,0.07)
(13,486,0.07)
(13,491,0.07)
(13,496,0.07)
(14,1,0.13)
(14,6,0.09)
(14,11,0.08)
(14,16,0.07)
(14,21,0.07)
(14,26,0.07)
(14,31,0.07)
(14,36,0.07)
(14,41,0.07)
(14,46,0.07)
(14,51,0.07)
(14,56,0.07)
(14,61,0.07)
(14,66,0.07)
(14,71,0.07)
(14,76,0.07)
(14,81,0.07)
(14,86,0.07)
(14,91,0.07)
(14,96,0.07)
(14,101,0.07)
(14,106,0.07)
(14,111,0.07)
(14,116,0.07)
(14,121,0.07)
(14,126,0.07)
(14,131,0.07)
(14,136,0.07)
(14,141,0.07)
(14,146,0.07)
(14,151,0.07)
(14,156,0.07)
(14,161,0.07)
(14,166,0.07)
(14,171,0.07)
(14,176,0.07)
(14,181,0.07)
(14,186,0.07)
(14,191,0.07)
(14,196,0.07)
(14,201,0.07)
(14,206,0.07)
(14,211,0.07)
(14,216,0.07)
(14,221,0.07)
(14,226,0.07)
(14,231,0.07)
(14,236,0.07)
(14,241,0.07)
(14,246,0.07)
(14,251,0.07)
(14,256,0.07)
(14,261,0.07)
(14,266,0.07)
(14,271,0.07)
(14,276,0.07)
(14,281,0.07)
(14,286,0.07)
(14,291,0.07)
(14,296,0.07)
(14,301,0.07)
(14,306,0.07)
(14,311,0.07)
(14,316,0.07)
(14,321,0.07)
(14,326,0.07)
(14,331,0.07)
(14,336,0.07)
(14,341,0.07)
(14,346,0.07)
(14,351,0.07)
(14,356,0.07)
(14,361,0.07)
(14,366,0.07)
(14,371,0.07)
(14,376,0.07)
(14,381,0.07)
(14,386,0.07)
(14,391,0.07)
(14,396,0.07)
(14,401,0.07)
(14,406,0.07)
(14,411,0.07)
(14,416,0.07)
(14,421,0.07)
(14,426,0.07)
(14,431,0.07)
(14,436,0.07)
(14,441,0.07)
(14,446,0.07)
(14,451,0.07)
(14,456,0.07)
(14,461,0.07)
(14,466,0.07)
(14,471,0.07)
(14,476,0.07)
(14,481,0.07)
(14,486,0.07)
(14,491,0.07)
(14,496,0.06)
(15,1,0.13)
(15,6,0.09)
(15,11,0.08)
(15,16,0.08)
(15,21,0.07)
(15,26,0.07)
(15,31,0.07)
(15,36,0.07)
(15,41,0.07)
(15,46,0.07)
(15,51,0.07)
(15,56,0.07)
(15,61,0.07)
(15,66,0.07)
(15,71,0.07)
(15,76,0.07)
(15,81,0.07)
(15,86,0.07)
(15,91,0.07)
(15,96,0.07)
(15,101,0.07)
(15,106,0.07)
(15,111,0.07)
(15,116,0.07)
(15,121,0.07)
(15,126,0.07)
(15,131,0.07)
(15,136,0.07)
(15,141,0.07)
(15,146,0.07)
(15,151,0.07)
(15,156,0.07)
(15,161,0.07)
(15,166,0.07)
(15,171,0.06)
(15,176,0.07)
(15,181,0.07)
(15,186,0.07)
(15,191,0.07)
(15,196,0.07)
(15,201,0.07)
(15,206,0.07)
(15,211,0.07)
(15,216,0.07)
(15,221,0.07)
(15,226,0.07)
(15,231,0.07)
(15,236,0.07)
(15,241,0.07)
(15,246,0.07)
(15,251,0.07)
(15,256,0.07)
(15,261,0.07)
(15,266,0.07)
(15,271,0.07)
(15,276,0.07)
(15,281,0.07)
(15,286,0.07)
(15,291,0.07)
(15,296,0.07)
(15,301,0.07)
(15,306,0.07)
(15,311,0.07)
(15,316,0.07)
(15,321,0.07)
(15,326,0.07)
(15,331,0.07)
(15,336,0.07)
(15,341,0.07)
(15,346,0.06)
(15,351,0.07)
(15,356,0.07)
(15,361,0.07)
(15,366,0.06)
(15,371,0.07)
(15,376,0.07)
(15,381,0.07)
(15,386,0.07)
(15,391,0.07)
(15,396,0.07)
(15,401,0.07)
(15,406,0.07)
(15,411,0.07)
(15,416,0.07)
(15,421,0.07)
(15,426,0.07)
(15,431,0.07)
(15,436,0.07)
(15,441,0.07)
(15,446,0.07)
(15,451,0.07)
(15,456,0.07)
(15,461,0.07)
(15,466,0.07)
(15,471,0.07)
(15,476,0.07)
(15,481,0.07)
(15,486,0.07)
(15,491,0.07)
(15,496,0.07)
(16,1,0.12)
(16,6,0.08)
(16,11,0.07)
(16,16,0.07)
(16,21,0.07)
(16,26,0.07)
(16,31,0.07)
(16,36,0.07)
(16,41,0.07)
(16,46,0.07)
(16,51,0.07)
(16,56,0.07)
(16,61,0.07)
(16,66,0.07)
(16,71,0.07)
(16,76,0.07)
(16,81,0.07)
(16,86,0.07)
(16,91,0.07)
(16,96,0.07)
(16,101,0.07)
(16,106,0.07)
(16,111,0.07)
(16,116,0.07)
(16,121,0.07)
(16,126,0.07)
(16,131,0.07)
(16,136,0.07)
(16,141,0.07)
(16,146,0.07)
(16,151,0.07)
(16,156,0.07)
(16,161,0.07)
(16,166,0.07)
(16,171,0.07)
(16,176,0.06)
(16,181,0.07)
(16,186,0.07)
(16,191,0.07)
(16,196,0.07)
(16,201,0.07)
(16,206,0.07)
(16,211,0.07)
(16,216,0.07)
(16,221,0.07)
(16,226,0.07)
(16,231,0.06)
(16,236,0.07)
(16,241,0.07)
(16,246,0.07)
(16,251,0.07)
(16,256,0.07)
(16,261,0.07)
(16,266,0.07)
(16,271,0.06)
(16,276,0.07)
(16,281,0.07)
(16,286,0.07)
(16,291,0.07)
(16,296,0.07)
(16,301,0.07)
(16,306,0.07)
(16,311,0.07)
(16,316,0.07)
(16,321,0.07)
(16,326,0.07)
(16,331,0.07)
(16,336,0.07)
(16,341,0.07)
(16,346,0.07)
(16,351,0.07)
(16,356,0.07)
(16,361,0.06)
(16,366,0.07)
(16,371,0.07)
(16,376,0.07)
(16,381,0.07)
(16,386,0.06)
(16,391,0.07)
(16,396,0.07)
(16,401,0.07)
(16,406,0.07)
(16,411,0.07)
(16,416,0.07)
(16,421,0.07)
(16,426,0.07)
(16,431,0.07)
(16,436,0.07)
(16,441,0.07)
(16,446,0.06)
(16,451,0.07)
(16,456,0.06)
(16,461,0.07)
(16,466,0.06)
(16,471,0.07)
(16,476,0.07)
(16,481,0.07)
(16,486,0.07)
(16,491,0.07)
(16,496,0.07)
(17,1,0.13)
(17,6,0.09)
(17,11,0.07)
(17,16,0.08)
(17,21,0.08)
(17,26,0.07)
(17,31,0.07)
(17,36,0.07)
(17,41,0.07)
(17,46,0.07)
(17,51,0.07)
(17,56,0.07)
(17,61,0.07)
(17,66,0.07)
(17,71,0.07)
(17,76,0.07)
(17,81,0.07)
(17,86,0.07)
(17,91,0.07)
(17,96,0.07)
(17,101,0.07)
(17,106,0.07)
(17,111,0.07)
(17,116,0.07)
(17,121,0.07)
(17,126,0.07)
(17,131,0.07)
(17,136,0.07)
(17,141,0.07)
(17,146,0.07)
(17,151,0.07)
(17,156,0.07)
(17,161,0.07)
(17,166,0.06)
(17,171,0.07)
(17,176,0.06)
(17,181,0.07)
(17,186,0.07)
(17,191,0.07)
(17,196,0.07)
(17,201,0.07)
(17,206,0.06)
(17,211,0.07)
(17,216,0.07)
(17,221,0.06)
(17,226,0.07)
(17,231,0.07)
(17,236,0.06)
(17,241,0.07)
(17,246,0.07)
(17,251,0.07)
(17,256,0.07)
(17,261,0.07)
(17,266,0.07)
(17,271,0.07)
(17,276,0.06)
(17,281,0.07)
(17,286,0.07)
(17,291,0.06)
(17,296,0.07)
(17,301,0.07)
(17,306,0.07)
(17,311,0.07)
(17,316,0.07)
(17,321,0.07)
(17,326,0.07)
(17,331,0.07)
(17,336,0.07)
(17,341,0.06)
(17,346,0.07)
(17,351,0.07)
(17,356,0.06)
(17,361,0.06)
(17,366,0.06)
(17,371,0.06)
(17,376,0.07)
(17,381,0.06)
(17,386,0.07)
(17,391,0.07)
(17,396,0.07)
(17,401,0.07)
(17,406,0.07)
(17,411,0.07)
(17,416,0.06)
(17,421,0.06)
(17,426,0.06)
(17,431,0.07)
(17,436,0.07)
(17,441,0.07)
(17,446,0.07)
(17,451,0.06)
(17,456,0.07)
(17,461,0.07)
(17,466,0.07)
(17,471,0.06)
(17,476,0.07)
(17,481,0.07)
(17,486,0.07)
(17,491,0.07)
(17,496,0.07)
(18,1,0.13)
(18,6,0.09)
(18,11,0.08)
(18,16,0.07)
(18,21,0.07)
(18,26,0.07)
(18,31,0.07)
(18,36,0.07)
(18,41,0.07)
(18,46,0.07)
(18,51,0.07)
(18,56,0.07)
(18,61,0.07)
(18,66,0.07)
(18,71,0.06)
(18,76,0.06)
(18,81,0.07)
(18,86,0.07)
(18,91,0.07)
(18,96,0.07)
(18,101,0.07)
(18,106,0.07)
(18,111,0.07)
(18,116,0.07)
(18,121,0.07)
(18,126,0.06)
(18,131,0.07)
(18,136,0.07)
(18,141,0.07)
(18,146,0.07)
(18,151,0.07)
(18,156,0.07)
(18,161,0.07)
(18,166,0.07)
(18,171,0.07)
(18,176,0.07)
(18,181,0.07)
(18,186,0.07)
(18,191,0.07)
(18,196,0.07)
(18,201,0.07)
(18,206,0.06)
(18,211,0.07)
(18,216,0.07)
(18,221,0.07)
(18,226,0.07)
(18,231,0.07)
(18,236,0.06)
(18,241,0.07)
(18,246,0.07)
(18,251,0.07)
(18,256,0.06)
(18,261,0.07)
(18,266,0.07)
(18,271,0.07)
(18,276,0.07)
(18,281,0.07)
(18,286,0.06)
(18,291,0.07)
(18,296,0.07)
(18,301,0.07)
(18,306,0.06)
(18,311,0.07)
(18,316,0.06)
(18,321,0.07)
(18,326,0.07)
(18,331,0.07)
(18,336,0.07)
(18,341,0.07)
(18,346,0.07)
(18,351,0.06)
(18,356,0.07)
(18,361,0.07)
(18,366,0.07)
(18,371,0.07)
(18,376,0.07)
(18,381,0.06)
(18,386,0.06)
(18,391,0.06)
(18,396,0.07)
(18,401,0.07)
(18,406,0.06)
(18,411,0.07)
(18,416,0.06)
(18,421,0.07)
(18,426,0.06)
(18,431,0.07)
(18,436,0.07)
(18,441,0.07)
(18,446,0.07)
(18,451,0.07)
(18,456,0.07)
(18,461,0.07)
(18,466,0.07)
(18,471,0.07)
(18,476,0.06)
(18,481,0.06)
(18,486,0.07)
(18,491,0.07)
(18,496,0.07)
(19,1,0.13)
(19,6,0.09)
(19,11,0.08)
(19,16,0.08)
(19,21,0.07)
(19,26,0.07)
(19,31,0.07)
(19,36,0.07)
(19,41,0.07)
(19,46,0.07)
(19,51,0.07)
(19,56,0.07)
(19,61,0.07)
(19,66,0.07)
(19,71,0.07)
(19,76,0.07)
(19,81,0.07)
(19,86,0.07)
(19,91,0.07)
(19,96,0.06)
(19,101,0.07)
(19,106,0.06)
(19,111,0.07)
(19,116,0.07)
(19,121,0.07)
(19,126,0.07)
(19,131,0.07)
(19,136,0.06)
(19,141,0.07)
(19,146,0.07)
(19,151,0.06)
(19,156,0.07)
(19,161,0.06)
(19,166,0.07)
(19,171,0.07)
(19,176,0.07)
(19,181,0.07)
(19,186,0.07)
(19,191,0.07)
(19,196,0.07)
(19,201,0.07)
(19,206,0.06)
(19,211,0.07)
(19,216,0.07)
(19,221,0.06)
(19,226,0.07)
(19,231,0.07)
(19,236,0.07)
(19,241,0.07)
(19,246,0.07)
(19,251,0.07)
(19,256,0.07)
(19,261,0.07)
(19,266,0.07)
(19,271,0.07)
(19,276,0.07)
(19,281,0.07)
(19,286,0.07)
(19,291,0.07)
(19,296,0.07)
(19,301,0.07)
(19,306,0.07)
(19,311,0.07)
(19,316,0.07)
(19,321,0.07)
(19,326,0.07)
(19,331,0.07)
(19,336,0.07)
(19,341,0.06)
(19,346,0.06)
(19,351,0.07)
(19,356,0.07)
(19,361,0.07)
(19,366,0.07)
(19,371,0.07)
(19,376,0.07)
(19,381,0.07)
(19,386,0.07)
(19,391,0.06)
(19,396,0.07)
(19,401,0.07)
(19,406,0.07)
(19,411,0.07)
(19,416,0.06)
(19,421,0.07)
(19,426,0.06)
(19,431,0.07)
(19,436,0.06)
(19,441,0.07)
(19,446,0.06)
(19,451,0.06)
(19,456,0.07)
(19,461,0.07)
(19,466,0.07)
(19,471,0.06)
(19,476,0.06)
(19,481,0.06)
(19,486,0.06)
(19,491,0.06)
(19,496,0.07)
(20,1,0.13)
(20,6,0.09)
(20,11,0.08)
(20,16,0.07)
(20,21,0.07)
(20,26,0.07)
(20,31,0.07)
(20,36,0.07)
(20,41,0.07)
(20,46,0.07)
(20,51,0.07)
(20,56,0.07)
(20,61,0.07)
(20,66,0.07)
(20,71,0.07)
(20,76,0.07)
(20,81,0.07)
(20,86,0.07)
(20,91,0.07)
(20,96,0.06)
(20,101,0.07)
(20,106,0.06)
(20,111,0.07)
(20,116,0.07)
(20,121,0.06)
(20,126,0.07)
(20,131,0.07)
(20,136,0.07)
(20,141,0.06)
(20,146,0.07)
(20,151,0.07)
(20,156,0.07)
(20,161,0.07)
(20,166,0.07)
(20,171,0.07)
(20,176,0.07)
(20,181,0.06)
(20,186,0.07)
(20,191,0.07)
(20,196,0.07)
(20,201,0.07)
(20,206,0.07)
(20,211,0.07)
(20,216,0.07)
(20,221,0.07)
(20,226,0.06)
(20,231,0.07)
(20,236,0.07)
(20,241,0.07)
(20,246,0.06)
(20,251,0.07)
(20,256,0.07)
(20,261,0.07)
(20,266,0.07)
(20,271,0.06)
(20,276,0.07)
(20,281,0.07)
(20,286,0.07)
(20,291,0.07)
(20,296,0.07)
(20,301,0.07)
(20,306,0.07)
(20,311,0.06)
(20,316,0.07)
(20,321,0.06)
(20,326,0.07)
(20,331,0.06)
(20,336,0.07)
(20,341,0.06)
(20,346,0.06)
(20,351,0.07)
(20,356,0.07)
(20,361,0.06)
(20,366,0.06)
(20,371,0.07)
(20,376,0.06)
(20,381,0.06)
(20,386,0.06)
(20,391,0.06)
(20,396,0.07)
(20,401,0.07)
(20,406,0.06)
(20,411,0.07)
(20,416,0.07)
(20,421,0.07)
(20,426,0.06)
(20,431,0.07)
(20,436,0.07)
(20,441,0.06)
(20,446,0.06)
(20,451,0.07)
(20,456,0.07)
(20,461,0.07)
(20,466,0.07)
(20,471,0.07)
(20,476,0.07)
(20,481,0.07)
(20,486,0.06)
(20,491,0.07)
(20,496,0.07)
(21,1,0.13)
(21,6,0.09)
(21,11,0.08)
(21,16,0.07)
(21,21,0.07)
(21,26,0.07)
(21,31,0.07)
(21,36,0.07)
(21,41,0.07)
(21,46,0.07)
(21,51,0.07)
(21,56,0.07)
(21,61,0.07)
(21,66,0.07)
(21,71,0.07)
(21,76,0.07)
(21,81,0.07)
(21,86,0.07)
(21,91,0.07)
(21,96,0.07)
(21,101,0.07)
(21,106,0.06)
(21,111,0.07)
(21,116,0.07)
(21,121,0.07)
(21,126,0.07)
(21,131,0.06)
(21,136,0.07)
(21,141,0.07)
(21,146,0.07)
(21,151,0.07)
(21,156,0.06)
(21,161,0.07)
(21,166,0.06)
(21,171,0.07)
(21,176,0.06)
(21,181,0.07)
(21,186,0.07)
(21,191,0.07)
(21,196,0.07)
(21,201,0.07)
(21,206,0.07)
(21,211,0.07)
(21,216,0.07)
(21,221,0.06)
(21,226,0.07)
(21,231,0.07)
(21,236,0.07)
(21,241,0.07)
(21,246,0.06)
(21,251,0.06)
(21,256,0.07)
(21,261,0.07)
(21,266,0.07)
(21,271,0.07)
(21,276,0.07)
(21,281,0.07)
(21,286,0.06)
(21,291,0.07)
(21,296,0.06)
(21,301,0.06)
(21,306,0.06)
(21,311,0.06)
(21,316,0.06)
(21,321,0.07)
(21,326,0.07)
(21,331,0.06)
(21,336,0.06)
(21,341,0.06)
(21,346,0.06)
(21,351,0.07)
(21,356,0.06)
(21,361,0.07)
(21,366,0.07)
(21,371,0.07)
(21,376,0.06)
(21,381,0.07)
(21,386,0.06)
(21,391,0.07)
(21,396,0.07)
(21,401,0.06)
(21,406,0.06)
(21,411,0.07)
(21,416,0.07)
(21,421,0.07)
(21,426,0.07)
(21,431,0.07)
(21,436,0.07)
(21,441,0.07)
(21,446,0.07)
(21,451,0.06)
(21,456,0.06)
(21,461,0.06)
(21,466,0.07)
(21,471,0.06)
(21,476,0.07)
(21,481,0.07)
(21,486,0.07)
(21,491,0.06)
(21,496,0.07)
(22,1,0.13)
(22,6,0.09)
(22,11,0.07)
(22,16,0.07)
(22,21,0.07)
(22,26,0.07)
(22,31,0.07)
(22,36,0.07)
(22,41,0.07)
(22,46,0.07)
(22,51,0.07)
(22,56,0.07)
(22,61,0.07)
(22,66,0.07)
(22,71,0.07)
(22,76,0.07)
(22,81,0.07)
(22,86,0.07)
(22,91,0.07)
(22,96,0.07)
(22,101,0.07)
(22,106,0.07)
(22,111,0.07)
(22,116,0.07)
(22,121,0.07)
(22,126,0.07)
(22,131,0.06)
(22,136,0.07)
(22,141,0.07)
(22,146,0.07)
(22,151,0.06)
(22,156,0.06)
(22,161,0.07)
(22,166,0.07)
(22,171,0.07)
(22,176,0.07)
(22,181,0.07)
(22,186,0.07)
(22,191,0.07)
(22,196,0.06)
(22,201,0.07)
(22,206,0.07)
(22,211,0.07)
(22,216,0.07)
(22,221,0.07)
(22,226,0.07)
(22,231,0.06)
(22,236,0.06)
(22,241,0.07)
(22,246,0.07)
(22,251,0.07)
(22,256,0.07)
(22,261,0.07)
(22,266,0.07)
(22,271,0.06)
(22,276,0.07)
(22,281,0.07)
(22,286,0.07)
(22,291,0.07)
(22,296,0.06)
(22,301,0.07)
(22,306,0.07)
(22,311,0.06)
(22,316,0.07)
(22,321,0.06)
(22,326,0.06)
(22,331,0.07)
(22,336,0.06)
(22,341,0.07)
(22,346,0.07)
(22,351,0.06)
(22,356,0.06)
(22,361,0.06)
(22,366,0.07)
(22,371,0.06)
(22,376,0.07)
(22,381,0.07)
(22,386,0.07)
(22,391,0.07)
(22,396,0.06)
(22,401,0.07)
(22,406,0.06)
(22,411,0.06)
(22,416,0.06)
(22,421,0.06)
(22,426,0.06)
(22,431,0.07)
(22,436,0.07)
(22,441,0.07)
(22,446,0.07)
(22,451,0.07)
(22,456,0.07)
(22,461,0.06)
(22,466,0.07)
(22,471,0.07)
(22,476,0.07)
(22,481,0.07)
(22,486,0.07)
(22,491,0.06)
(22,496,0.06)
(23,1,0.13)
(23,6,0.09)
(23,11,0.08)
(23,16,0.07)
(23,21,0.07)
(23,26,0.07)
(23,31,0.07)
(23,36,0.07)
(23,41,0.07)
(23,46,0.07)
(23,51,0.07)
(23,56,0.07)
(23,61,0.07)
(23,66,0.07)
(23,71,0.07)
(23,76,0.07)
(23,81,0.07)
(23,86,0.07)
(23,91,0.07)
(23,96,0.07)
(23,101,0.07)
(23,106,0.07)
(23,111,0.06)
(23,116,0.07)
(23,121,0.07)
(23,126,0.07)
(23,131,0.06)
(23,136,0.07)
(23,141,0.06)
(23,146,0.07)
(23,151,0.07)
(23,156,0.07)
(23,161,0.07)
(23,166,0.07)
(23,171,0.06)
(23,176,0.07)
(23,181,0.06)
(23,186,0.07)
(23,191,0.07)
(23,196,0.06)
(23,201,0.07)
(23,206,0.07)
(23,211,0.07)
(23,216,0.06)
(23,221,0.06)
(23,226,0.07)
(23,231,0.06)
(23,236,0.07)
(23,241,0.07)
(23,246,0.07)
(23,251,0.07)
(23,256,0.07)
(23,261,0.07)
(23,266,0.06)
(23,271,0.07)
(23,276,0.07)
(23,281,0.07)
(23,286,0.07)
(23,291,0.06)
(23,296,0.07)
(23,301,0.07)
(23,306,0.07)
(23,311,0.06)
(23,316,0.07)
(23,321,0.07)
(23,326,0.07)
(23,331,0.07)
(23,336,0.06)
(23,341,0.07)
(23,346,0.07)
(23,351,0.07)
(23,356,0.06)
(23,361,0.07)
(23,366,0.06)
(23,371,0.06)
(23,376,0.06)
(23,381,0.07)
(23,386,0.07)
(23,391,0.07)
(23,396,0.06)
(23,401,0.07)
(23,406,0.07)
(23,411,0.07)
(23,416,0.07)
(23,421,0.07)
(23,426,0.06)
(23,431,0.07)
(23,436,0.06)
(23,441,0.07)
(23,446,0.06)
(23,451,0.07)
(23,456,0.06)
(23,461,0.07)
(23,466,0.07)
(23,471,0.07)
(23,476,0.06)
(23,481,0.07)
(23,486,0.07)
(23,491,0.06)
(23,496,0.06)
(24,1,0.13)
(24,6,0.09)
(24,11,0.08)
(24,16,0.08)
(24,21,0.07)
(24,26,0.07)
(24,31,0.07)
(24,36,0.07)
(24,41,0.07)
(24,46,0.07)
(24,51,0.07)
(24,56,0.07)
(24,61,0.07)
(24,66,0.07)
(24,71,0.07)
(24,76,0.07)
(24,81,0.07)
(24,86,0.07)
(24,91,0.07)
(24,96,0.07)
(24,101,0.07)
(24,106,0.07)
(24,111,0.07)
(24,116,0.07)
(24,121,0.07)
(24,126,0.07)
(24,131,0.07)
(24,136,0.07)
(24,141,0.07)
(24,146,0.07)
(24,151,0.07)
(24,156,0.07)
(24,161,0.07)
(24,166,0.07)
(24,171,0.06)
(24,176,0.06)
(24,181,0.06)
(24,186,0.07)
(24,191,0.07)
(24,196,0.07)
(24,201,0.07)
(24,206,0.07)
(24,211,0.06)
(24,216,0.07)
(24,221,0.07)
(24,226,0.06)
(24,231,0.07)
(24,236,0.07)
(24,241,0.07)
(24,246,0.07)
(24,251,0.07)
(24,256,0.07)
(24,261,0.07)
(24,266,0.07)
(24,271,0.07)
(24,276,0.07)
(24,281,0.07)
(24,286,0.07)
(24,291,0.07)
(24,296,0.07)
(24,301,0.07)
(24,306,0.06)
(24,311,0.06)
(24,316,0.06)
(24,321,0.07)
(24,326,0.07)
(24,331,0.06)
(24,336,0.07)
(24,341,0.06)
(24,346,0.06)
(24,351,0.07)
(24,356,0.07)
(24,361,0.07)
(24,366,0.07)
(24,371,0.07)
(24,376,0.06)
(24,381,0.07)
(24,386,0.06)
(24,391,0.07)
(24,396,0.07)
(24,401,0.07)
(24,406,0.06)
(24,411,0.06)
(24,416,0.06)
(24,421,0.07)
(24,426,0.07)
(24,431,0.07)
(24,436,0.06)
(24,441,0.06)
(24,446,0.07)
(24,451,0.07)
(24,456,0.07)
(24,461,0.07)
(24,466,0.07)
(24,471,0.07)
(24,476,0.07)
(24,481,0.07)
(24,486,0.07)
(24,491,0.06)
(24,496,0.06)
(25,1,0.13)
(25,6,0.09)
(25,11,0.08)
(25,16,0.07)
(25,21,0.07)
(25,26,0.07)
(25,31,0.07)
(25,36,0.07)
(25,41,0.07)
(25,46,0.07)
(25,51,0.07)
(25,56,0.07)
(25,61,0.07)
(25,66,0.07)
(25,71,0.07)
(25,76,0.07)
(25,81,0.07)
(25,86,0.07)
(25,91,0.07)
(25,96,0.06)
(25,101,0.07)
(25,106,0.07)
(25,111,0.07)
(25,116,0.07)
(25,121,0.07)
(25,126,0.07)
(25,131,0.07)
(25,136,0.07)
(25,141,0.07)
(25,146,0.07)
(25,151,0.07)
(25,156,0.06)
(25,161,0.06)
(25,166,0.07)
(25,171,0.07)
(25,176,0.07)
(25,181,0.06)
(25,186,0.07)
(25,191,0.07)
(25,196,0.07)
(25,201,0.06)
(25,206,0.07)
(25,211,0.07)
(25,216,0.07)
(25,221,0.07)
(25,226,0.07)
(25,231,0.07)
(25,236,0.06)
(25,241,0.07)
(25,246,0.07)
(25,251,0.07)
(25,256,0.07)
(25,261,0.06)
(25,266,0.07)
(25,271,0.06)
(25,276,0.06)
(25,281,0.07)
(25,286,0.06)
(25,291,0.07)
(25,296,0.07)
(25,301,0.07)
(25,306,0.06)
(25,311,0.07)
(25,316,0.07)
(25,321,0.07)
(25,326,0.07)
(25,331,0.07)
(25,336,0.07)
(25,341,0.07)
(25,346,0.07)
(25,351,0.07)
(25,356,0.07)
(25,361,0.07)
(25,366,0.07)
(25,371,0.06)
(25,376,0.07)
(25,381,0.06)
(25,386,0.06)
(25,391,0.07)
(25,396,0.07)
(25,401,0.07)
(25,406,0.06)
(25,411,0.07)
(25,416,0.07)
(25,421,0.06)
(25,426,0.07)
(25,431,0.07)
(25,436,0.06)
(25,441,0.07)
(25,446,0.07)
(25,451,0.06)
(25,456,0.06)
(25,461,0.06)
(25,466,0.06)
(25,471,0.06)
(25,476,0.06)
(25,481,0.07)
(25,486,0.06)
(25,491,0.07)
(25,496,0.06)
(26,1,0.13)
(26,6,0.09)
(26,11,0.08)
(26,16,0.07)
(26,21,0.07)
(26,26,0.07)
(26,31,0.07)
(26,36,0.07)
(26,41,0.07)
(26,46,0.07)
(26,51,0.07)
(26,56,0.07)
(26,61,0.07)
(26,66,0.07)
(26,71,0.07)
(26,76,0.07)
(26,81,0.07)
(26,86,0.07)
(26,91,0.07)
(26,96,0.07)
(26,101,0.07)
(26,106,0.07)
(26,111,0.07)
(26,116,0.06)
(26,121,0.07)
(26,126,0.06)
(26,131,0.07)
(26,136,0.07)
(26,141,0.07)
(26,146,0.07)
(26,151,0.07)
(26,156,0.07)
(26,161,0.07)
(26,166,0.07)
(26,171,0.07)
(26,176,0.07)
(26,181,0.07)
(26,186,0.07)
(26,191,0.07)
(26,196,0.07)
(26,201,0.06)
(26,206,0.07)
(26,211,0.07)
(26,216,0.07)
(26,221,0.07)
(26,226,0.07)
(26,231,0.07)
(26,236,0.07)
(26,241,0.06)
(26,246,0.06)
(26,251,0.07)
(26,256,0.07)
(26,261,0.07)
(26,266,0.06)
(26,271,0.07)
(26,276,0.07)
(26,281,0.07)
(26,286,0.06)
(26,291,0.07)
(26,296,0.07)
(26,301,0.07)
(26,306,0.07)
(26,311,0.07)
(26,316,0.06)
(26,321,0.06)
(26,326,0.07)
(26,331,0.07)
(26,336,0.06)
(26,341,0.07)
(26,346,0.07)
(26,351,0.07)
(26,356,0.07)
(26,361,0.07)
(26,366,0.07)
(26,371,0.06)
(26,376,0.06)
(26,381,0.07)
(26,386,0.07)
(26,391,0.06)
(26,396,0.06)
(26,401,0.07)
(26,406,0.07)
(26,411,0.07)
(26,416,0.06)
(26,421,0.06)
(26,426,0.06)
(26,431,0.07)
(26,436,0.07)
(26,441,0.06)
(26,446,0.07)
(26,451,0.07)
(26,456,0.07)
(26,461,0.07)
(26,466,0.07)
(26,471,0.07)
(26,476,0.06)
(26,481,0.06)
(26,486,0.06)
(26,491,0.06)
(26,496,0.06)
(27,1,0.13)
(27,6,0.09)
(27,11,0.08)
(27,16,0.07)
(27,21,0.07)
(27,26,0.07)
(27,31,0.07)
(27,36,0.07)
(27,41,0.07)
(27,46,0.07)
(27,51,0.07)
(27,56,0.07)
(27,61,0.07)
(27,66,0.07)
(27,71,0.07)
(27,76,0.07)
(27,81,0.07)
(27,86,0.07)
(27,91,0.07)
(27,96,0.07)
(27,101,0.07)
(27,106,0.07)
(27,111,0.07)
(27,116,0.07)
(27,121,0.07)
(27,126,0.07)
(27,131,0.06)
(27,136,0.07)
(27,141,0.07)
(27,146,0.07)
(27,151,0.07)
(27,156,0.07)
(27,161,0.07)
(27,166,0.07)
(27,171,0.07)
(27,176,0.06)
(27,181,0.07)
(27,186,0.07)
(27,191,0.07)
(27,196,0.07)
(27,201,0.07)
(27,206,0.07)
(27,211,0.07)
(27,216,0.07)
(27,221,0.07)
(27,226,0.07)
(27,231,0.07)
(27,236,0.07)
(27,241,0.06)
(27,246,0.07)
(27,251,0.07)
(27,256,0.07)
(27,261,0.07)
(27,266,0.07)
(27,271,0.06)
(27,276,0.07)
(27,281,0.07)
(27,286,0.07)
(27,291,0.07)
(27,296,0.07)
(27,301,0.07)
(27,306,0.06)
(27,311,0.06)
(27,316,0.06)
(27,321,0.07)
(27,326,0.07)
(27,331,0.07)
(27,336,0.07)
(27,341,0.07)
(27,346,0.07)
(27,351,0.06)
(27,356,0.07)
(27,361,0.06)
(27,366,0.06)
(27,371,0.07)
(27,376,0.06)
(27,381,0.07)
(27,386,0.06)
(27,391,0.07)
(27,396,0.06)
(27,401,0.06)
(27,406,0.07)
(27,411,0.06)
(27,416,0.06)
(27,421,0.07)
(27,426,0.07)
(27,431,0.07)
(27,436,0.07)
(27,441,0.07)
(27,446,0.06)
(27,451,0.07)
(27,456,0.06)
(27,461,0.07)
(27,466,0.06)
(27,471,0.06)
(27,476,0.07)
(27,481,0.07)
(27,486,0.07)
(27,491,0.07)
(27,496,0.07)
(28,1,0.13)
(28,6,0.09)
(28,11,0.08)
(28,16,0.07)
(28,21,0.07)
(28,26,0.07)
(28,31,0.07)
(28,36,0.07)
(28,41,0.07)
(28,46,0.07)
(28,51,0.07)
(28,56,0.07)
(28,61,0.07)
(28,66,0.07)
(28,71,0.07)
(28,76,0.07)
(28,81,0.07)
(28,86,0.07)
(28,91,0.07)
(28,96,0.07)
(28,101,0.07)
(28,106,0.07)
(28,111,0.07)
(28,116,0.07)
(28,121,0.07)
(28,126,0.07)
(28,131,0.07)
(28,136,0.07)
(28,141,0.07)
(28,146,0.07)
(28,151,0.07)
(28,156,0.07)
(28,161,0.07)
(28,166,0.06)
(28,171,0.07)
(28,176,0.07)
(28,181,0.07)
(28,186,0.07)
(28,191,0.07)
(28,196,0.07)
(28,201,0.06)
(28,206,0.07)
(28,211,0.06)
(28,216,0.07)
(28,221,0.07)
(28,226,0.07)
(28,231,0.07)
(28,236,0.07)
(28,241,0.07)
(28,246,0.07)
(28,251,0.06)
(28,256,0.07)
(28,261,0.07)
(28,266,0.07)
(28,271,0.06)
(28,276,0.07)
(28,281,0.06)
(28,286,0.07)
(28,291,0.07)
(28,296,0.07)
(28,301,0.06)
(28,306,0.07)
(28,311,0.07)
(28,316,0.07)
(28,321,0.07)
(28,326,0.07)
(28,331,0.06)
(28,336,0.07)
(28,341,0.07)
(28,346,0.07)
(28,351,0.07)
(28,356,0.06)
(28,361,0.06)
(28,366,0.06)
(28,371,0.06)
(28,376,0.06)
(28,381,0.06)
(28,386,0.07)
(28,391,0.07)
(28,396,0.07)
(28,401,0.06)
(28,406,0.06)
(28,411,0.06)
(28,416,0.06)
(28,421,0.07)
(28,426,0.07)
(28,431,0.07)
(28,436,0.07)
(28,441,0.07)
(28,446,0.06)
(28,451,0.06)
(28,456,0.06)
(28,461,0.06)
(28,466,0.07)
(28,471,0.07)
(28,476,0.07)
(28,481,0.07)
(28,486,0.06)
(28,491,0.07)
(28,496,0.07)
(29,1,0.13)
(29,6,0.08)
(29,11,0.08)
(29,16,0.07)
(29,21,0.07)
(29,26,0.07)
(29,31,0.07)
(29,36,0.07)
(29,41,0.07)
(29,46,0.07)
(29,51,0.07)
(29,56,0.07)
(29,61,0.07)
(29,66,0.07)
(29,71,0.07)
(29,76,0.07)
(29,81,0.07)
(29,86,0.07)
(29,91,0.07)
(29,96,0.07)
(29,101,0.07)
(29,106,0.07)
(29,111,0.07)
(29,116,0.07)
(29,121,0.07)
(29,126,0.07)
(29,131,0.07)
(29,136,0.07)
(29,141,0.07)
(29,146,0.07)
(29,151,0.07)
(29,156,0.07)
(29,161,0.07)
(29,166,0.07)
(29,171,0.06)
(29,176,0.07)
(29,181,0.07)
(29,186,0.07)
(29,191,0.07)
(29,196,0.06)
(29,201,0.07)
(29,206,0.07)
(29,211,0.07)
(29,216,0.07)
(29,221,0.07)
(29,226,0.07)
(29,231,0.07)
(29,236,0.07)
(29,241,0.07)
(29,246,0.07)
(29,251,0.06)
(29,256,0.07)
(29,261,0.06)
(29,266,0.07)
(29,271,0.06)
(29,276,0.07)
(29,281,0.07)
(29,286,0.07)
(29,291,0.07)
(29,296,0.06)
(29,301,0.07)
(29,306,0.07)
(29,311,0.07)
(29,316,0.06)
(29,321,0.07)
(29,326,0.07)
(29,331,0.07)
(29,336,0.07)
(29,341,0.07)
(29,346,0.07)
(29,351,0.07)
(29,356,0.06)
(29,361,0.07)
(29,366,0.07)
(29,371,0.06)
(29,376,0.07)
(29,381,0.06)
(29,386,0.07)
(29,391,0.07)
(29,396,0.07)
(29,401,0.07)
(29,406,0.07)
(29,411,0.06)
(29,416,0.07)
(29,421,0.07)
(29,426,0.07)
(29,431,0.06)
(29,436,0.06)
(29,441,0.06)
(29,446,0.06)
(29,451,0.06)
(29,456,0.07)
(29,461,0.06)
(29,466,0.06)
(29,471,0.06)
(29,476,0.07)
(29,481,0.07)
(29,486,0.06)
(29,491,0.06)
(29,496,0.07)

};
\end{axis}
\end{tikzpicture}


==> figures/fig_3d_h2v_small.tex <==
 \begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
view={64}{26},
%view={10}{26},
width=10cm,
height=8cm,
scale only axis,
xmin=1, xmax=16,
xtick={1,3,5,7,9,11,13,15},
xmajorgrids,
ymin=1, ymax=100,
ytick={1,20,40,60,80,100},
ymajorgrids,
zmin=0, zmax=0.8,
ztick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Max depth,
xlabel style={yshift=0.2cm,rotate=-35},
ylabel=Number of trees,
ylabel style={yshift=0.15cm,xshift=0.25cm,rotate=7},
zlabel=Misclassification rate,
zlabel style={xshift=0.1cm,yshift=-0.05cm},
x tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
y tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
z tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=2}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{

(1,1,0.74)
(1,6,0.52)
(1,11,0.48)
(1,16,0.45)
(1,21,0.43)
(1,26,0.47)
(1,31,0.42)
(1,36,0.43)
(1,41,0.41)
(1,46,0.42)
(1,51,0.43)
(1,56,0.41)
(1,61,0.4)
(1,66,0.4)
(1,71,0.41)
(1,76,0.41)
(1,81,0.41)
(1,86,0.41)
(1,91,0.41)
(1,96,0.39)

(2,1,0.6)
(2,6,0.39)
(2,11,0.36)
(2,16,0.36)
(2,21,0.33)
(2,26,0.34)
(2,31,0.33)
(2,36,0.33)
(2,41,0.33)
(2,46,0.32)
(2,51,0.32)
(2,56,0.32)
(2,61,0.32)
(2,66,0.32)
(2,71,0.3)
(2,76,0.32)
(2,81,0.32)
(2,86,0.31)
(2,91,0.32)
(2,96,0.32)

(3,1,0.46)
(3,6,0.32)
(3,11,0.29)
(3,16,0.28)
(3,21,0.26)
(3,26,0.26)
(3,31,0.25)
(3,36,0.26)
(3,41,0.26)
(3,46,0.26)
(3,51,0.25)
(3,56,0.24)
(3,61,0.24)
(3,66,0.25)
(3,71,0.25)
(3,76,0.25)
(3,81,0.25)
(3,86,0.25)
(3,91,0.25)
(3,96,0.24)

(4,1,0.37)
(4,6,0.23)
(4,11,0.2)
(4,16,0.2)
(4,21,0.2)
(4,26,0.18)
(4,31,0.19)
(4,36,0.18)
(4,41,0.18)
(4,46,0.17)
(4,51,0.18)
(4,56,0.18)
(4,61,0.18)
(4,66,0.17)
(4,71,0.17)
(4,76,0.17)
(4,81,0.17)
(4,86,0.18)
(4,91,0.17)
(4,96,0.17)

(5,1,0.29)
(5,6,0.18)
(5,11,0.16)
(5,16,0.15)
(5,21,0.14)
(5,26,0.14)
(5,31,0.14)
(5,36,0.13)
(5,41,0.13)
(5,46,0.13)
(5,51,0.14)
(5,56,0.13)
(5,61,0.13)
(5,66,0.13)
(5,71,0.13)
(5,76,0.13)
(5,81,0.13)
(5,86,0.13)
(5,91,0.13)
(5,96,0.13)

(6,1,0.24)
(6,6,0.14)
(6,11,0.12)
(6,16,0.12)
(6,21,0.11)
(6,26,0.11)
(6,31,0.11)
(6,36,0.11)
(6,41,0.11)
(6,46,0.11)
(6,51,0.11)
(6,56,0.11)
(6,61,0.11)
(6,66,0.11)
(6,71,0.11)
(6,76,0.1)
(6,81,0.11)
(6,86,0.1)
(6,91,0.1)
(6,96,0.11)

(7,1,0.2)
(7,6,0.12)
(7,11,0.1)
(7,16,0.1)
(7,21,0.1)
(7,26,0.1)
(7,31,0.1)
(7,36,0.09)
(7,41,0.09)
(7,46,0.09)
(7,51,0.09)
(7,56,0.09)
(7,61,0.09)
(7,66,0.09)
(7,71,0.09)
(7,76,0.09)
(7,81,0.09)
(7,86,0.09)
(7,91,0.09)
(7,96,0.09)

(8,1,0.18)
(8,6,0.1)
(8,11,0.1)
(8,16,0.09)
(8,21,0.09)
(8,26,0.09)
(8,31,0.09)
(8,36,0.09)
(8,41,0.08)
(8,46,0.08)
(8,51,0.08)
(8,56,0.09)
(8,61,0.08)
(8,66,0.09)
(8,71,0.09)
(8,76,0.09)
(8,81,0.08)
(8,86,0.08)
(8,91,0.09)
(8,96,0.08)

(9,1,0.16)
(9,6,0.1)
(9,11,0.09)
(9,16,0.08)
(9,21,0.08)
(9,26,0.08)
(9,31,0.08)
(9,36,0.08)
(9,41,0.08)
(9,46,0.08)
(9,51,0.08)
(9,56,0.08)
(9,61,0.08)
(9,66,0.08)
(9,71,0.08)
(9,76,0.08)
(9,81,0.08)
(9,86,0.08)
(9,91,0.08)
(9,96,0.08)

(10,1,0.16)
(10,6,0.09)
(10,11,0.08)
(10,16,0.08)
(10,21,0.08)
(10,26,0.08)
(10,31,0.08)
(10,36,0.08)
(10,41,0.08)
(10,46,0.07)
(10,51,0.08)
(10,56,0.08)
(10,61,0.07)
(10,66,0.07)
(10,71,0.07)
(10,76,0.08)
(10,81,0.08)
(10,86,0.08)
(10,91,0.07)
(10,96,0.07)

(11,1,0.15)
(11,6,0.09)
(11,11,0.08)
(11,16,0.08)
(11,21,0.07)
(11,26,0.07)
(11,31,0.07)
(11,36,0.07)
(11,41,0.07)
(11,46,0.07)
(11,51,0.07)
(11,56,0.07)
(11,61,0.07)
(11,66,0.07)
(11,71,0.07)
(11,76,0.07)
(11,81,0.07)
(11,86,0.07)
(11,91,0.07)
(11,96,0.07)

(12,1,0.14)
(12,6,0.09)
(12,11,0.08)
(12,16,0.08)
(12,21,0.07)
(12,26,0.07)
(12,31,0.07)
(12,36,0.07)
(12,41,0.07)
(12,46,0.07)
(12,51,0.07)
(12,56,0.07)
(12,61,0.07)
(12,66,0.07)
(12,71,0.07)
(12,76,0.07)
(12,81,0.07)
(12,86,0.07)
(12,91,0.07)
(12,96,0.07)

(13,1,0.13)
(13,6,0.09)
(13,11,0.08)
(13,16,0.08)
(13,21,0.07)
(13,26,0.07)
(13,31,0.07)
(13,36,0.07)
(13,41,0.07)
(13,46,0.07)
(13,51,0.07)
(13,56,0.07)
(13,61,0.07)
(13,66,0.07)
(13,71,0.07)
(13,76,0.07)
(13,81,0.07)
(13,86,0.07)
(13,91,0.07)
(13,96,0.07)

(14,1,0.13)
(14,6,0.09)
(14,11,0.08)
(14,16,0.07)
(14,21,0.07)
(14,26,0.07)
(14,31,0.07)
(14,36,0.07)
(14,41,0.07)
(14,46,0.07)
(14,51,0.07)
(14,56,0.07)
(14,61,0.07)
(14,66,0.07)
(14,71,0.07)
(14,76,0.07)
(14,81,0.07)
(14,86,0.07)
(14,91,0.07)
(14,96,0.07)

(15,1,0.13)
(15,6,0.09)
(15,11,0.08)
(15,16,0.08)
(15,21,0.07)
(15,26,0.07)
(15,31,0.07)
(15,36,0.07)
(15,41,0.07)
(15,46,0.07)
(15,51,0.07)
(15,56,0.07)
(15,61,0.07)
(15,66,0.07)
(15,71,0.07)
(15,76,0.07)
(15,81,0.07)
(15,86,0.07)
(15,91,0.07)
(15,96,0.07)

};
\end{axis}
\end{tikzpicture}


==> figures/fig_3d_h2v_smaller.tex <==
 \begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
view={64}{26},
%view={10}{26},
width=10cm,
height=8cm,
scale only axis,
xmin=1, xmax=16,
%xtick={1,3,5,7,9,11,13,15},
xtick={1,5,10,15},
xmajorgrids,
ymin=1, ymax=50,
ytick={1,10,20,30,40,50},
ymajorgrids,
y dir=reverse,
zmin=0, zmax=0.8,
ztick={0.1,0.3,0.5,0.7},
%ztick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Max depth,
xlabel style={yshift=0.2cm,rotate=-35},
ylabel=Number of trees,
ylabel style={yshift=0.15cm,xshift=0.25cm,rotate=7},
zlabel=Misclassification rate,
zlabel style={xshift=0.1cm,yshift=-0.05cm},
x tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
y tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
z tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=2}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{

(1,1,0.74)
(1,6,0.52)
(1,11,0.48)
(1,16,0.45)
(1,21,0.43)
(1,26,0.47)
(1,31,0.42)
(1,36,0.43)
(1,41,0.41)
(1,46,0.42)

(2,1,0.6)
(2,6,0.39)
(2,11,0.36)
(2,16,0.36)
(2,21,0.33)
(2,26,0.34)
(2,31,0.33)
(2,36,0.33)
(2,41,0.33)
(2,46,0.32)

(3,1,0.46)
(3,6,0.32)
(3,11,0.29)
(3,16,0.28)
(3,21,0.26)
(3,26,0.26)
(3,31,0.25)
(3,36,0.26)
(3,41,0.26)
(3,46,0.26)

(4,1,0.37)
(4,6,0.23)
(4,11,0.2)
(4,16,0.2)
(4,21,0.2)
(4,26,0.18)
(4,31,0.19)
(4,36,0.18)
(4,41,0.18)
(4,46,0.17)

(5,1,0.29)
(5,6,0.18)
(5,11,0.16)
(5,16,0.15)
(5,21,0.14)
(5,26,0.14)
(5,31,0.14)
(5,36,0.13)
(5,41,0.13)
(5,46,0.13)

(6,1,0.24)
(6,6,0.14)
(6,11,0.12)
(6,16,0.12)
(6,21,0.11)
(6,26,0.11)
(6,31,0.11)
(6,36,0.11)
(6,41,0.11)
(6,46,0.11)

(7,1,0.2)
(7,6,0.12)
(7,11,0.1)
(7,16,0.1)
(7,21,0.1)
(7,26,0.1)
(7,31,0.1)
(7,36,0.09)
(7,41,0.09)
(7,46,0.09)

(8,1,0.18)
(8,6,0.1)
(8,11,0.1)
(8,16,0.09)
(8,21,0.09)
(8,26,0.09)
(8,31,0.09)
(8,36,0.09)
(8,41,0.08)
(8,46,0.08)

(9,1,0.16)
(9,6,0.1)
(9,11,0.09)
(9,16,0.08)
(9,21,0.08)
(9,26,0.08)
(9,31,0.08)
(9,36,0.08)
(9,41,0.08)
(9,46,0.08)

(10,1,0.16)
(10,6,0.09)
(10,11,0.08)
(10,16,0.08)
(10,21,0.08)
(10,26,0.08)
(10,31,0.08)
(10,36,0.08)
(10,41,0.08)
(10,46,0.07)

(11,1,0.15)
(11,6,0.09)
(11,11,0.08)
(11,16,0.08)
(11,21,0.07)
(11,26,0.07)
(11,31,0.07)
(11,36,0.07)
(11,41,0.07)
(11,46,0.07)

(12,1,0.14)
(12,6,0.09)
(12,11,0.08)
(12,16,0.08)
(12,21,0.07)
(12,26,0.07)
(12,31,0.07)
(12,36,0.07)
(12,41,0.07)
(12,46,0.07)

(13,1,0.13)
(13,6,0.09)
(13,11,0.08)
(13,16,0.08)
(13,21,0.07)
(13,26,0.07)
(13,31,0.07)
(13,36,0.07)
(13,41,0.07)
(13,46,0.07)

(14,1,0.13)
(14,6,0.09)
(14,11,0.08)
(14,16,0.07)
(14,21,0.07)
(14,26,0.07)
(14,31,0.07)
(14,36,0.07)
(14,41,0.07)
(14,46,0.07)

(15,1,0.13)
(15,6,0.09)
(15,11,0.08)
(15,16,0.08)
(15,21,0.07)
(15,26,0.07)
(15,31,0.07)
(15,36,0.07)
(15,41,0.07)
(15,46,0.07)

};
\end{axis}
\end{tikzpicture}


==> figures/fig_3d_h2v_smallest.tex <==
%\begin{tikzpicture}[xscale=0.7,yscale=0.7]
\begin{tikzpicture}[scale=0.525]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
view={64}{26},
%view={10}{26},
width=10cm,
height=8cm,
scale only axis,
xmin=1, xmax=16,
%xtick={1,3,5,7,9,11,13,15},
xtick={1,5,10,15},
xmajorgrids,
ymin=1, ymax=50,
ytick={1,10,20,30,40,50},
ymajorgrids,
y dir=reverse,
zmin=0, zmax=0.8,
ztick={0.1,0.3,0.5,0.7},
%ztick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Max depth,
xlabel style={yshift=0.2cm,rotate=-35},
ylabel=Number of trees,
ylabel style={yshift=0.15cm,xshift=0.25cm,rotate=7},
zlabel=Misclassification rate,
zlabel style={xshift=0.1cm,yshift=-0.05cm},
x tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
y tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
z tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=2}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{

(1,1,0.74)
(1,6,0.52)
(1,11,0.48)
(1,16,0.45)
(1,21,0.43)
(1,26,0.47)
(1,31,0.42)
(1,36,0.43)
(1,41,0.41)
(1,46,0.42)

(2,1,0.6)
(2,6,0.39)
(2,11,0.36)
(2,16,0.36)
(2,21,0.33)
(2,26,0.34)
(2,31,0.33)
(2,36,0.33)
(2,41,0.33)
(2,46,0.32)

(3,1,0.46)
(3,6,0.32)
(3,11,0.29)
(3,16,0.28)
(3,21,0.26)
(3,26,0.26)
(3,31,0.25)
(3,36,0.26)
(3,41,0.26)
(3,46,0.26)

(4,1,0.37)
(4,6,0.23)
(4,11,0.2)
(4,16,0.2)
(4,21,0.2)
(4,26,0.18)
(4,31,0.19)
(4,36,0.18)
(4,41,0.18)
(4,46,0.17)

(5,1,0.29)
(5,6,0.18)
(5,11,0.16)
(5,16,0.15)
(5,21,0.14)
(5,26,0.14)
(5,31,0.14)
(5,36,0.13)
(5,41,0.13)
(5,46,0.13)

(6,1,0.24)
(6,6,0.14)
(6,11,0.12)
(6,16,0.12)
(6,21,0.11)
(6,26,0.11)
(6,31,0.11)
(6,36,0.11)
(6,41,0.11)
(6,46,0.11)

(7,1,0.2)
(7,6,0.12)
(7,11,0.1)
(7,16,0.1)
(7,21,0.1)
(7,26,0.1)
(7,31,0.1)
(7,36,0.09)
(7,41,0.09)
(7,46,0.09)

(8,1,0.18)
(8,6,0.1)
(8,11,0.1)
(8,16,0.09)
(8,21,0.09)
(8,26,0.09)
(8,31,0.09)
(8,36,0.09)
(8,41,0.08)
(8,46,0.08)

(9,1,0.16)
(9,6,0.1)
(9,11,0.09)
(9,16,0.08)
(9,21,0.08)
(9,26,0.08)
(9,31,0.08)
(9,36,0.08)
(9,41,0.08)
(9,46,0.08)

(10,1,0.16)
(10,6,0.09)
(10,11,0.08)
(10,16,0.08)
(10,21,0.08)
(10,26,0.08)
(10,31,0.08)
(10,36,0.08)
(10,41,0.08)
(10,46,0.07)

(11,1,0.15)
(11,6,0.09)
(11,11,0.08)
(11,16,0.08)
(11,21,0.07)
(11,26,0.07)
(11,31,0.07)
(11,36,0.07)
(11,41,0.07)
(11,46,0.07)

(12,1,0.14)
(12,6,0.09)
(12,11,0.08)
(12,16,0.08)
(12,21,0.07)
(12,26,0.07)
(12,31,0.07)
(12,36,0.07)
(12,41,0.07)
(12,46,0.07)

(13,1,0.13)
(13,6,0.09)
(13,11,0.08)
(13,16,0.08)
(13,21,0.07)
(13,26,0.07)
(13,31,0.07)
(13,36,0.07)
(13,41,0.07)
(13,46,0.07)

(14,1,0.13)
(14,6,0.09)
(14,11,0.08)
(14,16,0.07)
(14,21,0.07)
(14,26,0.07)
(14,31,0.07)
(14,36,0.07)
(14,41,0.07)
(14,46,0.07)

(15,1,0.13)
(15,6,0.09)
(15,11,0.08)
(15,16,0.08)
(15,21,0.07)
(15,26,0.07)
(15,31,0.07)
(15,36,0.07)
(15,41,0.07)
(15,46,0.07)

};
\end{axis}
\end{tikzpicture}


==> figures/fig_3d_raw.tex <==
 \begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
view={64}{26},
%view={10}{26},
width=10cm,
height=8cm,
scale only axis,
xmin=1, xmax=16,
xtick={1,3,5,7,9,11,13,15},
xmajorgrids,
ymin=1, ymax=500,
ytick={1,100,200,300,400,500},
ymajorgrids,
zmin=0, zmax=0.8,
ztick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Max depth,
xlabel style={yshift=0.2cm,rotate=-35},
ylabel=Number of trees,
ylabel style={yshift=0.15cm,xshift=0.25cm,rotate=7},
zlabel=Misclassification rate,
zlabel style={xshift=0.1cm,yshift=-0.05cm},
x tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
y tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
z tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=2}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{

(1,1,0.74)
(1,6,0.73)
(1,11,0.74)
(1,16,0.73)
(1,21,0.71)
(1,26,0.73)
(1,31,0.71)
(1,36,0.72)
(1,41,0.72)
(1,46,0.73)
(1,51,0.72)
(1,56,0.72)
(1,61,0.72)
(1,66,0.72)
(1,71,0.72)
(1,76,0.73)
(1,81,0.72)
(1,86,0.72)
(1,91,0.72)
(1,96,0.73)
(1,101,0.72)
(1,106,0.73)
(1,111,0.71)
(1,116,0.73)
(1,121,0.73)
(1,126,0.72)
(1,131,0.72)
(1,136,0.7)
(1,141,0.73)
(1,146,0.73)
(1,151,0.73)
(1,156,0.73)
(1,161,0.73)
(1,166,0.72)
(1,171,0.73)
(1,176,0.72)
(1,181,0.73)
(1,186,0.72)
(1,191,0.72)
(1,196,0.72)
(1,201,0.72)
(1,206,0.73)
(1,211,0.73)
(1,216,0.72)
(1,221,0.73)
(1,226,0.73)
(1,231,0.73)
(1,236,0.73)
(1,241,0.72)
(1,246,0.73)
(1,251,0.73)
(1,256,0.73)
(1,261,0.73)
(1,266,0.72)
(1,271,0.72)
(1,276,0.73)
(1,281,0.72)
(1,286,0.72)
(1,291,0.72)
(1,296,0.73)
(1,301,0.72)
(1,306,0.73)
(1,311,0.72)
(1,316,0.73)
(1,321,0.72)
(1,326,0.72)
(1,331,0.72)
(1,336,0.73)
(1,341,0.73)
(1,346,0.73)
(1,351,0.72)
(1,356,0.73)
(1,361,0.72)
(1,366,0.72)
(1,371,0.72)
(1,376,0.72)
(1,381,0.72)
(1,386,0.72)
(1,391,0.72)
(1,396,0.73)
(1,401,0.73)
(1,406,0.72)
(1,411,0.72)
(1,416,0.73)
(1,421,0.72)
(1,426,0.72)
(1,431,0.72)
(1,436,0.73)
(1,441,0.72)
(1,446,0.73)
(1,451,0.72)
(1,456,0.73)
(1,461,0.72)
(1,466,0.72)
(1,471,0.73)
(1,476,0.72)
(1,481,0.73)
(1,486,0.72)
(1,491,0.72)
(1,496,0.72)

(2,1,0.61)
(2,6,0.54)
(2,11,0.55)
(2,16,0.51)
(2,21,0.51)
(2,26,0.52)
(2,31,0.51)
(2,36,0.52)
(2,41,0.5)
(2,46,0.53)
(2,51,0.52)
(2,56,0.51)
(2,61,0.52)
(2,66,0.51)
(2,71,0.53)
(2,76,0.52)
(2,81,0.52)
(2,86,0.5)
(2,91,0.52)
(2,96,0.5)
(2,101,0.53)
(2,106,0.53)
(2,111,0.53)
(2,116,0.53)
(2,121,0.52)
(2,126,0.52)
(2,131,0.52)
(2,136,0.54)
(2,141,0.52)
(2,146,0.52)
(2,151,0.51)
(2,156,0.52)
(2,161,0.53)
(2,166,0.52)
(2,171,0.51)
(2,176,0.52)
(2,181,0.52)
(2,186,0.52)
(2,191,0.52)
(2,196,0.52)
(2,201,0.51)
(2,206,0.52)
(2,211,0.52)
(2,216,0.53)
(2,221,0.51)
(2,226,0.52)
(2,231,0.52)
(2,236,0.53)
(2,241,0.51)
(2,246,0.52)
(2,251,0.53)
(2,256,0.52)
(2,261,0.52)
(2,266,0.52)
(2,271,0.52)
(2,276,0.52)
(2,281,0.52)
(2,286,0.52)
(2,291,0.51)
(2,296,0.53)
(2,301,0.52)
(2,306,0.53)
(2,311,0.53)
(2,316,0.52)
(2,321,0.52)
(2,326,0.52)
(2,331,0.53)
(2,336,0.52)
(2,341,0.53)
(2,346,0.52)
(2,351,0.52)
(2,356,0.52)
(2,361,0.52)
(2,366,0.52)
(2,371,0.52)
(2,376,0.52)
(2,381,0.53)
(2,386,0.52)
(2,391,0.53)
(2,396,0.52)
(2,401,0.52)
(2,406,0.52)
(2,411,0.53)
(2,416,0.52)
(2,421,0.51)
(2,426,0.53)
(2,431,0.52)
(2,436,0.53)
(2,441,0.52)
(2,446,0.52)
(2,451,0.51)
(2,456,0.52)
(2,461,0.51)
(2,466,0.52)
(2,471,0.52)
(2,476,0.52)
(2,481,0.52)
(2,486,0.52)
(2,491,0.53)
(2,496,0.52)

(3,1,0.48)
(3,6,0.44)
(3,11,0.45)
(3,16,0.45)
(3,21,0.45)
(3,26,0.45)
(3,31,0.45)
(3,36,0.45)
(3,41,0.44)
(3,46,0.45)
(3,51,0.45)
(3,56,0.45)
(3,61,0.44)
(3,66,0.45)
(3,71,0.45)
(3,76,0.45)
(3,81,0.45)
(3,86,0.45)
(3,91,0.45)
(3,96,0.45)
(3,101,0.45)
(3,106,0.45)
(3,111,0.45)
(3,116,0.45)
(3,121,0.45)
(3,126,0.45)
(3,131,0.45)
(3,136,0.45)
(3,141,0.44)
(3,146,0.45)
(3,151,0.45)
(3,156,0.45)
(3,161,0.44)
(3,166,0.45)
(3,171,0.45)
(3,176,0.45)
(3,181,0.45)
(3,186,0.45)
(3,191,0.45)
(3,196,0.45)
(3,201,0.45)
(3,206,0.45)
(3,211,0.45)
(3,216,0.45)
(3,221,0.45)
(3,226,0.45)
(3,231,0.45)
(3,236,0.45)
(3,241,0.45)
(3,246,0.45)
(3,251,0.45)
(3,256,0.45)
(3,261,0.45)
(3,266,0.45)
(3,271,0.45)
(3,276,0.45)
(3,281,0.45)
(3,286,0.45)
(3,291,0.45)
(3,296,0.45)
(3,301,0.45)
(3,306,0.45)
(3,311,0.45)
(3,316,0.45)
(3,321,0.45)
(3,326,0.45)
(3,331,0.45)
(3,336,0.45)
(3,341,0.45)
(3,346,0.45)
(3,351,0.45)
(3,356,0.45)
(3,361,0.45)
(3,366,0.45)
(3,371,0.45)
(3,376,0.45)
(3,381,0.45)
(3,386,0.45)
(3,391,0.45)
(3,396,0.45)
(3,401,0.45)
(3,406,0.45)
(3,411,0.45)
(3,416,0.45)
(3,421,0.45)
(3,426,0.45)
(3,431,0.45)
(3,436,0.45)
(3,441,0.45)
(3,446,0.45)
(3,451,0.45)
(3,456,0.45)
(3,461,0.45)
(3,466,0.45)
(3,471,0.45)
(3,476,0.45)
(3,481,0.45)
(3,486,0.45)
(3,491,0.45)
(3,496,0.45)

(4,1,0.41)
(4,6,0.37)
(4,11,0.37)
(4,16,0.38)
(4,21,0.37)
(4,26,0.37)
(4,31,0.37)
(4,36,0.37)
(4,41,0.37)
(4,46,0.37)
(4,51,0.36)
(4,56,0.37)
(4,61,0.37)
(4,66,0.37)
(4,71,0.37)
(4,76,0.37)
(4,81,0.37)
(4,86,0.37)
(4,91,0.36)
(4,96,0.37)
(4,101,0.37)
(4,106,0.37)
(4,111,0.37)
(4,116,0.37)
(4,121,0.37)
(4,126,0.37)
(4,131,0.36)
(4,136,0.37)
(4,141,0.37)
(4,146,0.37)
(4,151,0.36)
(4,156,0.37)
(4,161,0.37)
(4,166,0.37)
(4,171,0.37)
(4,176,0.37)
(4,181,0.36)
(4,186,0.37)
(4,191,0.36)
(4,196,0.37)
(4,201,0.37)
(4,206,0.37)
(4,211,0.37)
(4,216,0.37)
(4,221,0.37)
(4,226,0.37)
(4,231,0.36)
(4,236,0.36)
(4,241,0.37)
(4,246,0.37)
(4,251,0.37)
(4,256,0.37)
(4,261,0.37)
(4,266,0.36)
(4,271,0.37)
(4,276,0.37)
(4,281,0.36)
(4,286,0.37)
(4,291,0.37)
(4,296,0.36)
(4,301,0.37)
(4,306,0.36)
(4,311,0.37)
(4,316,0.37)
(4,321,0.36)
(4,326,0.37)
(4,331,0.37)
(4,336,0.37)
(4,341,0.37)
(4,346,0.37)
(4,351,0.37)
(4,356,0.37)
(4,361,0.36)
(4,366,0.37)
(4,371,0.37)
(4,376,0.37)
(4,381,0.37)
(4,386,0.37)
(4,391,0.36)
(4,396,0.36)
(4,401,0.37)
(4,406,0.36)
(4,411,0.37)
(4,416,0.37)
(4,421,0.37)
(4,426,0.37)
(4,431,0.37)
(4,436,0.37)
(4,441,0.37)
(4,446,0.36)
(4,451,0.37)
(4,456,0.37)
(4,461,0.37)
(4,466,0.37)
(4,471,0.37)
(4,476,0.37)
(4,481,0.37)
(4,486,0.37)
(4,491,0.37)
(4,496,0.37)

(5,1,0.36)
(5,6,0.33)
(5,11,0.33)
(5,16,0.32)
(5,21,0.33)
(5,26,0.32)
(5,31,0.32)
(5,36,0.32)
(5,41,0.32)
(5,46,0.32)
(5,51,0.32)
(5,56,0.31)
(5,61,0.32)
(5,66,0.32)
(5,71,0.32)
(5,76,0.32)
(5,81,0.32)
(5,86,0.32)
(5,91,0.32)
(5,96,0.32)
(5,101,0.32)
(5,106,0.32)
(5,111,0.32)
(5,116,0.32)
(5,121,0.32)
(5,126,0.32)
(5,131,0.32)
(5,136,0.32)
(5,141,0.32)
(5,146,0.32)
(5,151,0.32)
(5,156,0.32)
(5,161,0.32)
(5,166,0.32)
(5,171,0.32)
(5,176,0.32)
(5,181,0.32)
(5,186,0.32)
(5,191,0.32)
(5,196,0.32)
(5,201,0.32)
(5,206,0.32)
(5,211,0.32)
(5,216,0.32)
(5,221,0.32)
(5,226,0.32)
(5,231,0.32)
(5,236,0.32)
(5,241,0.32)
(5,246,0.32)
(5,251,0.32)
(5,256,0.32)
(5,261,0.32)
(5,266,0.32)
(5,271,0.32)
(5,276,0.32)
(5,281,0.32)
(5,286,0.32)
(5,291,0.32)
(5,296,0.32)
(5,301,0.32)
(5,306,0.32)
(5,311,0.32)
(5,316,0.32)
(5,321,0.32)
(5,326,0.32)
(5,331,0.32)
(5,336,0.32)
(5,341,0.32)
(5,346,0.32)
(5,351,0.32)
(5,356,0.32)
(5,361,0.32)
(5,366,0.32)
(5,371,0.32)
(5,376,0.32)
(5,381,0.32)
(5,386,0.32)
(5,391,0.32)
(5,396,0.32)
(5,401,0.32)
(5,406,0.32)
(5,411,0.32)
(5,416,0.32)
(5,421,0.32)
(5,426,0.32)
(5,431,0.32)
(5,436,0.32)
(5,441,0.32)
(5,446,0.32)
(5,451,0.32)
(5,456,0.32)
(5,461,0.32)
(5,466,0.32)
(5,471,0.32)
(5,476,0.32)
(5,481,0.32)
(5,486,0.32)
(5,491,0.32)
(5,496,0.32)

(6,1,0.32)
(6,6,0.28)
(6,11,0.27)
(6,16,0.28)
(6,21,0.27)
(6,26,0.27)
(6,31,0.27)
(6,36,0.27)
(6,41,0.27)
(6,46,0.28)
(6,51,0.28)
(6,56,0.28)
(6,61,0.27)
(6,66,0.27)
(6,71,0.28)
(6,76,0.28)
(6,81,0.28)
(6,86,0.27)
(6,91,0.27)
(6,96,0.27)
(6,101,0.27)
(6,106,0.28)
(6,111,0.28)
(6,116,0.28)
(6,121,0.28)
(6,126,0.28)
(6,131,0.28)
(6,136,0.28)
(6,141,0.28)
(6,146,0.27)
(6,151,0.28)
(6,156,0.27)
(6,161,0.27)
(6,166,0.28)
(6,171,0.28)
(6,176,0.28)
(6,181,0.28)
(6,186,0.28)
(6,191,0.28)
(6,196,0.28)
(6,201,0.28)
(6,206,0.28)
(6,211,0.28)
(6,216,0.28)
(6,221,0.28)
(6,226,0.28)
(6,231,0.27)
(6,236,0.28)
(6,241,0.28)
(6,246,0.28)
(6,251,0.28)
(6,256,0.28)
(6,261,0.28)
(6,266,0.28)
(6,271,0.28)
(6,276,0.28)
(6,281,0.28)
(6,286,0.28)
(6,291,0.27)
(6,296,0.28)
(6,301,0.28)
(6,306,0.28)
(6,311,0.28)
(6,316,0.28)
(6,321,0.28)
(6,326,0.28)
(6,331,0.27)
(6,336,0.28)
(6,341,0.27)
(6,346,0.28)
(6,351,0.28)
(6,356,0.27)
(6,361,0.28)
(6,366,0.28)
(6,371,0.28)
(6,376,0.28)
(6,381,0.28)
(6,386,0.28)
(6,391,0.28)
(6,396,0.28)
(6,401,0.28)
(6,406,0.28)
(6,411,0.28)
(6,416,0.28)
(6,421,0.28)
(6,426,0.27)
(6,431,0.27)
(6,436,0.28)
(6,441,0.28)
(6,446,0.27)
(6,451,0.28)
(6,456,0.28)
(6,461,0.28)
(6,466,0.28)
(6,471,0.28)
(6,476,0.28)
(6,481,0.28)
(6,486,0.28)
(6,491,0.28)
(6,496,0.27)

(7,1,0.27)
(7,6,0.21)
(7,11,0.2)
(7,16,0.19)
(7,21,0.19)
(7,26,0.19)
(7,31,0.19)
(7,36,0.19)
(7,41,0.19)
(7,46,0.19)
(7,51,0.19)
(7,56,0.19)
(7,61,0.19)
(7,66,0.19)
(7,71,0.19)
(7,76,0.18)
(7,81,0.19)
(7,86,0.19)
(7,91,0.19)
(7,96,0.19)
(7,101,0.19)
(7,106,0.19)
(7,111,0.19)
(7,116,0.19)
(7,121,0.18)
(7,126,0.19)
(7,131,0.19)
(7,136,0.19)
(7,141,0.19)
(7,146,0.19)
(7,151,0.19)
(7,156,0.19)
(7,161,0.19)
(7,166,0.19)
(7,171,0.18)
(7,176,0.19)
(7,181,0.19)
(7,186,0.19)
(7,191,0.18)
(7,196,0.18)
(7,201,0.19)
(7,206,0.18)
(7,211,0.19)
(7,216,0.19)
(7,221,0.19)
(7,226,0.18)
(7,231,0.18)
(7,236,0.19)
(7,241,0.19)
(7,246,0.19)
(7,251,0.19)
(7,256,0.19)
(7,261,0.19)
(7,266,0.19)
(7,271,0.19)
(7,276,0.18)
(7,281,0.19)
(7,286,0.19)
(7,291,0.19)
(7,296,0.19)
(7,301,0.19)
(7,306,0.18)
(7,311,0.19)
(7,316,0.18)
(7,321,0.18)
(7,326,0.19)
(7,331,0.19)
(7,336,0.19)
(7,341,0.19)
(7,346,0.18)
(7,351,0.19)
(7,356,0.19)
(7,361,0.19)
(7,366,0.19)
(7,371,0.18)
(7,376,0.19)
(7,381,0.18)
(7,386,0.19)
(7,391,0.19)
(7,396,0.19)
(7,401,0.18)
(7,406,0.19)
(7,411,0.18)
(7,416,0.19)
(7,421,0.19)
(7,426,0.19)
(7,431,0.19)
(7,436,0.18)
(7,441,0.18)
(7,446,0.19)
(7,451,0.19)
(7,456,0.19)
(7,461,0.19)
(7,466,0.19)
(7,471,0.19)
(7,476,0.19)
(7,481,0.19)
(7,486,0.18)
(7,491,0.19)
(7,496,0.19)

(8,1,0.24)
(8,6,0.17)
(8,11,0.17)
(8,16,0.16)
(8,21,0.17)
(8,26,0.17)
(8,31,0.16)
(8,36,0.16)
(8,41,0.16)
(8,46,0.17)
(8,51,0.17)
(8,56,0.17)
(8,61,0.16)
(8,66,0.16)
(8,71,0.17)
(8,76,0.17)
(8,81,0.16)
(8,86,0.16)
(8,91,0.16)
(8,96,0.16)
(8,101,0.17)
(8,106,0.16)
(8,111,0.16)
(8,116,0.17)
(8,121,0.16)
(8,126,0.16)
(8,131,0.16)
(8,136,0.17)
(8,141,0.16)
(8,146,0.16)
(8,151,0.16)
(8,156,0.17)
(8,161,0.17)
(8,166,0.16)
(8,171,0.16)
(8,176,0.16)
(8,181,0.16)
(8,186,0.16)
(8,191,0.16)
(8,196,0.16)
(8,201,0.16)
(8,206,0.16)
(8,211,0.16)
(8,216,0.17)
(8,221,0.16)
(8,226,0.16)
(8,231,0.16)
(8,236,0.16)
(8,241,0.16)
(8,246,0.17)
(8,251,0.16)
(8,256,0.16)
(8,261,0.16)
(8,266,0.16)
(8,271,0.16)
(8,276,0.16)
(8,281,0.16)
(8,286,0.16)
(8,291,0.16)
(8,296,0.16)
(8,301,0.17)
(8,306,0.16)
(8,311,0.16)
(8,316,0.16)
(8,321,0.17)
(8,326,0.17)
(8,331,0.16)
(8,336,0.16)
(8,341,0.16)
(8,346,0.16)
(8,351,0.16)
(8,356,0.17)
(8,361,0.17)
(8,366,0.16)
(8,371,0.16)
(8,376,0.16)
(8,381,0.16)
(8,386,0.17)
(8,391,0.16)
(8,396,0.16)
(8,401,0.17)
(8,406,0.16)
(8,411,0.17)
(8,416,0.16)
(8,421,0.16)
(8,426,0.16)
(8,431,0.16)
(8,436,0.17)
(8,441,0.16)
(8,446,0.16)
(8,451,0.16)
(8,456,0.17)
(8,461,0.16)
(8,466,0.16)
(8,471,0.17)
(8,476,0.17)
(8,481,0.16)
(8,486,0.16)
(8,491,0.17)
(8,496,0.17)

(9,1,0.22)
(9,6,0.16)
(9,11,0.14)
(9,16,0.14)
(9,21,0.14)
(9,26,0.14)
(9,31,0.14)
(9,36,0.14)
(9,41,0.14)
(9,46,0.13)
(9,51,0.14)
(9,56,0.14)
(9,61,0.14)
(9,66,0.14)
(9,71,0.14)
(9,76,0.13)
(9,81,0.14)
(9,86,0.14)
(9,91,0.14)
(9,96,0.14)
(9,101,0.14)
(9,106,0.14)
(9,111,0.14)
(9,116,0.14)
(9,121,0.14)
(9,126,0.14)
(9,131,0.14)
(9,136,0.14)
(9,141,0.14)
(9,146,0.14)
(9,151,0.14)
(9,156,0.14)
(9,161,0.14)
(9,166,0.14)
(9,171,0.14)
(9,176,0.14)
(9,181,0.13)
(9,186,0.14)
(9,191,0.14)
(9,196,0.14)
(9,201,0.14)
(9,206,0.14)
(9,211,0.14)
(9,216,0.14)
(9,221,0.14)
(9,226,0.14)
(9,231,0.14)
(9,236,0.14)
(9,241,0.14)
(9,246,0.14)
(9,251,0.14)
(9,256,0.14)
(9,261,0.13)
(9,266,0.14)
(9,271,0.14)
(9,276,0.14)
(9,281,0.14)
(9,286,0.14)
(9,291,0.14)
(9,296,0.14)
(9,301,0.14)
(9,306,0.14)
(9,311,0.14)
(9,316,0.14)
(9,321,0.14)
(9,326,0.14)
(9,331,0.14)
(9,336,0.14)
(9,341,0.14)
(9,346,0.13)
(9,351,0.14)
(9,356,0.14)
(9,361,0.14)
(9,366,0.14)
(9,371,0.14)
(9,376,0.14)
(9,381,0.13)
(9,386,0.14)
(9,391,0.14)
(9,396,0.14)
(9,401,0.14)
(9,406,0.14)
(9,411,0.13)
(9,416,0.14)
(9,421,0.14)
(9,426,0.14)
(9,431,0.14)
(9,436,0.14)
(9,441,0.14)
(9,446,0.14)
(9,451,0.14)
(9,456,0.13)
(9,461,0.14)
(9,466,0.14)
(9,471,0.14)
(9,476,0.14)
(9,481,0.14)
(9,486,0.14)
(9,491,0.14)
(9,496,0.14)

(10,1,0.19)
(10,6,0.14)
(10,11,0.13)
(10,16,0.13)
(10,21,0.13)
(10,26,0.13)
(10,31,0.13)
(10,36,0.13)
(10,41,0.13)
(10,46,0.12)
(10,51,0.13)
(10,56,0.13)
(10,61,0.13)
(10,66,0.12)
(10,71,0.12)
(10,76,0.13)
(10,81,0.13)
(10,86,0.12)
(10,91,0.12)
(10,96,0.13)
(10,101,0.13)
(10,106,0.13)
(10,111,0.13)
(10,116,0.13)
(10,121,0.12)
(10,126,0.13)
(10,131,0.13)
(10,136,0.12)
(10,141,0.13)
(10,146,0.12)
(10,151,0.12)
(10,156,0.12)
(10,161,0.12)
(10,166,0.12)
(10,171,0.13)
(10,176,0.12)
(10,181,0.13)
(10,186,0.12)
(10,191,0.13)
(10,196,0.12)
(10,201,0.12)
(10,206,0.13)
(10,211,0.13)
(10,216,0.12)
(10,221,0.13)
(10,226,0.12)
(10,231,0.12)
(10,236,0.13)
(10,241,0.12)
(10,246,0.12)
(10,251,0.12)
(10,256,0.13)
(10,261,0.12)
(10,266,0.12)
(10,271,0.13)
(10,276,0.12)
(10,281,0.13)
(10,286,0.12)
(10,291,0.13)
(10,296,0.12)
(10,301,0.13)
(10,306,0.12)
(10,311,0.13)
(10,316,0.12)
(10,321,0.12)
(10,326,0.12)
(10,331,0.13)
(10,336,0.13)
(10,341,0.12)
(10,346,0.13)
(10,351,0.12)
(10,356,0.12)
(10,361,0.12)
(10,366,0.12)
(10,371,0.12)
(10,376,0.13)
(10,381,0.13)
(10,386,0.12)
(10,391,0.12)
(10,396,0.13)
(10,401,0.12)
(10,406,0.13)
(10,411,0.12)
(10,416,0.12)
(10,421,0.13)
(10,426,0.12)
(10,431,0.12)
(10,436,0.12)
(10,441,0.13)
(10,446,0.13)
(10,451,0.13)
(10,456,0.13)
(10,461,0.12)
(10,466,0.12)
(10,471,0.12)
(10,476,0.12)
(10,481,0.13)
(10,486,0.12)
(10,491,0.12)
(10,496,0.12)

(11,1,0.17)
(11,6,0.13)
(11,11,0.12)
(11,16,0.12)
(11,21,0.12)
(11,26,0.12)
(11,31,0.11)
(11,36,0.12)
(11,41,0.12)
(11,46,0.12)
(11,51,0.12)
(11,56,0.11)
(11,61,0.11)
(11,66,0.11)
(11,71,0.12)
(11,76,0.11)
(11,81,0.11)
(11,86,0.11)
(11,91,0.11)
(11,96,0.11)
(11,101,0.11)
(11,106,0.12)
(11,111,0.12)
(11,116,0.11)
(11,121,0.11)
(11,126,0.11)
(11,131,0.11)
(11,136,0.11)
(11,141,0.11)
(11,146,0.11)
(11,151,0.11)
(11,156,0.11)
(11,161,0.11)
(11,166,0.12)
(11,171,0.11)
(11,176,0.11)
(11,181,0.11)
(11,186,0.12)
(11,191,0.12)
(11,196,0.12)
(11,201,0.11)
(11,206,0.12)
(11,211,0.11)
(11,216,0.12)
(11,221,0.12)
(11,226,0.11)
(11,231,0.11)
(11,236,0.11)
(11,241,0.12)
(11,246,0.12)
(11,251,0.11)
(11,256,0.12)
(11,261,0.11)
(11,266,0.12)
(11,271,0.11)
(11,276,0.11)
(11,281,0.11)
(11,286,0.11)
(11,291,0.11)
(11,296,0.11)
(11,301,0.11)
(11,306,0.11)
(11,311,0.11)
(11,316,0.11)
(11,321,0.11)
(11,326,0.11)
(11,331,0.11)
(11,336,0.11)
(11,341,0.11)
(11,346,0.11)
(11,351,0.11)
(11,356,0.11)
(11,361,0.11)
(11,366,0.11)
(11,371,0.11)
(11,376,0.11)
(11,381,0.11)
(11,386,0.11)
(11,391,0.11)
(11,396,0.11)
(11,401,0.11)
(11,406,0.11)
(11,411,0.11)
(11,416,0.11)
(11,421,0.11)
(11,426,0.11)
(11,431,0.11)
(11,436,0.11)
(11,441,0.12)
(11,446,0.11)
(11,451,0.11)
(11,456,0.11)
(11,461,0.11)
(11,466,0.11)
(11,471,0.11)
(11,476,0.11)
(11,481,0.11)
(11,486,0.11)
(11,491,0.11)
(11,496,0.11)

(12,1,0.16)
(12,6,0.12)
(12,11,0.12)
(12,16,0.11)
(12,21,0.11)
(12,26,0.11)
(12,31,0.11)
(12,36,0.11)
(12,41,0.11)
(12,46,0.11)
(12,51,0.11)
(12,56,0.11)
(12,61,0.11)
(12,66,0.11)
(12,71,0.11)
(12,76,0.11)
(12,81,0.11)
(12,86,0.11)
(12,91,0.1)
(12,96,0.11)
(12,101,0.11)
(12,106,0.11)
(12,111,0.11)
(12,116,0.11)
(12,121,0.11)
(12,126,0.11)
(12,131,0.11)
(12,136,0.11)
(12,141,0.11)
(12,146,0.11)
(12,151,0.11)
(12,156,0.11)
(12,161,0.11)
(12,166,0.11)
(12,171,0.11)
(12,176,0.11)
(12,181,0.11)
(12,186,0.11)
(12,191,0.11)
(12,196,0.11)
(12,201,0.11)
(12,206,0.11)
(12,211,0.11)
(12,216,0.11)
(12,221,0.11)
(12,226,0.11)
(12,231,0.11)
(12,236,0.11)
(12,241,0.11)
(12,246,0.11)
(12,251,0.11)
(12,256,0.11)
(12,261,0.11)
(12,266,0.1)
(12,271,0.11)
(12,276,0.11)
(12,281,0.11)
(12,286,0.11)
(12,291,0.11)
(12,296,0.11)
(12,301,0.11)
(12,306,0.11)
(12,311,0.11)
(12,316,0.11)
(12,321,0.11)
(12,326,0.11)
(12,331,0.11)
(12,336,0.11)
(12,341,0.11)
(12,346,0.11)
(12,351,0.11)
(12,356,0.11)
(12,361,0.11)
(12,366,0.11)
(12,371,0.11)
(12,376,0.11)
(12,381,0.11)
(12,386,0.11)
(12,391,0.11)
(12,396,0.11)
(12,401,0.11)
(12,406,0.11)
(12,411,0.11)
(12,416,0.11)
(12,421,0.11)
(12,426,0.11)
(12,431,0.11)
(12,436,0.11)
(12,441,0.11)
(12,446,0.11)
(12,451,0.11)
(12,456,0.11)
(12,461,0.11)
(12,466,0.11)
(12,471,0.11)
(12,476,0.11)
(12,481,0.11)
(12,486,0.11)
(12,491,0.11)
(12,496,0.11)

(13,1,0.15)
(13,6,0.12)
(13,11,0.11)
(13,16,0.11)
(13,21,0.11)
(13,26,0.1)
(13,31,0.1)
(13,36,0.11)
(13,41,0.1)
(13,46,0.1)
(13,51,0.1)
(13,56,0.1)
(13,61,0.11)
(13,66,0.1)
(13,71,0.1)
(13,76,0.1)
(13,81,0.1)
(13,86,0.1)
(13,91,0.1)
(13,96,0.1)
(13,101,0.1)
(13,106,0.1)
(13,111,0.1)
(13,116,0.1)
(13,121,0.1)
(13,126,0.1)
(13,131,0.1)
(13,136,0.1)
(13,141,0.1)
(13,146,0.1)
(13,151,0.1)
(13,156,0.1)
(13,161,0.1)
(13,166,0.1)
(13,171,0.1)
(13,176,0.1)
(13,181,0.1)
(13,186,0.1)
(13,191,0.1)
(13,196,0.1)
(13,201,0.1)
(13,206,0.1)
(13,211,0.1)
(13,216,0.1)
(13,221,0.1)
(13,226,0.1)
(13,231,0.1)
(13,236,0.1)
(13,241,0.1)
(13,246,0.1)
(13,251,0.1)
(13,256,0.1)
(13,261,0.1)
(13,266,0.1)
(13,271,0.1)
(13,276,0.1)
(13,281,0.1)
(13,286,0.1)
(13,291,0.1)
(13,296,0.1)
(13,301,0.1)
(13,306,0.1)
(13,311,0.1)
(13,316,0.1)
(13,321,0.1)
(13,326,0.1)
(13,331,0.1)
(13,336,0.1)
(13,341,0.1)
(13,346,0.1)
(13,351,0.1)
(13,356,0.1)
(13,361,0.1)
(13,366,0.1)
(13,371,0.1)
(13,376,0.1)
(13,381,0.1)
(13,386,0.1)
(13,391,0.1)
(13,396,0.1)
(13,401,0.1)
(13,406,0.1)
(13,411,0.1)
(13,416,0.1)
(13,421,0.1)
(13,426,0.1)
(13,431,0.1)
(13,436,0.1)
(13,441,0.1)
(13,446,0.1)
(13,451,0.1)
(13,456,0.1)
(13,461,0.1)
(13,466,0.1)
(13,471,0.1)
(13,476,0.1)
(13,481,0.1)
(13,486,0.1)
(13,491,0.1)
(13,496,0.1)

(14,1,0.15)
(14,6,0.11)
(14,11,0.1)
(14,16,0.1)
(14,21,0.1)
(14,26,0.1)
(14,31,0.1)
(14,36,0.1)
(14,41,0.1)
(14,46,0.1)
(14,51,0.1)
(14,56,0.1)
(14,61,0.1)
(14,66,0.1)
(14,71,0.1)
(14,76,0.09)
(14,81,0.1)
(14,86,0.1)
(14,91,0.1)
(14,96,0.1)
(14,101,0.1)
(14,106,0.1)
(14,111,0.1)
(14,116,0.1)
(14,121,0.1)
(14,126,0.1)
(14,131,0.1)
(14,136,0.1)
(14,141,0.1)
(14,146,0.1)
(14,151,0.1)
(14,156,0.1)
(14,161,0.1)
(14,166,0.1)
(14,171,0.1)
(14,176,0.1)
(14,181,0.1)
(14,186,0.1)
(14,191,0.1)
(14,196,0.1)
(14,201,0.1)
(14,206,0.1)
(14,211,0.1)
(14,216,0.1)
(14,221,0.1)
(14,226,0.1)
(14,231,0.1)
(14,236,0.1)
(14,241,0.1)
(14,246,0.1)
(14,251,0.1)
(14,256,0.1)
(14,261,0.1)
(14,266,0.1)
(14,271,0.1)
(14,276,0.1)
(14,281,0.09)
(14,286,0.1)
(14,291,0.1)
(14,296,0.1)
(14,301,0.1)
(14,306,0.1)
(14,311,0.1)
(14,316,0.1)
(14,321,0.1)
(14,326,0.1)
(14,331,0.1)
(14,336,0.1)
(14,341,0.1)
(14,346,0.1)
(14,351,0.1)
(14,356,0.1)
(14,361,0.1)
(14,366,0.1)
(14,371,0.1)
(14,376,0.1)
(14,381,0.1)
(14,386,0.1)
(14,391,0.1)
(14,396,0.1)
(14,401,0.1)
(14,406,0.1)
(14,411,0.1)
(14,416,0.1)
(14,421,0.1)
(14,426,0.1)
(14,431,0.1)
(14,436,0.1)
(14,441,0.1)
(14,446,0.1)
(14,451,0.1)
(14,456,0.1)
(14,461,0.1)
(14,466,0.09)
(14,471,0.1)
(14,476,0.1)
(14,481,0.1)
(14,486,0.1)
(14,491,0.1)
(14,496,0.1)

(15,1,0.14)
(15,6,0.11)
(15,11,0.1)
(15,16,0.1)
(15,21,0.1)
(15,26,0.1)
(15,31,0.1)
(15,36,0.1)
(15,41,0.1)
(15,46,0.1)
(15,51,0.09)
(15,56,0.1)
(15,61,0.09)
(15,66,0.09)
(15,71,0.09)
(15,76,0.1)
(15,81,0.1)
(15,86,0.1)
(15,91,0.09)
(15,96,0.1)
(15,101,0.1)
(15,106,0.1)
(15,111,0.1)
(15,116,0.1)
(15,121,0.09)
(15,126,0.1)
(15,131,0.09)
(15,136,0.1)
(15,141,0.09)
(15,146,0.1)
(15,151,0.1)
(15,156,0.1)
(15,161,0.09)
(15,166,0.1)
(15,171,0.09)
(15,176,0.09)
(15,181,0.1)
(15,186,0.1)
(15,191,0.1)
(15,196,0.09)
(15,201,0.09)
(15,206,0.09)
(15,211,0.09)
(15,216,0.09)
(15,221,0.1)
(15,226,0.09)
(15,231,0.09)
(15,236,0.09)
(15,241,0.09)
(15,246,0.1)
(15,251,0.09)
(15,256,0.1)
(15,261,0.09)
(15,266,0.09)
(15,271,0.09)
(15,276,0.09)
(15,281,0.09)
(15,286,0.09)
(15,291,0.09)
(15,296,0.09)
(15,301,0.09)
(15,306,0.09)
(15,311,0.09)
(15,316,0.09)
(15,321,0.09)
(15,326,0.09)
(15,331,0.09)
(15,336,0.1)
(15,341,0.1)
(15,346,0.1)
(15,351,0.1)
(15,356,0.1)
(15,361,0.09)
(15,366,0.09)
(15,371,0.1)
(15,376,0.1)
(15,381,0.09)
(15,386,0.09)
(15,391,0.09)
(15,396,0.1)
(15,401,0.09)
(15,406,0.09)
(15,411,0.09)
(15,416,0.09)
(15,421,0.09)
(15,426,0.09)
(15,431,0.1)
(15,436,0.1)
(15,441,0.09)
(15,446,0.1)
(15,451,0.09)
(15,456,0.09)
(15,461,0.1)
(15,466,0.1)
(15,471,0.09)
(15,476,0.09)
(15,481,0.1)
(15,486,0.09)
(15,491,0.1)
(15,496,0.09)

};
\end{axis}
\end{tikzpicture}
  

==> figures/fig_3d_raw_big.tex <==
 \begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
%view={64}{26},
view={10}{26},
width=10cm,
height=6cm,
scale only axis,
xmin=0, xmax=30,
xmajorgrids,
ymin=0, 
ymax=500,
ymajorgrids,
%ymode=log,
%log basis y={10},
zmin=0, zmax=0.8,
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Max depth,
xlabel style={yshift=0.2cm},
ylabel=Number of trees,
ylabel style={yshift=0.5cm,xshift=0.15cm,rotate=55},
zlabel=Misclassification rate,
zlabel style={xshift=0.3cm,yshift=-0.15cm},
x tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
y tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
z tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=2}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{

(1,1,0.74)
(1,6,0.73)
(1,11,0.74)
(1,16,0.73)
(1,21,0.71)
(1,26,0.73)
(1,31,0.71)
(1,36,0.72)
(1,41,0.72)
(1,46,0.73)
(1,51,0.72)
(1,56,0.72)
(1,61,0.72)
(1,66,0.72)
(1,71,0.72)
(1,76,0.73)
(1,81,0.72)
(1,86,0.72)
(1,91,0.72)
(1,96,0.73)
(1,101,0.72)
(1,106,0.73)
(1,111,0.71)
(1,116,0.73)
(1,121,0.73)
(1,126,0.72)
(1,131,0.72)
(1,136,0.7)
(1,141,0.73)
(1,146,0.73)
(1,151,0.73)
(1,156,0.73)
(1,161,0.73)
(1,166,0.72)
(1,171,0.73)
(1,176,0.72)
(1,181,0.73)
(1,186,0.72)
(1,191,0.72)
(1,196,0.72)
(1,201,0.72)
(1,206,0.73)
(1,211,0.73)
(1,216,0.72)
(1,221,0.73)
(1,226,0.73)
(1,231,0.73)
(1,236,0.73)
(1,241,0.72)
(1,246,0.73)
(1,251,0.73)
(1,256,0.73)
(1,261,0.73)
(1,266,0.72)
(1,271,0.72)
(1,276,0.73)
(1,281,0.72)
(1,286,0.72)
(1,291,0.72)
(1,296,0.73)
(1,301,0.72)
(1,306,0.73)
(1,311,0.72)
(1,316,0.73)
(1,321,0.72)
(1,326,0.72)
(1,331,0.72)
(1,336,0.73)
(1,341,0.73)
(1,346,0.73)
(1,351,0.72)
(1,356,0.73)
(1,361,0.72)
(1,366,0.72)
(1,371,0.72)
(1,376,0.72)
(1,381,0.72)
(1,386,0.72)
(1,391,0.72)
(1,396,0.73)
(1,401,0.73)
(1,406,0.72)
(1,411,0.72)
(1,416,0.73)
(1,421,0.72)
(1,426,0.72)
(1,431,0.72)
(1,436,0.73)
(1,441,0.72)
(1,446,0.73)
(1,451,0.72)
(1,456,0.73)
(1,461,0.72)
(1,466,0.72)
(1,471,0.73)
(1,476,0.72)
(1,481,0.73)
(1,486,0.72)
(1,491,0.72)
(1,496,0.72)

(2,1,0.61)
(2,6,0.54)
(2,11,0.55)
(2,16,0.51)
(2,21,0.51)
(2,26,0.52)
(2,31,0.51)
(2,36,0.52)
(2,41,0.5)
(2,46,0.53)
(2,51,0.52)
(2,56,0.51)
(2,61,0.52)
(2,66,0.51)
(2,71,0.53)
(2,76,0.52)
(2,81,0.52)
(2,86,0.5)
(2,91,0.52)
(2,96,0.5)
(2,101,0.53)
(2,106,0.53)
(2,111,0.53)
(2,116,0.53)
(2,121,0.52)
(2,126,0.52)
(2,131,0.52)
(2,136,0.54)
(2,141,0.52)
(2,146,0.52)
(2,151,0.51)
(2,156,0.52)
(2,161,0.53)
(2,166,0.52)
(2,171,0.51)
(2,176,0.52)
(2,181,0.52)
(2,186,0.52)
(2,191,0.52)
(2,196,0.52)
(2,201,0.51)
(2,206,0.52)
(2,211,0.52)
(2,216,0.53)
(2,221,0.51)
(2,226,0.52)
(2,231,0.52)
(2,236,0.53)
(2,241,0.51)
(2,246,0.52)
(2,251,0.53)
(2,256,0.52)
(2,261,0.52)
(2,266,0.52)
(2,271,0.52)
(2,276,0.52)
(2,281,0.52)
(2,286,0.52)
(2,291,0.51)
(2,296,0.53)
(2,301,0.52)
(2,306,0.53)
(2,311,0.53)
(2,316,0.52)
(2,321,0.52)
(2,326,0.52)
(2,331,0.53)
(2,336,0.52)
(2,341,0.53)
(2,346,0.52)
(2,351,0.52)
(2,356,0.52)
(2,361,0.52)
(2,366,0.52)
(2,371,0.52)
(2,376,0.52)
(2,381,0.53)
(2,386,0.52)
(2,391,0.53)
(2,396,0.52)
(2,401,0.52)
(2,406,0.52)
(2,411,0.53)
(2,416,0.52)
(2,421,0.51)
(2,426,0.53)
(2,431,0.52)
(2,436,0.53)
(2,441,0.52)
(2,446,0.52)
(2,451,0.51)
(2,456,0.52)
(2,461,0.51)
(2,466,0.52)
(2,471,0.52)
(2,476,0.52)
(2,481,0.52)
(2,486,0.52)
(2,491,0.53)
(2,496,0.52)

(3,1,0.48)
(3,6,0.44)
(3,11,0.45)
(3,16,0.45)
(3,21,0.45)
(3,26,0.45)
(3,31,0.45)
(3,36,0.45)
(3,41,0.44)
(3,46,0.45)
(3,51,0.45)
(3,56,0.45)
(3,61,0.44)
(3,66,0.45)
(3,71,0.45)
(3,76,0.45)
(3,81,0.45)
(3,86,0.45)
(3,91,0.45)
(3,96,0.45)
(3,101,0.45)
(3,106,0.45)
(3,111,0.45)
(3,116,0.45)
(3,121,0.45)
(3,126,0.45)
(3,131,0.45)
(3,136,0.45)
(3,141,0.44)
(3,146,0.45)
(3,151,0.45)
(3,156,0.45)
(3,161,0.44)
(3,166,0.45)
(3,171,0.45)
(3,176,0.45)
(3,181,0.45)
(3,186,0.45)
(3,191,0.45)
(3,196,0.45)
(3,201,0.45)
(3,206,0.45)
(3,211,0.45)
(3,216,0.45)
(3,221,0.45)
(3,226,0.45)
(3,231,0.45)
(3,236,0.45)
(3,241,0.45)
(3,246,0.45)
(3,251,0.45)
(3,256,0.45)
(3,261,0.45)
(3,266,0.45)
(3,271,0.45)
(3,276,0.45)
(3,281,0.45)
(3,286,0.45)
(3,291,0.45)
(3,296,0.45)
(3,301,0.45)
(3,306,0.45)
(3,311,0.45)
(3,316,0.45)
(3,321,0.45)
(3,326,0.45)
(3,331,0.45)
(3,336,0.45)
(3,341,0.45)
(3,346,0.45)
(3,351,0.45)
(3,356,0.45)
(3,361,0.45)
(3,366,0.45)
(3,371,0.45)
(3,376,0.45)
(3,381,0.45)
(3,386,0.45)
(3,391,0.45)
(3,396,0.45)
(3,401,0.45)
(3,406,0.45)
(3,411,0.45)
(3,416,0.45)
(3,421,0.45)
(3,426,0.45)
(3,431,0.45)
(3,436,0.45)
(3,441,0.45)
(3,446,0.45)
(3,451,0.45)
(3,456,0.45)
(3,461,0.45)
(3,466,0.45)
(3,471,0.45)
(3,476,0.45)
(3,481,0.45)
(3,486,0.45)
(3,491,0.45)
(3,496,0.45)

(4,1,0.41)
(4,6,0.37)
(4,11,0.37)
(4,16,0.38)
(4,21,0.37)
(4,26,0.37)
(4,31,0.37)
(4,36,0.37)
(4,41,0.37)
(4,46,0.37)
(4,51,0.36)
(4,56,0.37)
(4,61,0.37)
(4,66,0.37)
(4,71,0.37)
(4,76,0.37)
(4,81,0.37)
(4,86,0.37)
(4,91,0.36)
(4,96,0.37)
(4,101,0.37)
(4,106,0.37)
(4,111,0.37)
(4,116,0.37)
(4,121,0.37)
(4,126,0.37)
(4,131,0.36)
(4,136,0.37)
(4,141,0.37)
(4,146,0.37)
(4,151,0.36)
(4,156,0.37)
(4,161,0.37)
(4,166,0.37)
(4,171,0.37)
(4,176,0.37)
(4,181,0.36)
(4,186,0.37)
(4,191,0.36)
(4,196,0.37)
(4,201,0.37)
(4,206,0.37)
(4,211,0.37)
(4,216,0.37)
(4,221,0.37)
(4,226,0.37)
(4,231,0.36)
(4,236,0.36)
(4,241,0.37)
(4,246,0.37)
(4,251,0.37)
(4,256,0.37)
(4,261,0.37)
(4,266,0.36)
(4,271,0.37)
(4,276,0.37)
(4,281,0.36)
(4,286,0.37)
(4,291,0.37)
(4,296,0.36)
(4,301,0.37)
(4,306,0.36)
(4,311,0.37)
(4,316,0.37)
(4,321,0.36)
(4,326,0.37)
(4,331,0.37)
(4,336,0.37)
(4,341,0.37)
(4,346,0.37)
(4,351,0.37)
(4,356,0.37)
(4,361,0.36)
(4,366,0.37)
(4,371,0.37)
(4,376,0.37)
(4,381,0.37)
(4,386,0.37)
(4,391,0.36)
(4,396,0.36)
(4,401,0.37)
(4,406,0.36)
(4,411,0.37)
(4,416,0.37)
(4,421,0.37)
(4,426,0.37)
(4,431,0.37)
(4,436,0.37)
(4,441,0.37)
(4,446,0.36)
(4,451,0.37)
(4,456,0.37)
(4,461,0.37)
(4,466,0.37)
(4,471,0.37)
(4,476,0.37)
(4,481,0.37)
(4,486,0.37)
(4,491,0.37)
(4,496,0.37)

(5,1,0.36)
(5,6,0.33)
(5,11,0.33)
(5,16,0.32)
(5,21,0.33)
(5,26,0.32)
(5,31,0.32)
(5,36,0.32)
(5,41,0.32)
(5,46,0.32)
(5,51,0.32)
(5,56,0.31)
(5,61,0.32)
(5,66,0.32)
(5,71,0.32)
(5,76,0.32)
(5,81,0.32)
(5,86,0.32)
(5,91,0.32)
(5,96,0.32)
(5,101,0.32)
(5,106,0.32)
(5,111,0.32)
(5,116,0.32)
(5,121,0.32)
(5,126,0.32)
(5,131,0.32)
(5,136,0.32)
(5,141,0.32)
(5,146,0.32)
(5,151,0.32)
(5,156,0.32)
(5,161,0.32)
(5,166,0.32)
(5,171,0.32)
(5,176,0.32)
(5,181,0.32)
(5,186,0.32)
(5,191,0.32)
(5,196,0.32)
(5,201,0.32)
(5,206,0.32)
(5,211,0.32)
(5,216,0.32)
(5,221,0.32)
(5,226,0.32)
(5,231,0.32)
(5,236,0.32)
(5,241,0.32)
(5,246,0.32)
(5,251,0.32)
(5,256,0.32)
(5,261,0.32)
(5,266,0.32)
(5,271,0.32)
(5,276,0.32)
(5,281,0.32)
(5,286,0.32)
(5,291,0.32)
(5,296,0.32)
(5,301,0.32)
(5,306,0.32)
(5,311,0.32)
(5,316,0.32)
(5,321,0.32)
(5,326,0.32)
(5,331,0.32)
(5,336,0.32)
(5,341,0.32)
(5,346,0.32)
(5,351,0.32)
(5,356,0.32)
(5,361,0.32)
(5,366,0.32)
(5,371,0.32)
(5,376,0.32)
(5,381,0.32)
(5,386,0.32)
(5,391,0.32)
(5,396,0.32)
(5,401,0.32)
(5,406,0.32)
(5,411,0.32)
(5,416,0.32)
(5,421,0.32)
(5,426,0.32)
(5,431,0.32)
(5,436,0.32)
(5,441,0.32)
(5,446,0.32)
(5,451,0.32)
(5,456,0.32)
(5,461,0.32)
(5,466,0.32)
(5,471,0.32)
(5,476,0.32)
(5,481,0.32)
(5,486,0.32)
(5,491,0.32)
(5,496,0.32)

(6,1,0.32)
(6,6,0.28)
(6,11,0.27)
(6,16,0.28)
(6,21,0.27)
(6,26,0.27)
(6,31,0.27)
(6,36,0.27)
(6,41,0.27)
(6,46,0.28)
(6,51,0.28)
(6,56,0.28)
(6,61,0.27)
(6,66,0.27)
(6,71,0.28)
(6,76,0.28)
(6,81,0.28)
(6,86,0.27)
(6,91,0.27)
(6,96,0.27)
(6,101,0.27)
(6,106,0.28)
(6,111,0.28)
(6,116,0.28)
(6,121,0.28)
(6,126,0.28)
(6,131,0.28)
(6,136,0.28)
(6,141,0.28)
(6,146,0.27)
(6,151,0.28)
(6,156,0.27)
(6,161,0.27)
(6,166,0.28)
(6,171,0.28)
(6,176,0.28)
(6,181,0.28)
(6,186,0.28)
(6,191,0.28)
(6,196,0.28)
(6,201,0.28)
(6,206,0.28)
(6,211,0.28)
(6,216,0.28)
(6,221,0.28)
(6,226,0.28)
(6,231,0.27)
(6,236,0.28)
(6,241,0.28)
(6,246,0.28)
(6,251,0.28)
(6,256,0.28)
(6,261,0.28)
(6,266,0.28)
(6,271,0.28)
(6,276,0.28)
(6,281,0.28)
(6,286,0.28)
(6,291,0.27)
(6,296,0.28)
(6,301,0.28)
(6,306,0.28)
(6,311,0.28)
(6,316,0.28)
(6,321,0.28)
(6,326,0.28)
(6,331,0.27)
(6,336,0.28)
(6,341,0.27)
(6,346,0.28)
(6,351,0.28)
(6,356,0.27)
(6,361,0.28)
(6,366,0.28)
(6,371,0.28)
(6,376,0.28)
(6,381,0.28)
(6,386,0.28)
(6,391,0.28)
(6,396,0.28)
(6,401,0.28)
(6,406,0.28)
(6,411,0.28)
(6,416,0.28)
(6,421,0.28)
(6,426,0.27)
(6,431,0.27)
(6,436,0.28)
(6,441,0.28)
(6,446,0.27)
(6,451,0.28)
(6,456,0.28)
(6,461,0.28)
(6,466,0.28)
(6,471,0.28)
(6,476,0.28)
(6,481,0.28)
(6,486,0.28)
(6,491,0.28)
(6,496,0.27)

(7,1,0.27)
(7,6,0.21)
(7,11,0.2)
(7,16,0.19)
(7,21,0.19)
(7,26,0.19)
(7,31,0.19)
(7,36,0.19)
(7,41,0.19)
(7,46,0.19)
(7,51,0.19)
(7,56,0.19)
(7,61,0.19)
(7,66,0.19)
(7,71,0.19)
(7,76,0.18)
(7,81,0.19)
(7,86,0.19)
(7,91,0.19)
(7,96,0.19)
(7,101,0.19)
(7,106,0.19)
(7,111,0.19)
(7,116,0.19)
(7,121,0.18)
(7,126,0.19)
(7,131,0.19)
(7,136,0.19)
(7,141,0.19)
(7,146,0.19)
(7,151,0.19)
(7,156,0.19)
(7,161,0.19)
(7,166,0.19)
(7,171,0.18)
(7,176,0.19)
(7,181,0.19)
(7,186,0.19)
(7,191,0.18)
(7,196,0.18)
(7,201,0.19)
(7,206,0.18)
(7,211,0.19)
(7,216,0.19)
(7,221,0.19)
(7,226,0.18)
(7,231,0.18)
(7,236,0.19)
(7,241,0.19)
(7,246,0.19)
(7,251,0.19)
(7,256,0.19)
(7,261,0.19)
(7,266,0.19)
(7,271,0.19)
(7,276,0.18)
(7,281,0.19)
(7,286,0.19)
(7,291,0.19)
(7,296,0.19)
(7,301,0.19)
(7,306,0.18)
(7,311,0.19)
(7,316,0.18)
(7,321,0.18)
(7,326,0.19)
(7,331,0.19)
(7,336,0.19)
(7,341,0.19)
(7,346,0.18)
(7,351,0.19)
(7,356,0.19)
(7,361,0.19)
(7,366,0.19)
(7,371,0.18)
(7,376,0.19)
(7,381,0.18)
(7,386,0.19)
(7,391,0.19)
(7,396,0.19)
(7,401,0.18)
(7,406,0.19)
(7,411,0.18)
(7,416,0.19)
(7,421,0.19)
(7,426,0.19)
(7,431,0.19)
(7,436,0.18)
(7,441,0.18)
(7,446,0.19)
(7,451,0.19)
(7,456,0.19)
(7,461,0.19)
(7,466,0.19)
(7,471,0.19)
(7,476,0.19)
(7,481,0.19)
(7,486,0.18)
(7,491,0.19)
(7,496,0.19)

(8,1,0.24)
(8,6,0.17)
(8,11,0.17)
(8,16,0.16)
(8,21,0.17)
(8,26,0.17)
(8,31,0.16)
(8,36,0.16)
(8,41,0.16)
(8,46,0.17)
(8,51,0.17)
(8,56,0.17)
(8,61,0.16)
(8,66,0.16)
(8,71,0.17)
(8,76,0.17)
(8,81,0.16)
(8,86,0.16)
(8,91,0.16)
(8,96,0.16)
(8,101,0.17)
(8,106,0.16)
(8,111,0.16)
(8,116,0.17)
(8,121,0.16)
(8,126,0.16)
(8,131,0.16)
(8,136,0.17)
(8,141,0.16)
(8,146,0.16)
(8,151,0.16)
(8,156,0.17)
(8,161,0.17)
(8,166,0.16)
(8,171,0.16)
(8,176,0.16)
(8,181,0.16)
(8,186,0.16)
(8,191,0.16)
(8,196,0.16)
(8,201,0.16)
(8,206,0.16)
(8,211,0.16)
(8,216,0.17)
(8,221,0.16)
(8,226,0.16)
(8,231,0.16)
(8,236,0.16)
(8,241,0.16)
(8,246,0.17)
(8,251,0.16)
(8,256,0.16)
(8,261,0.16)
(8,266,0.16)
(8,271,0.16)
(8,276,0.16)
(8,281,0.16)
(8,286,0.16)
(8,291,0.16)
(8,296,0.16)
(8,301,0.17)
(8,306,0.16)
(8,311,0.16)
(8,316,0.16)
(8,321,0.17)
(8,326,0.17)
(8,331,0.16)
(8,336,0.16)
(8,341,0.16)
(8,346,0.16)
(8,351,0.16)
(8,356,0.17)
(8,361,0.17)
(8,366,0.16)
(8,371,0.16)
(8,376,0.16)
(8,381,0.16)
(8,386,0.17)
(8,391,0.16)
(8,396,0.16)
(8,401,0.17)
(8,406,0.16)
(8,411,0.17)
(8,416,0.16)
(8,421,0.16)
(8,426,0.16)
(8,431,0.16)
(8,436,0.17)
(8,441,0.16)
(8,446,0.16)
(8,451,0.16)
(8,456,0.17)
(8,461,0.16)
(8,466,0.16)
(8,471,0.17)
(8,476,0.17)
(8,481,0.16)
(8,486,0.16)
(8,491,0.17)
(8,496,0.17)

(9,1,0.22)
(9,6,0.16)
(9,11,0.14)
(9,16,0.14)
(9,21,0.14)
(9,26,0.14)
(9,31,0.14)
(9,36,0.14)
(9,41,0.14)
(9,46,0.13)
(9,51,0.14)
(9,56,0.14)
(9,61,0.14)
(9,66,0.14)
(9,71,0.14)
(9,76,0.13)
(9,81,0.14)
(9,86,0.14)
(9,91,0.14)
(9,96,0.14)
(9,101,0.14)
(9,106,0.14)
(9,111,0.14)
(9,116,0.14)
(9,121,0.14)
(9,126,0.14)
(9,131,0.14)
(9,136,0.14)
(9,141,0.14)
(9,146,0.14)
(9,151,0.14)
(9,156,0.14)
(9,161,0.14)
(9,166,0.14)
(9,171,0.14)
(9,176,0.14)
(9,181,0.13)
(9,186,0.14)
(9,191,0.14)
(9,196,0.14)
(9,201,0.14)
(9,206,0.14)
(9,211,0.14)
(9,216,0.14)
(9,221,0.14)
(9,226,0.14)
(9,231,0.14)
(9,236,0.14)
(9,241,0.14)
(9,246,0.14)
(9,251,0.14)
(9,256,0.14)
(9,261,0.13)
(9,266,0.14)
(9,271,0.14)
(9,276,0.14)
(9,281,0.14)
(9,286,0.14)
(9,291,0.14)
(9,296,0.14)
(9,301,0.14)
(9,306,0.14)
(9,311,0.14)
(9,316,0.14)
(9,321,0.14)
(9,326,0.14)
(9,331,0.14)
(9,336,0.14)
(9,341,0.14)
(9,346,0.13)
(9,351,0.14)
(9,356,0.14)
(9,361,0.14)
(9,366,0.14)
(9,371,0.14)
(9,376,0.14)
(9,381,0.13)
(9,386,0.14)
(9,391,0.14)
(9,396,0.14)
(9,401,0.14)
(9,406,0.14)
(9,411,0.13)
(9,416,0.14)
(9,421,0.14)
(9,426,0.14)
(9,431,0.14)
(9,436,0.14)
(9,441,0.14)
(9,446,0.14)
(9,451,0.14)
(9,456,0.13)
(9,461,0.14)
(9,466,0.14)
(9,471,0.14)
(9,476,0.14)
(9,481,0.14)
(9,486,0.14)
(9,491,0.14)
(9,496,0.14)

(10,1,0.19)
(10,6,0.14)
(10,11,0.13)
(10,16,0.13)
(10,21,0.13)
(10,26,0.13)
(10,31,0.13)
(10,36,0.13)
(10,41,0.13)
(10,46,0.12)
(10,51,0.13)
(10,56,0.13)
(10,61,0.13)
(10,66,0.12)
(10,71,0.12)
(10,76,0.13)
(10,81,0.13)
(10,86,0.12)
(10,91,0.12)
(10,96,0.13)
(10,101,0.13)
(10,106,0.13)
(10,111,0.13)
(10,116,0.13)
(10,121,0.12)
(10,126,0.13)
(10,131,0.13)
(10,136,0.12)
(10,141,0.13)
(10,146,0.12)
(10,151,0.12)
(10,156,0.12)
(10,161,0.12)
(10,166,0.12)
(10,171,0.13)
(10,176,0.12)
(10,181,0.13)
(10,186,0.12)
(10,191,0.13)
(10,196,0.12)
(10,201,0.12)
(10,206,0.13)
(10,211,0.13)
(10,216,0.12)
(10,221,0.13)
(10,226,0.12)
(10,231,0.12)
(10,236,0.13)
(10,241,0.12)
(10,246,0.12)
(10,251,0.12)
(10,256,0.13)
(10,261,0.12)
(10,266,0.12)
(10,271,0.13)
(10,276,0.12)
(10,281,0.13)
(10,286,0.12)
(10,291,0.13)
(10,296,0.12)
(10,301,0.13)
(10,306,0.12)
(10,311,0.13)
(10,316,0.12)
(10,321,0.12)
(10,326,0.12)
(10,331,0.13)
(10,336,0.13)
(10,341,0.12)
(10,346,0.13)
(10,351,0.12)
(10,356,0.12)
(10,361,0.12)
(10,366,0.12)
(10,371,0.12)
(10,376,0.13)
(10,381,0.13)
(10,386,0.12)
(10,391,0.12)
(10,396,0.13)
(10,401,0.12)
(10,406,0.13)
(10,411,0.12)
(10,416,0.12)
(10,421,0.13)
(10,426,0.12)
(10,431,0.12)
(10,436,0.12)
(10,441,0.13)
(10,446,0.13)
(10,451,0.13)
(10,456,0.13)
(10,461,0.12)
(10,466,0.12)
(10,471,0.12)
(10,476,0.12)
(10,481,0.13)
(10,486,0.12)
(10,491,0.12)
(10,496,0.12)

(11,1,0.17)
(11,6,0.13)
(11,11,0.12)
(11,16,0.12)
(11,21,0.12)
(11,26,0.12)
(11,31,0.11)
(11,36,0.12)
(11,41,0.12)
(11,46,0.12)
(11,51,0.12)
(11,56,0.11)
(11,61,0.11)
(11,66,0.11)
(11,71,0.12)
(11,76,0.11)
(11,81,0.11)
(11,86,0.11)
(11,91,0.11)
(11,96,0.11)
(11,101,0.11)
(11,106,0.12)
(11,111,0.12)
(11,116,0.11)
(11,121,0.11)
(11,126,0.11)
(11,131,0.11)
(11,136,0.11)
(11,141,0.11)
(11,146,0.11)
(11,151,0.11)
(11,156,0.11)
(11,161,0.11)
(11,166,0.12)
(11,171,0.11)
(11,176,0.11)
(11,181,0.11)
(11,186,0.12)
(11,191,0.12)
(11,196,0.12)
(11,201,0.11)
(11,206,0.12)
(11,211,0.11)
(11,216,0.12)
(11,221,0.12)
(11,226,0.11)
(11,231,0.11)
(11,236,0.11)
(11,241,0.12)
(11,246,0.12)
(11,251,0.11)
(11,256,0.12)
(11,261,0.11)
(11,266,0.12)
(11,271,0.11)
(11,276,0.11)
(11,281,0.11)
(11,286,0.11)
(11,291,0.11)
(11,296,0.11)
(11,301,0.11)
(11,306,0.11)
(11,311,0.11)
(11,316,0.11)
(11,321,0.11)
(11,326,0.11)
(11,331,0.11)
(11,336,0.11)
(11,341,0.11)
(11,346,0.11)
(11,351,0.11)
(11,356,0.11)
(11,361,0.11)
(11,366,0.11)
(11,371,0.11)
(11,376,0.11)
(11,381,0.11)
(11,386,0.11)
(11,391,0.11)
(11,396,0.11)
(11,401,0.11)
(11,406,0.11)
(11,411,0.11)
(11,416,0.11)
(11,421,0.11)
(11,426,0.11)
(11,431,0.11)
(11,436,0.11)
(11,441,0.12)
(11,446,0.11)
(11,451,0.11)
(11,456,0.11)
(11,461,0.11)
(11,466,0.11)
(11,471,0.11)
(11,476,0.11)
(11,481,0.11)
(11,486,0.11)
(11,491,0.11)
(11,496,0.11)

(12,1,0.16)
(12,6,0.12)
(12,11,0.12)
(12,16,0.11)
(12,21,0.11)
(12,26,0.11)
(12,31,0.11)
(12,36,0.11)
(12,41,0.11)
(12,46,0.11)
(12,51,0.11)
(12,56,0.11)
(12,61,0.11)
(12,66,0.11)
(12,71,0.11)
(12,76,0.11)
(12,81,0.11)
(12,86,0.11)
(12,91,0.1)
(12,96,0.11)
(12,101,0.11)
(12,106,0.11)
(12,111,0.11)
(12,116,0.11)
(12,121,0.11)
(12,126,0.11)
(12,131,0.11)
(12,136,0.11)
(12,141,0.11)
(12,146,0.11)
(12,151,0.11)
(12,156,0.11)
(12,161,0.11)
(12,166,0.11)
(12,171,0.11)
(12,176,0.11)
(12,181,0.11)
(12,186,0.11)
(12,191,0.11)
(12,196,0.11)
(12,201,0.11)
(12,206,0.11)
(12,211,0.11)
(12,216,0.11)
(12,221,0.11)
(12,226,0.11)
(12,231,0.11)
(12,236,0.11)
(12,241,0.11)
(12,246,0.11)
(12,251,0.11)
(12,256,0.11)
(12,261,0.11)
(12,266,0.1)
(12,271,0.11)
(12,276,0.11)
(12,281,0.11)
(12,286,0.11)
(12,291,0.11)
(12,296,0.11)
(12,301,0.11)
(12,306,0.11)
(12,311,0.11)
(12,316,0.11)
(12,321,0.11)
(12,326,0.11)
(12,331,0.11)
(12,336,0.11)
(12,341,0.11)
(12,346,0.11)
(12,351,0.11)
(12,356,0.11)
(12,361,0.11)
(12,366,0.11)
(12,371,0.11)
(12,376,0.11)
(12,381,0.11)
(12,386,0.11)
(12,391,0.11)
(12,396,0.11)
(12,401,0.11)
(12,406,0.11)
(12,411,0.11)
(12,416,0.11)
(12,421,0.11)
(12,426,0.11)
(12,431,0.11)
(12,436,0.11)
(12,441,0.11)
(12,446,0.11)
(12,451,0.11)
(12,456,0.11)
(12,461,0.11)
(12,466,0.11)
(12,471,0.11)
(12,476,0.11)
(12,481,0.11)
(12,486,0.11)
(12,491,0.11)
(12,496,0.11)

(13,1,0.15)
(13,6,0.12)
(13,11,0.11)
(13,16,0.11)
(13,21,0.11)
(13,26,0.1)
(13,31,0.1)
(13,36,0.11)
(13,41,0.1)
(13,46,0.1)
(13,51,0.1)
(13,56,0.1)
(13,61,0.11)
(13,66,0.1)
(13,71,0.1)
(13,76,0.1)
(13,81,0.1)
(13,86,0.1)
(13,91,0.1)
(13,96,0.1)
(13,101,0.1)
(13,106,0.1)
(13,111,0.1)
(13,116,0.1)
(13,121,0.1)
(13,126,0.1)
(13,131,0.1)
(13,136,0.1)
(13,141,0.1)
(13,146,0.1)
(13,151,0.1)
(13,156,0.1)
(13,161,0.1)
(13,166,0.1)
(13,171,0.1)
(13,176,0.1)
(13,181,0.1)
(13,186,0.1)
(13,191,0.1)
(13,196,0.1)
(13,201,0.1)
(13,206,0.1)
(13,211,0.1)
(13,216,0.1)
(13,221,0.1)
(13,226,0.1)
(13,231,0.1)
(13,236,0.1)
(13,241,0.1)
(13,246,0.1)
(13,251,0.1)
(13,256,0.1)
(13,261,0.1)
(13,266,0.1)
(13,271,0.1)
(13,276,0.1)
(13,281,0.1)
(13,286,0.1)
(13,291,0.1)
(13,296,0.1)
(13,301,0.1)
(13,306,0.1)
(13,311,0.1)
(13,316,0.1)
(13,321,0.1)
(13,326,0.1)
(13,331,0.1)
(13,336,0.1)
(13,341,0.1)
(13,346,0.1)
(13,351,0.1)
(13,356,0.1)
(13,361,0.1)
(13,366,0.1)
(13,371,0.1)
(13,376,0.1)
(13,381,0.1)
(13,386,0.1)
(13,391,0.1)
(13,396,0.1)
(13,401,0.1)
(13,406,0.1)
(13,411,0.1)
(13,416,0.1)
(13,421,0.1)
(13,426,0.1)
(13,431,0.1)
(13,436,0.1)
(13,441,0.1)
(13,446,0.1)
(13,451,0.1)
(13,456,0.1)
(13,461,0.1)
(13,466,0.1)
(13,471,0.1)
(13,476,0.1)
(13,481,0.1)
(13,486,0.1)
(13,491,0.1)
(13,496,0.1)

(14,1,0.15)
(14,6,0.11)
(14,11,0.1)
(14,16,0.1)
(14,21,0.1)
(14,26,0.1)
(14,31,0.1)
(14,36,0.1)
(14,41,0.1)
(14,46,0.1)
(14,51,0.1)
(14,56,0.1)
(14,61,0.1)
(14,66,0.1)
(14,71,0.1)
(14,76,0.09)
(14,81,0.1)
(14,86,0.1)
(14,91,0.1)
(14,96,0.1)
(14,101,0.1)
(14,106,0.1)
(14,111,0.1)
(14,116,0.1)
(14,121,0.1)
(14,126,0.1)
(14,131,0.1)
(14,136,0.1)
(14,141,0.1)
(14,146,0.1)
(14,151,0.1)
(14,156,0.1)
(14,161,0.1)
(14,166,0.1)
(14,171,0.1)
(14,176,0.1)
(14,181,0.1)
(14,186,0.1)
(14,191,0.1)
(14,196,0.1)
(14,201,0.1)
(14,206,0.1)
(14,211,0.1)
(14,216,0.1)
(14,221,0.1)
(14,226,0.1)
(14,231,0.1)
(14,236,0.1)
(14,241,0.1)
(14,246,0.1)
(14,251,0.1)
(14,256,0.1)
(14,261,0.1)
(14,266,0.1)
(14,271,0.1)
(14,276,0.1)
(14,281,0.09)
(14,286,0.1)
(14,291,0.1)
(14,296,0.1)
(14,301,0.1)
(14,306,0.1)
(14,311,0.1)
(14,316,0.1)
(14,321,0.1)
(14,326,0.1)
(14,331,0.1)
(14,336,0.1)
(14,341,0.1)
(14,346,0.1)
(14,351,0.1)
(14,356,0.1)
(14,361,0.1)
(14,366,0.1)
(14,371,0.1)
(14,376,0.1)
(14,381,0.1)
(14,386,0.1)
(14,391,0.1)
(14,396,0.1)
(14,401,0.1)
(14,406,0.1)
(14,411,0.1)
(14,416,0.1)
(14,421,0.1)
(14,426,0.1)
(14,431,0.1)
(14,436,0.1)
(14,441,0.1)
(14,446,0.1)
(14,451,0.1)
(14,456,0.1)
(14,461,0.1)
(14,466,0.09)
(14,471,0.1)
(14,476,0.1)
(14,481,0.1)
(14,486,0.1)
(14,491,0.1)
(14,496,0.1)

(15,1,0.14)
(15,6,0.11)
(15,11,0.1)
(15,16,0.1)
(15,21,0.1)
(15,26,0.1)
(15,31,0.1)
(15,36,0.1)
(15,41,0.1)
(15,46,0.1)
(15,51,0.09)
(15,56,0.1)
(15,61,0.09)
(15,66,0.09)
(15,71,0.09)
(15,76,0.1)
(15,81,0.1)
(15,86,0.1)
(15,91,0.09)
(15,96,0.1)
(15,101,0.1)
(15,106,0.1)
(15,111,0.1)
(15,116,0.1)
(15,121,0.09)
(15,126,0.1)
(15,131,0.09)
(15,136,0.1)
(15,141,0.09)
(15,146,0.1)
(15,151,0.1)
(15,156,0.1)
(15,161,0.09)
(15,166,0.1)
(15,171,0.09)
(15,176,0.09)
(15,181,0.1)
(15,186,0.1)
(15,191,0.1)
(15,196,0.09)
(15,201,0.09)
(15,206,0.09)
(15,211,0.09)
(15,216,0.09)
(15,221,0.1)
(15,226,0.09)
(15,231,0.09)
(15,236,0.09)
(15,241,0.09)
(15,246,0.1)
(15,251,0.09)
(15,256,0.1)
(15,261,0.09)
(15,266,0.09)
(15,271,0.09)
(15,276,0.09)
(15,281,0.09)
(15,286,0.09)
(15,291,0.09)
(15,296,0.09)
(15,301,0.09)
(15,306,0.09)
(15,311,0.09)
(15,316,0.09)
(15,321,0.09)
(15,326,0.09)
(15,331,0.09)
(15,336,0.1)
(15,341,0.1)
(15,346,0.1)
(15,351,0.1)
(15,356,0.1)
(15,361,0.09)
(15,366,0.09)
(15,371,0.1)
(15,376,0.1)
(15,381,0.09)
(15,386,0.09)
(15,391,0.09)
(15,396,0.1)
(15,401,0.09)
(15,406,0.09)
(15,411,0.09)
(15,416,0.09)
(15,421,0.09)
(15,426,0.09)
(15,431,0.1)
(15,436,0.1)
(15,441,0.09)
(15,446,0.1)
(15,451,0.09)
(15,456,0.09)
(15,461,0.1)
(15,466,0.1)
(15,471,0.09)
(15,476,0.09)
(15,481,0.1)
(15,486,0.09)
(15,491,0.1)
(15,496,0.09)

(16,1,0.14)
(16,6,0.11)
(16,11,0.1)
(16,16,0.1)
(16,21,0.1)
(16,26,0.1)
(16,31,0.09)
(16,36,0.1)
(16,41,0.09)
(16,46,0.09)
(16,51,0.09)
(16,56,0.1)
(16,61,0.09)
(16,66,0.09)
(16,71,0.09)
(16,76,0.09)
(16,81,0.1)
(16,86,0.09)
(16,91,0.1)
(16,96,0.09)
(16,101,0.09)
(16,106,0.09)
(16,111,0.09)
(16,116,0.09)
(16,121,0.09)
(16,126,0.09)
(16,131,0.09)
(16,136,0.1)
(16,141,0.09)
(16,146,0.09)
(16,151,0.09)
(16,156,0.09)
(16,161,0.09)
(16,166,0.09)
(16,171,0.09)
(16,176,0.1)
(16,181,0.09)
(16,186,0.1)
(16,191,0.09)
(16,196,0.09)
(16,201,0.09)
(16,206,0.09)
(16,211,0.09)
(16,216,0.09)
(16,221,0.09)
(16,226,0.09)
(16,231,0.09)
(16,236,0.09)
(16,241,0.09)
(16,246,0.09)
(16,251,0.09)
(16,256,0.09)
(16,261,0.09)
(16,266,0.09)
(16,271,0.09)
(16,276,0.09)
(16,281,0.1)
(16,286,0.09)
(16,291,0.09)
(16,296,0.09)
(16,301,0.09)
(16,306,0.09)
(16,311,0.09)
(16,316,0.09)
(16,321,0.1)
(16,326,0.09)
(16,331,0.09)
(16,336,0.09)
(16,341,0.09)
(16,346,0.09)
(16,351,0.09)
(16,356,0.09)
(16,361,0.09)
(16,366,0.09)
(16,371,0.09)
(16,376,0.09)
(16,381,0.09)
(16,386,0.09)
(16,391,0.09)
(16,396,0.09)
(16,401,0.09)
(16,406,0.09)
(16,411,0.09)
(16,416,0.09)
(16,421,0.09)
(16,426,0.09)
(16,431,0.09)
(16,436,0.09)
(16,441,0.09)
(16,446,0.09)
(16,451,0.09)
(16,456,0.09)
(16,461,0.09)
(16,466,0.09)
(16,471,0.09)
(16,476,0.09)
(16,481,0.1)
(16,486,0.09)
(16,491,0.09)
(16,496,0.09)

(17,1,0.14)
(17,6,0.1)
(17,11,0.1)
(17,16,0.1)
(17,21,0.1)
(17,26,0.09)
(17,31,0.1)
(17,36,0.1)
(17,41,0.1)
(17,46,0.1)
(17,51,0.09)
(17,56,0.09)
(17,61,0.09)
(17,66,0.09)
(17,71,0.1)
(17,76,0.09)
(17,81,0.09)
(17,86,0.09)
(17,91,0.09)
(17,96,0.1)
(17,101,0.09)
(17,106,0.09)
(17,111,0.09)
(17,116,0.09)
(17,121,0.1)
(17,126,0.09)
(17,131,0.09)
(17,136,0.09)
(17,141,0.09)
(17,146,0.09)
(17,151,0.09)
(17,156,0.09)
(17,161,0.1)
(17,166,0.09)
(17,171,0.09)
(17,176,0.09)
(17,181,0.09)
(17,186,0.09)
(17,191,0.1)
(17,196,0.09)
(17,201,0.09)
(17,206,0.09)
(17,211,0.09)
(17,216,0.09)
(17,221,0.09)
(17,226,0.09)
(17,231,0.09)
(17,236,0.09)
(17,241,0.09)
(17,246,0.09)
(17,251,0.09)
(17,256,0.09)
(17,261,0.09)
(17,266,0.09)
(17,271,0.09)
(17,276,0.09)
(17,281,0.09)
(17,286,0.09)
(17,291,0.09)
(17,296,0.09)
(17,301,0.09)
(17,306,0.09)
(17,311,0.09)
(17,316,0.09)
(17,321,0.09)
(17,326,0.09)
(17,331,0.09)
(17,336,0.09)
(17,341,0.09)
(17,346,0.09)
(17,351,0.09)
(17,356,0.09)
(17,361,0.09)
(17,366,0.09)
(17,371,0.09)
(17,376,0.09)
(17,381,0.09)
(17,386,0.09)
(17,391,0.09)
(17,396,0.09)
(17,401,0.09)
(17,406,0.09)
(17,411,0.09)
(17,416,0.09)
(17,421,0.09)
(17,426,0.09)
(17,431,0.09)
(17,436,0.09)
(17,441,0.09)
(17,446,0.09)
(17,451,0.09)
(17,456,0.09)
(17,461,0.09)
(17,466,0.09)
(17,471,0.09)
(17,476,0.09)
(17,481,0.09)
(17,486,0.09)
(17,491,0.09)
(17,496,0.09)

(18,1,0.14)
(18,6,0.11)
(18,11,0.1)
(18,16,0.1)
(18,21,0.1)
(18,26,0.09)
(18,31,0.1)
(18,36,0.1)
(18,41,0.1)
(18,46,0.09)
(18,51,0.1)
(18,56,0.09)
(18,61,0.1)
(18,66,0.09)
(18,71,0.1)
(18,76,0.1)
(18,81,0.09)
(18,86,0.09)
(18,91,0.09)
(18,96,0.09)
(18,101,0.09)
(18,106,0.09)
(18,111,0.09)
(18,116,0.09)
(18,121,0.09)
(18,126,0.09)
(18,131,0.09)
(18,136,0.09)
(18,141,0.09)
(18,146,0.09)
(18,151,0.09)
(18,156,0.1)
(18,161,0.09)
(18,166,0.09)
(18,171,0.09)
(18,176,0.09)
(18,181,0.09)
(18,186,0.1)
(18,191,0.09)
(18,196,0.09)
(18,201,0.09)
(18,206,0.09)
(18,211,0.09)
(18,216,0.09)
(18,221,0.09)
(18,226,0.09)
(18,231,0.09)
(18,236,0.09)
(18,241,0.09)
(18,246,0.09)
(18,251,0.09)
(18,256,0.09)
(18,261,0.09)
(18,266,0.09)
(18,271,0.09)
(18,276,0.09)
(18,281,0.09)
(18,286,0.09)
(18,291,0.09)
(18,296,0.09)
(18,301,0.09)
(18,306,0.09)
(18,311,0.09)
(18,316,0.09)
(18,321,0.09)
(18,326,0.09)
(18,331,0.09)
(18,336,0.09)
(18,341,0.09)
(18,346,0.09)
(18,351,0.09)
(18,356,0.09)
(18,361,0.09)
(18,366,0.09)
(18,371,0.09)
(18,376,0.09)
(18,381,0.09)
(18,386,0.09)
(18,391,0.09)
(18,396,0.09)
(18,401,0.09)
(18,406,0.09)
(18,411,0.09)
(18,416,0.09)
(18,421,0.09)
(18,426,0.09)
(18,431,0.09)
(18,436,0.09)
(18,441,0.09)
(18,446,0.09)
(18,451,0.09)
(18,456,0.09)
(18,461,0.09)
(18,466,0.09)
(18,471,0.09)
(18,476,0.09)
(18,481,0.09)
(18,486,0.09)
(18,491,0.09)
(18,496,0.09)

(19,1,0.14)
(19,6,0.1)
(19,11,0.1)
(19,16,0.1)
(19,21,0.1)
(19,26,0.1)
(19,31,0.1)
(19,36,0.09)
(19,41,0.09)
(19,46,0.1)
(19,51,0.09)
(19,56,0.1)
(19,61,0.1)
(19,66,0.09)
(19,71,0.09)
(19,76,0.09)
(19,81,0.09)
(19,86,0.09)
(19,91,0.09)
(19,96,0.1)
(19,101,0.09)
(19,106,0.09)
(19,111,0.09)
(19,116,0.09)
(19,121,0.09)
(19,126,0.09)
(19,131,0.09)
(19,136,0.1)
(19,141,0.09)
(19,146,0.09)
(19,151,0.09)
(19,156,0.09)
(19,161,0.09)
(19,166,0.09)
(19,171,0.09)
(19,176,0.09)
(19,181,0.09)
(19,186,0.09)
(19,191,0.09)
(19,196,0.09)
(19,201,0.09)
(19,206,0.09)
(19,211,0.09)
(19,216,0.09)
(19,221,0.09)
(19,226,0.09)
(19,231,0.09)
(19,236,0.09)
(19,241,0.09)
(19,246,0.09)
(19,251,0.09)
(19,256,0.09)
(19,261,0.09)
(19,266,0.09)
(19,271,0.09)
(19,276,0.09)
(19,281,0.1)
(19,286,0.09)
(19,291,0.09)
(19,296,0.09)
(19,301,0.09)
(19,306,0.09)
(19,311,0.09)
(19,316,0.09)
(19,321,0.09)
(19,326,0.09)
(19,331,0.09)
(19,336,0.09)
(19,341,0.09)
(19,346,0.09)
(19,351,0.09)
(19,356,0.09)
(19,361,0.09)
(19,366,0.09)
(19,371,0.09)
(19,376,0.09)
(19,381,0.09)
(19,386,0.09)
(19,391,0.09)
(19,396,0.09)
(19,401,0.09)
(19,406,0.09)
(19,411,0.09)
(19,416,0.09)
(19,421,0.09)
(19,426,0.09)
(19,431,0.09)
(19,436,0.09)
(19,441,0.09)
(19,446,0.09)
(19,451,0.09)
(19,456,0.09)
(19,461,0.09)
(19,466,0.09)
(19,471,0.09)
(19,476,0.09)
(19,481,0.09)
(19,486,0.09)
(19,491,0.09)
(19,496,0.09)

(20,1,0.14)
(20,6,0.11)
(20,11,0.1)
(20,16,0.1)
(20,21,0.1)
(20,26,0.09)
(20,31,0.1)
(20,36,0.1)
(20,41,0.1)
(20,46,0.09)
(20,51,0.1)
(20,56,0.09)
(20,61,0.09)
(20,66,0.09)
(20,71,0.09)
(20,76,0.1)
(20,81,0.09)
(20,86,0.1)
(20,91,0.09)
(20,96,0.09)
(20,101,0.09)
(20,106,0.09)
(20,111,0.09)
(20,116,0.09)
(20,121,0.09)
(20,126,0.09)
(20,131,0.1)
(20,136,0.09)
(20,141,0.09)
(20,146,0.09)
(20,151,0.09)
(20,156,0.09)
(20,161,0.09)
(20,166,0.09)
(20,171,0.1)
(20,176,0.09)
(20,181,0.09)
(20,186,0.09)
(20,191,0.09)
(20,196,0.09)
(20,201,0.09)
(20,206,0.09)
(20,211,0.09)
(20,216,0.09)
(20,221,0.09)
(20,226,0.09)
(20,231,0.09)
(20,236,0.09)
(20,241,0.09)
(20,246,0.09)
(20,251,0.09)
(20,256,0.09)
(20,261,0.09)
(20,266,0.09)
(20,271,0.09)
(20,276,0.09)
(20,281,0.09)
(20,286,0.09)
(20,291,0.09)
(20,296,0.09)
(20,301,0.09)
(20,306,0.09)
(20,311,0.09)
(20,316,0.09)
(20,321,0.09)
(20,326,0.09)
(20,331,0.09)
(20,336,0.09)
(20,341,0.09)
(20,346,0.09)
(20,351,0.09)
(20,356,0.09)
(20,361,0.09)
(20,366,0.09)
(20,371,0.09)
(20,376,0.09)
(20,381,0.09)
(20,386,0.09)
(20,391,0.09)
(20,396,0.09)
(20,401,0.09)
(20,406,0.09)
(20,411,0.09)
(20,416,0.09)
(20,421,0.09)
(20,426,0.09)
(20,431,0.09)
(20,436,0.09)
(20,441,0.09)
(20,446,0.09)
(20,451,0.09)
(20,456,0.09)
(20,461,0.09)
(20,466,0.09)
(20,471,0.09)
(20,476,0.09)
(20,481,0.09)
(20,486,0.09)
(20,491,0.09)
(20,496,0.09)

(21,1,0.14)
(21,6,0.11)
(21,11,0.1)
(21,16,0.1)
(21,21,0.1)
(21,26,0.1)
(21,31,0.09)
(21,36,0.09)
(21,41,0.09)
(21,46,0.1)
(21,51,0.09)
(21,56,0.09)
(21,61,0.09)
(21,66,0.09)
(21,71,0.09)
(21,76,0.09)
(21,81,0.09)
(21,86,0.09)
(21,91,0.09)
(21,96,0.09)
(21,101,0.09)
(21,106,0.09)
(21,111,0.09)
(21,116,0.1)
(21,121,0.1)
(21,126,0.09)
(21,131,0.09)
(21,136,0.09)
(21,141,0.09)
(21,146,0.09)
(21,151,0.09)
(21,156,0.09)
(21,161,0.09)
(21,166,0.09)
(21,171,0.09)
(21,176,0.09)
(21,181,0.09)
(21,186,0.09)
(21,191,0.09)
(21,196,0.09)
(21,201,0.09)
(21,206,0.09)
(21,211,0.09)
(21,216,0.09)
(21,221,0.09)
(21,226,0.09)
(21,231,0.09)
(21,236,0.09)
(21,241,0.09)
(21,246,0.09)
(21,251,0.09)
(21,256,0.09)
(21,261,0.09)
(21,266,0.09)
(21,271,0.09)
(21,276,0.09)
(21,281,0.09)
(21,286,0.09)
(21,291,0.09)
(21,296,0.09)
(21,301,0.09)
(21,306,0.09)
(21,311,0.09)
(21,316,0.09)
(21,321,0.09)
(21,326,0.09)
(21,331,0.09)
(21,336,0.09)
(21,341,0.09)
(21,346,0.1)
(21,351,0.09)
(21,356,0.09)
(21,361,0.09)
(21,366,0.09)
(21,371,0.09)
(21,376,0.09)
(21,381,0.09)
(21,386,0.09)
(21,391,0.09)
(21,396,0.09)
(21,401,0.09)
(21,406,0.09)
(21,411,0.09)
(21,416,0.09)
(21,421,0.09)
(21,426,0.09)
(21,431,0.09)
(21,436,0.09)
(21,441,0.09)
(21,446,0.09)
(21,451,0.09)
(21,456,0.09)
(21,461,0.09)
(21,466,0.09)
(21,471,0.09)
(21,476,0.09)
(21,481,0.09)
(21,486,0.09)
(21,491,0.09)
(21,496,0.09)

(22,1,0.14)
(22,6,0.11)
(22,11,0.1)
(22,16,0.09)
(22,21,0.09)
(22,26,0.1)
(22,31,0.09)
(22,36,0.1)
(22,41,0.1)
(22,46,0.1)
(22,51,0.09)
(22,56,0.09)
(22,61,0.09)
(22,66,0.1)
(22,71,0.09)
(22,76,0.09)
(22,81,0.09)
(22,86,0.09)
(22,91,0.09)
(22,96,0.09)
(22,101,0.09)
(22,106,0.09)
(22,111,0.09)
(22,116,0.09)
(22,121,0.09)
(22,126,0.09)
(22,131,0.09)
(22,136,0.09)
(22,141,0.09)
(22,146,0.09)
(22,151,0.09)
(22,156,0.09)
(22,161,0.09)
(22,166,0.09)
(22,171,0.09)
(22,176,0.09)
(22,181,0.09)
(22,186,0.09)
(22,191,0.09)
(22,196,0.09)
(22,201,0.09)
(22,206,0.09)
(22,211,0.09)
(22,216,0.09)
(22,221,0.09)
(22,226,0.09)
(22,231,0.09)
(22,236,0.09)
(22,241,0.09)
(22,246,0.09)
(22,251,0.09)
(22,256,0.09)
(22,261,0.09)
(22,266,0.09)
(22,271,0.09)
(22,276,0.09)
(22,281,0.09)
(22,286,0.09)
(22,291,0.09)
(22,296,0.09)
(22,301,0.09)
(22,306,0.09)
(22,311,0.09)
(22,316,0.09)
(22,321,0.09)
(22,326,0.09)
(22,331,0.09)
(22,336,0.09)
(22,341,0.09)
(22,346,0.09)
(22,351,0.09)
(22,356,0.09)
(22,361,0.09)
(22,366,0.09)
(22,371,0.09)
(22,376,0.09)
(22,381,0.09)
(22,386,0.09)
(22,391,0.09)
(22,396,0.09)
(22,401,0.09)
(22,406,0.09)
(22,411,0.09)
(22,416,0.09)
(22,421,0.09)
(22,426,0.09)
(22,431,0.09)
(22,436,0.09)
(22,441,0.09)
(22,446,0.09)
(22,451,0.09)
(22,456,0.09)
(22,461,0.09)
(22,466,0.09)
(22,471,0.09)
(22,476,0.09)
(22,481,0.09)
(22,486,0.09)
(22,491,0.09)
(22,496,0.09)

(23,1,0.14)
(23,6,0.1)
(23,11,0.1)
(23,16,0.1)
(23,21,0.09)
(23,26,0.1)
(23,31,0.09)
(23,36,0.09)
(23,41,0.1)
(23,46,0.09)
(23,51,0.09)
(23,56,0.09)
(23,61,0.09)
(23,66,0.09)
(23,71,0.09)
(23,76,0.1)
(23,81,0.09)
(23,86,0.09)
(23,91,0.09)
(23,96,0.09)
(23,101,0.09)
(23,106,0.09)
(23,111,0.1)
(23,116,0.09)
(23,121,0.09)
(23,126,0.09)
(23,131,0.09)
(23,136,0.09)
(23,141,0.09)
(23,146,0.09)
(23,151,0.09)
(23,156,0.09)
(23,161,0.09)
(23,166,0.09)
(23,171,0.09)
(23,176,0.09)
(23,181,0.09)
(23,186,0.09)
(23,191,0.09)
(23,196,0.09)
(23,201,0.09)
(23,206,0.09)
(23,211,0.1)
(23,216,0.09)
(23,221,0.09)
(23,226,0.09)
(23,231,0.09)
(23,236,0.09)
(23,241,0.09)
(23,246,0.09)
(23,251,0.09)
(23,256,0.09)
(23,261,0.09)
(23,266,0.09)
(23,271,0.09)
(23,276,0.09)
(23,281,0.09)
(23,286,0.09)
(23,291,0.09)
(23,296,0.09)
(23,301,0.09)
(23,306,0.09)
(23,311,0.09)
(23,316,0.09)
(23,321,0.09)
(23,326,0.09)
(23,331,0.09)
(23,336,0.09)
(23,341,0.09)
(23,346,0.09)
(23,351,0.09)
(23,356,0.09)
(23,361,0.09)
(23,366,0.09)
(23,371,0.09)
(23,376,0.09)
(23,381,0.09)
(23,386,0.09)
(23,391,0.09)
(23,396,0.09)
(23,401,0.09)
(23,406,0.09)
(23,411,0.09)
(23,416,0.09)
(23,421,0.09)
(23,426,0.09)
(23,431,0.09)
(23,436,0.09)
(23,441,0.09)
(23,446,0.1)
(23,451,0.09)
(23,456,0.09)
(23,461,0.09)
(23,466,0.09)
(23,471,0.09)
(23,476,0.09)
(23,481,0.09)
(23,486,0.09)
(23,491,0.09)
(23,496,0.09)

(24,1,0.13)
(24,6,0.11)
(24,11,0.1)
(24,16,0.1)
(24,21,0.1)
(24,26,0.1)
(24,31,0.09)
(24,36,0.09)
(24,41,0.09)
(24,46,0.09)
(24,51,0.09)
(24,56,0.09)
(24,61,0.1)
(24,66,0.1)
(24,71,0.09)
(24,76,0.09)
(24,81,0.1)
(24,86,0.1)
(24,91,0.09)
(24,96,0.09)
(24,101,0.09)
(24,106,0.09)
(24,111,0.09)
(24,116,0.09)
(24,121,0.09)
(24,126,0.09)
(24,131,0.09)
(24,136,0.09)
(24,141,0.09)
(24,146,0.09)
(24,151,0.09)
(24,156,0.09)
(24,161,0.09)
(24,166,0.09)
(24,171,0.09)
(24,176,0.09)
(24,181,0.09)
(24,186,0.09)
(24,191,0.09)
(24,196,0.09)
(24,201,0.09)
(24,206,0.09)
(24,211,0.09)
(24,216,0.09)
(24,221,0.09)
(24,226,0.09)
(24,231,0.09)
(24,236,0.09)
(24,241,0.09)
(24,246,0.09)
(24,251,0.09)
(24,256,0.09)
(24,261,0.09)
(24,266,0.09)
(24,271,0.09)
(24,276,0.09)
(24,281,0.1)
(24,286,0.09)
(24,291,0.09)
(24,296,0.09)
(24,301,0.09)
(24,306,0.09)
(24,311,0.09)
(24,316,0.09)
(24,321,0.09)
(24,326,0.09)
(24,331,0.09)
(24,336,0.09)
(24,341,0.09)
(24,346,0.09)
(24,351,0.09)
(24,356,0.09)
(24,361,0.09)
(24,366,0.09)
(24,371,0.09)
(24,376,0.09)
(24,381,0.1)
(24,386,0.09)
(24,391,0.09)
(24,396,0.09)
(24,401,0.09)
(24,406,0.09)
(24,411,0.09)
(24,416,0.09)
(24,421,0.09)
(24,426,0.09)
(24,431,0.09)
(24,436,0.09)
(24,441,0.09)
(24,446,0.09)
(24,451,0.09)
(24,456,0.09)
(24,461,0.09)
(24,466,0.09)
(24,471,0.09)
(24,476,0.09)
(24,481,0.09)
(24,486,0.09)
(24,491,0.09)
(24,496,0.09)

(25,1,0.15)
(25,6,0.1)
(25,11,0.1)
(25,16,0.09)
(25,21,0.1)
(25,26,0.1)
(25,31,0.1)
(25,36,0.09)
(25,41,0.1)
(25,46,0.09)
(25,51,0.09)
(25,56,0.09)
(25,61,0.09)
(25,66,0.09)
(25,71,0.09)
(25,76,0.09)
(25,81,0.09)
(25,86,0.09)
(25,91,0.09)
(25,96,0.09)
(25,101,0.09)
(25,106,0.09)
(25,111,0.09)
(25,116,0.09)
(25,121,0.09)
(25,126,0.1)
(25,131,0.1)
(25,136,0.09)
(25,141,0.09)
(25,146,0.09)
(25,151,0.09)
(25,156,0.09)
(25,161,0.09)
(25,166,0.09)
(25,171,0.09)
(25,176,0.09)
(25,181,0.09)
(25,186,0.09)
(25,191,0.09)
(25,196,0.09)
(25,201,0.1)
(25,206,0.09)
(25,211,0.09)
(25,216,0.09)
(25,221,0.09)
(25,226,0.09)
(25,231,0.09)
(25,236,0.09)
(25,241,0.09)
(25,246,0.09)
(25,251,0.09)
(25,256,0.09)
(25,261,0.09)
(25,266,0.09)
(25,271,0.09)
(25,276,0.09)
(25,281,0.09)
(25,286,0.09)
(25,291,0.09)
(25,296,0.09)
(25,301,0.09)
(25,306,0.09)
(25,311,0.09)
(25,316,0.09)
(25,321,0.09)
(25,326,0.09)
(25,331,0.09)
(25,336,0.09)
(25,341,0.09)
(25,346,0.09)
(25,351,0.09)
(25,356,0.09)
(25,361,0.09)
(25,366,0.09)
(25,371,0.09)
(25,376,0.09)
(25,381,0.09)
(25,386,0.09)
(25,391,0.09)
(25,396,0.09)
(25,401,0.09)
(25,406,0.09)
(25,411,0.09)
(25,416,0.09)
(25,421,0.09)
(25,426,0.09)
(25,431,0.09)
(25,436,0.09)
(25,441,0.09)
(25,446,0.09)
(25,451,0.09)
(25,456,0.09)
(25,461,0.09)
(25,466,0.09)
(25,471,0.09)
(25,476,0.09)
(25,481,0.09)
(25,486,0.09)
(25,491,0.09)
(25,496,0.09)

(26,1,0.13)
(26,6,0.1)
(26,11,0.1)
(26,16,0.1)
(26,21,0.1)
(26,26,0.1)
(26,31,0.09)
(26,36,0.09)
(26,41,0.1)
(26,46,0.09)
(26,51,0.09)
(26,56,0.09)
(26,61,0.09)
(26,66,0.1)
(26,71,0.1)
(26,76,0.09)
(26,81,0.09)
(26,86,0.09)
(26,91,0.09)
(26,96,0.09)
(26,101,0.09)
(26,106,0.09)
(26,111,0.09)
(26,116,0.09)
(26,121,0.09)
(26,126,0.09)
(26,131,0.09)
(26,136,0.09)
(26,141,0.09)
(26,146,0.09)
(26,151,0.09)
(26,156,0.09)
(26,161,0.09)
(26,166,0.09)
(26,171,0.09)
(26,176,0.09)
(26,181,0.09)
(26,186,0.09)
(26,191,0.09)
(26,196,0.09)
(26,201,0.09)
(26,206,0.09)
(26,211,0.09)
(26,216,0.09)
(26,221,0.09)
(26,226,0.09)
(26,231,0.09)
(26,236,0.09)
(26,241,0.09)
(26,246,0.09)
(26,251,0.09)
(26,256,0.09)
(26,261,0.09)
(26,266,0.09)
(26,271,0.09)
(26,276,0.09)
(26,281,0.09)
(26,286,0.09)
(26,291,0.09)
(26,296,0.09)
(26,301,0.09)
(26,306,0.09)
(26,311,0.09)
(26,316,0.09)
(26,321,0.09)
(26,326,0.09)
(26,331,0.09)
(26,336,0.09)
(26,341,0.09)
(26,346,0.09)
(26,351,0.09)
(26,356,0.09)
(26,361,0.09)
(26,366,0.09)
(26,371,0.09)
(26,376,0.09)
(26,381,0.09)
(26,386,0.09)
(26,391,0.09)
(26,396,0.09)
(26,401,0.09)
(26,406,0.09)
(26,411,0.09)
(26,416,0.09)
(26,421,0.09)
(26,426,0.09)
(26,431,0.09)
(26,436,0.09)
(26,441,0.09)
(26,446,0.09)
(26,451,0.09)
(26,456,0.09)
(26,461,0.09)
(26,466,0.09)
(26,471,0.09)
(26,476,0.09)
(26,481,0.09)
(26,486,0.09)
(26,491,0.09)
(26,496,0.09)

(27,1,0.14)
(27,6,0.1)
(27,11,0.1)
(27,16,0.1)
(27,21,0.1)
(27,26,0.09)
(27,31,0.1)
(27,36,0.1)
(27,41,0.09)
(27,46,0.09)
(27,51,0.09)
(27,56,0.1)
(27,61,0.09)
(27,66,0.09)
(27,71,0.09)
(27,76,0.09)
(27,81,0.09)
(27,86,0.09)
(27,91,0.09)
(27,96,0.09)
(27,101,0.09)
(27,106,0.09)
(27,111,0.09)
(27,116,0.09)
(27,121,0.1)
(27,126,0.09)
(27,131,0.09)
(27,136,0.09)
(27,141,0.09)
(27,146,0.09)
(27,151,0.09)
(27,156,0.09)
(27,161,0.09)
(27,166,0.09)
(27,171,0.09)
(27,176,0.09)
(27,181,0.09)
(27,186,0.09)
(27,191,0.09)
(27,196,0.09)
(27,201,0.09)
(27,206,0.09)
(27,211,0.09)
(27,216,0.09)
(27,221,0.09)
(27,226,0.09)
(27,231,0.09)
(27,236,0.09)
(27,241,0.09)
(27,246,0.09)
(27,251,0.09)
(27,256,0.09)
(27,261,0.09)
(27,266,0.09)
(27,271,0.09)
(27,276,0.09)
(27,281,0.09)
(27,286,0.09)
(27,291,0.09)
(27,296,0.09)
(27,301,0.09)
(27,306,0.1)
(27,311,0.09)
(27,316,0.09)
(27,321,0.09)
(27,326,0.09)
(27,331,0.09)
(27,336,0.09)
(27,341,0.09)
(27,346,0.09)
(27,351,0.09)
(27,356,0.09)
(27,361,0.09)
(27,366,0.09)
(27,371,0.09)
(27,376,0.09)
(27,381,0.09)
(27,386,0.09)
(27,391,0.09)
(27,396,0.09)
(27,401,0.09)
(27,406,0.09)
(27,411,0.09)
(27,416,0.09)
(27,421,0.09)
(27,426,0.09)
(27,431,0.09)
(27,436,0.09)
(27,441,0.09)
(27,446,0.09)
(27,451,0.09)
(27,456,0.09)
(27,461,0.09)
(27,466,0.09)
(27,471,0.09)
(27,476,0.09)
(27,481,0.09)
(27,486,0.09)
(27,491,0.09)
(27,496,0.09)

(28,1,0.14)
(28,6,0.11)
(28,11,0.1)
(28,16,0.1)
(28,21,0.1)
(28,26,0.1)
(28,31,0.1)
(28,36,0.09)
(28,41,0.09)
(28,46,0.09)
(28,51,0.09)
(28,56,0.09)
(28,61,0.09)
(28,66,0.09)
(28,71,0.09)
(28,76,0.09)
(28,81,0.1)
(28,86,0.09)
(28,91,0.09)
(28,96,0.09)
(28,101,0.1)
(28,106,0.09)
(28,111,0.09)
(28,116,0.09)
(28,121,0.09)
(28,126,0.09)
(28,131,0.09)
(28,136,0.09)
(28,141,0.09)
(28,146,0.09)
(28,151,0.09)
(28,156,0.09)
(28,161,0.09)
(28,166,0.09)
(28,171,0.09)
(28,176,0.09)
(28,181,0.09)
(28,186,0.09)
(28,191,0.09)
(28,196,0.09)
(28,201,0.09)
(28,206,0.09)
(28,211,0.09)
(28,216,0.09)
(28,221,0.09)
(28,226,0.09)
(28,231,0.09)
(28,236,0.09)
(28,241,0.09)
(28,246,0.09)
(28,251,0.09)
(28,256,0.09)
(28,261,0.09)
(28,266,0.09)
(28,271,0.09)
(28,276,0.09)
(28,281,0.09)
(28,286,0.09)
(28,291,0.09)
(28,296,0.09)
(28,301,0.09)
(28,306,0.09)
(28,311,0.09)
(28,316,0.09)
(28,321,0.09)
(28,326,0.09)
(28,331,0.09)
(28,336,0.09)
(28,341,0.09)
(28,346,0.09)
(28,351,0.09)
(28,356,0.09)
(28,361,0.09)
(28,366,0.09)
(28,371,0.09)
(28,376,0.09)
(28,381,0.09)
(28,386,0.09)
(28,391,0.09)
(28,396,0.09)
(28,401,0.09)
(28,406,0.09)
(28,411,0.09)
(28,416,0.09)
(28,421,0.09)
(28,426,0.09)
(28,431,0.09)
(28,436,0.09)
(28,441,0.09)
(28,446,0.09)
(28,451,0.09)
(28,456,0.09)
(28,461,0.09)
(28,466,0.09)
(28,471,0.09)
(28,476,0.09)
(28,481,0.09)
(28,486,0.09)
(28,491,0.09)
(28,496,0.09)

(29,1,0.13)
(29,6,0.11)
(29,11,0.1)
(29,16,0.1)
(29,21,0.1)
(29,26,0.09)
(29,31,0.1)
(29,36,0.09)
(29,41,0.1)
(29,46,0.09)
(29,51,0.1)
(29,56,0.09)
(29,61,0.1)
(29,66,0.1)
(29,71,0.09)
(29,76,0.09)
(29,81,0.09)
(29,86,0.09)
(29,91,0.09)
(29,96,0.09)
(29,101,0.09)
(29,106,0.09)
(29,111,0.09)
(29,116,0.09)
(29,121,0.09)
(29,126,0.09)
(29,131,0.09)
(29,136,0.09)
(29,141,0.09)
(29,146,0.09)
(29,151,0.09)
(29,156,0.09)
(29,161,0.09)
(29,166,0.09)
(29,171,0.09)
(29,176,0.09)
(29,181,0.09)
(29,186,0.09)
(29,191,0.09)
(29,196,0.09)
(29,201,0.09)
(29,206,0.09)
(29,211,0.09)
(29,216,0.09)
(29,221,0.09)
(29,226,0.09)
(29,231,0.09)
(29,236,0.09)
(29,241,0.09)
(29,246,0.09)
(29,251,0.09)
(29,256,0.09)
(29,261,0.09)
(29,266,0.09)
(29,271,0.09)
(29,276,0.09)
(29,281,0.09)
(29,286,0.09)
(29,291,0.09)
(29,296,0.09)
(29,301,0.09)
(29,306,0.09)
(29,311,0.09)
(29,316,0.09)
(29,321,0.09)
(29,326,0.09)
(29,331,0.09)
(29,336,0.09)
(29,341,0.09)
(29,346,0.09)
(29,351,0.09)
(29,356,0.09)
(29,361,0.09)
(29,366,0.09)
(29,371,0.09)
(29,376,0.09)
(29,381,0.09)
(29,386,0.09)
(29,391,0.09)
(29,396,0.09)
(29,401,0.09)
(29,406,0.09)
(29,411,0.09)
(29,416,0.09)
(29,421,0.09)
(29,426,0.09)
(29,431,0.09)
(29,436,0.09)
(29,441,0.09)
(29,446,0.09)
(29,451,0.09)
(29,456,0.09)
(29,461,0.09)
(29,466,0.09)
(29,471,0.09)
(29,476,0.09)
(29,481,0.09)
(29,486,0.09)
(29,491,0.09)
(29,496,0.09)

};
\end{axis}
\end{tikzpicture}
  

==> figures/fig_3d_raw_smaller.tex <==
 \begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
view={64}{26},
%view={10}{26},
width=10cm,
height=8cm,
scale only axis,
xmin=1, xmax=16,
%xtick={1,3,5,7,9,11,13,15},
xtick={1,5,10,15},
xmajorgrids,
ymin=1, ymax=50,
ytick={1,10,20,30,40,50},
ymajorgrids,
y dir=reverse,
zmin=0, zmax=0.8,
%ztick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
%ztick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
ztick={0.1,0.3,0.5,0.7},
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Max depth,
xlabel style={yshift=0.2cm,rotate=-35},
ylabel=Number of trees,
ylabel style={yshift=0.15cm,xshift=0.25cm,rotate=7},
zlabel=Misclassification rate,
zlabel style={xshift=0.1cm,yshift=-0.05cm},
x tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
y tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
z tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=2}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{

(1,1,0.74)
(1,6,0.73)
(1,11,0.74)
(1,16,0.73)
(1,21,0.71)
(1,26,0.73)
(1,31,0.71)
(1,36,0.72)
(1,41,0.72)
(1,46,0.73)

(2,1,0.61)
(2,6,0.54)
(2,11,0.55)
(2,16,0.51)
(2,21,0.51)
(2,26,0.52)
(2,31,0.51)
(2,36,0.52)
(2,41,0.5)
(2,46,0.53)

(3,1,0.48)
(3,6,0.44)
(3,11,0.45)
(3,16,0.45)
(3,21,0.45)
(3,26,0.45)
(3,31,0.45)
(3,36,0.45)
(3,41,0.44)
(3,46,0.45)

(4,1,0.41)
(4,6,0.37)
(4,11,0.37)
(4,16,0.38)
(4,21,0.37)
(4,26,0.37)
(4,31,0.37)
(4,36,0.37)
(4,41,0.37)
(4,46,0.37)

(5,1,0.36)
(5,6,0.33)
(5,11,0.33)
(5,16,0.32)
(5,21,0.33)
(5,26,0.32)
(5,31,0.32)
(5,36,0.32)
(5,41,0.32)
(5,46,0.32)

(6,1,0.32)
(6,6,0.28)
(6,11,0.27)
(6,16,0.28)
(6,21,0.27)
(6,26,0.27)
(6,31,0.27)
(6,36,0.27)
(6,41,0.27)
(6,46,0.28)

(7,1,0.27)
(7,6,0.21)
(7,11,0.2)
(7,16,0.19)
(7,21,0.19)
(7,26,0.19)
(7,31,0.19)
(7,36,0.19)
(7,41,0.19)
(7,46,0.19)

(8,1,0.24)
(8,6,0.17)
(8,11,0.17)
(8,16,0.16)
(8,21,0.17)
(8,26,0.17)
(8,31,0.16)
(8,36,0.16)
(8,41,0.16)
(8,46,0.17)

(9,1,0.22)
(9,6,0.16)
(9,11,0.14)
(9,16,0.14)
(9,21,0.14)
(9,26,0.14)
(9,31,0.14)
(9,36,0.14)
(9,41,0.14)
(9,46,0.13)

(10,1,0.19)
(10,6,0.14)
(10,11,0.13)
(10,16,0.13)
(10,21,0.13)
(10,26,0.13)
(10,31,0.13)
(10,36,0.13)
(10,41,0.13)
(10,46,0.12)

(11,1,0.17)
(11,6,0.13)
(11,11,0.12)
(11,16,0.12)
(11,21,0.12)
(11,26,0.12)
(11,31,0.11)
(11,36,0.12)
(11,41,0.12)
(11,46,0.12)

(12,1,0.16)
(12,6,0.12)
(12,11,0.12)
(12,16,0.11)
(12,21,0.11)
(12,26,0.11)
(12,31,0.11)
(12,36,0.11)
(12,41,0.11)
(12,46,0.11)

(13,1,0.15)
(13,6,0.12)
(13,11,0.11)
(13,16,0.11)
(13,21,0.11)
(13,26,0.1)
(13,31,0.1)
(13,36,0.11)
(13,41,0.1)
(13,46,0.1)

(14,1,0.15)
(14,6,0.11)
(14,11,0.1)
(14,16,0.1)
(14,21,0.1)
(14,26,0.1)
(14,31,0.1)
(14,36,0.1)
(14,41,0.1)
(14,46,0.1)

(15,1,0.14)
(15,6,0.11)
(15,11,0.1)
(15,16,0.1)
(15,21,0.1)
(15,26,0.1)
(15,31,0.1)
(15,36,0.1)
(15,41,0.1)
(15,46,0.1)

};
\end{axis}
\end{tikzpicture}
  

==> figures/fig_3d_raw_smallest.tex <==
%\begin{tikzpicture}[xscale=0.7,yscale=0.7]
\begin{tikzpicture}[scale=0.525]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
view={64}{26},
%view={10}{26},
width=10cm,
height=8cm,
scale only axis,
xmin=1, xmax=16,
%xtick={1,3,5,7,9,11,13,15},
xtick={1,5,10,15},
xmajorgrids,
ymin=1, ymax=50,
ytick={1,10,20,30,40,50},
ymajorgrids,
y dir=reverse,
zmin=0, zmax=0.8,
%ztick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
%ztick={0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8},
ztick={0.1,0.3,0.5,0.7},
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Max depth,
xlabel style={yshift=0.2cm,rotate=-35},
ylabel=Number of trees,
ylabel style={yshift=0.15cm,xshift=0.25cm,rotate=7},
zlabel=Misclassification rate,
zlabel style={xshift=0.1cm,yshift=-0.05cm},
x tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
y tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
z tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=2}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{

(1,1,0.74)
(1,6,0.73)
(1,11,0.74)
(1,16,0.73)
(1,21,0.71)
(1,26,0.73)
(1,31,0.71)
(1,36,0.72)
(1,41,0.72)
(1,46,0.73)

(2,1,0.61)
(2,6,0.54)
(2,11,0.55)
(2,16,0.51)
(2,21,0.51)
(2,26,0.52)
(2,31,0.51)
(2,36,0.52)
(2,41,0.5)
(2,46,0.53)

(3,1,0.48)
(3,6,0.44)
(3,11,0.45)
(3,16,0.45)
(3,21,0.45)
(3,26,0.45)
(3,31,0.45)
(3,36,0.45)
(3,41,0.44)
(3,46,0.45)

(4,1,0.41)
(4,6,0.37)
(4,11,0.37)
(4,16,0.38)
(4,21,0.37)
(4,26,0.37)
(4,31,0.37)
(4,36,0.37)
(4,41,0.37)
(4,46,0.37)

(5,1,0.36)
(5,6,0.33)
(5,11,0.33)
(5,16,0.32)
(5,21,0.33)
(5,26,0.32)
(5,31,0.32)
(5,36,0.32)
(5,41,0.32)
(5,46,0.32)

(6,1,0.32)
(6,6,0.28)
(6,11,0.27)
(6,16,0.28)
(6,21,0.27)
(6,26,0.27)
(6,31,0.27)
(6,36,0.27)
(6,41,0.27)
(6,46,0.28)

(7,1,0.27)
(7,6,0.21)
(7,11,0.2)
(7,16,0.19)
(7,21,0.19)
(7,26,0.19)
(7,31,0.19)
(7,36,0.19)
(7,41,0.19)
(7,46,0.19)

(8,1,0.24)
(8,6,0.17)
(8,11,0.17)
(8,16,0.16)
(8,21,0.17)
(8,26,0.17)
(8,31,0.16)
(8,36,0.16)
(8,41,0.16)
(8,46,0.17)

(9,1,0.22)
(9,6,0.16)
(9,11,0.14)
(9,16,0.14)
(9,21,0.14)
(9,26,0.14)
(9,31,0.14)
(9,36,0.14)
(9,41,0.14)
(9,46,0.13)

(10,1,0.19)
(10,6,0.14)
(10,11,0.13)
(10,16,0.13)
(10,21,0.13)
(10,26,0.13)
(10,31,0.13)
(10,36,0.13)
(10,41,0.13)
(10,46,0.12)

(11,1,0.17)
(11,6,0.13)
(11,11,0.12)
(11,16,0.12)
(11,21,0.12)
(11,26,0.12)
(11,31,0.11)
(11,36,0.12)
(11,41,0.12)
(11,46,0.12)

(12,1,0.16)
(12,6,0.12)
(12,11,0.12)
(12,16,0.11)
(12,21,0.11)
(12,26,0.11)
(12,31,0.11)
(12,36,0.11)
(12,41,0.11)
(12,46,0.11)

(13,1,0.15)
(13,6,0.12)
(13,11,0.11)
(13,16,0.11)
(13,21,0.11)
(13,26,0.1)
(13,31,0.1)
(13,36,0.11)
(13,41,0.1)
(13,46,0.1)

(14,1,0.15)
(14,6,0.11)
(14,11,0.1)
(14,16,0.1)
(14,21,0.1)
(14,26,0.1)
(14,31,0.1)
(14,36,0.1)
(14,41,0.1)
(14,46,0.1)

(15,1,0.14)
(15,6,0.11)
(15,11,0.1)
(15,16,0.1)
(15,21,0.1)
(15,26,0.1)
(15,31,0.1)
(15,36,0.1)
(15,41,0.1)
(15,46,0.1)

};
\end{axis}
\end{tikzpicture}
  

==> figures/fig_3d_rohit.tex <==
 \begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
%view={64}{26},
view={10}{26},
width=10cm,
height=6cm,
scale only axis,
xmin=100, xmax=1200,
xmajorgrids,
%ymin=0, 
ymax=100000,
ymajorgrids,
ymode=log,
log basis y={10},
zmin=0, zmax=100,
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Ciphertext Length,
xlabel style={yshift=0.2cm},
ylabel=Restarts,
ylabel style={yshift=0.5cm,xshift=0.15cm,rotate=55},
zlabel=Accuracy,
zlabel style={xshift=0.3cm,yshift=-0.15cm},
x tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
y tick label style={
                log plot exponent style/.style={ /pgf/number format/fixed zerofill, /pgf/number format/precision=0},
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0,
    		sci precision=0},
z tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{ 

(100,1, 2.80)
(100,10,12.62)
(100,100,20.36)
(100,1000,23.56)
(100,10000,27.00)
(100,100000,37.00)

(200,1, 3.56)
(200,10,16.22)
(200,100,34.67)
(200,1000,48.21)
(200,10000,60.10)
(200,100000,69.00)

(300,1, 5.27)
(300,10,24.70)
(300,100,61.76)
(300,1000,83.85)
(300,10000,90.53)
(300,100000,94.33)

(400,1, 6.70)
(400,10,38.25)
(400,100,77.99)
(400,1000,90.55)
(400,10000,93.58)
(400,100000,94.50)

(600,1,14.42)
(600,10,62.93)
(600,100,83.39)
(600,1000,89.29)
(600,10000,94.88)
(600,100000,99.50)

(800,1,18.68)
(800,10,71.90)
(800,100,84.92)
(800,1000,89.65)
(800,10000,93.10)
(800,100000,94.38)

(1000,1,28.20)
(1000,10,84.23)
(1000,100,90.32)
(1000,1000,94.91)
(1000,10000,97.83)
(1000,100000,99.70)

(1200,1,33.28)
(1200,10,86.85)
(1200,100,91.81)
(1200,1000,98.07)
(1200,10000,99.74)
(1200,100000,99.75)
};
\end{axis}
\end{tikzpicture}


==> figures/fig_PCA.tex <==
  \begin{center}
    \begin{tikzpicture}[scale=1,>=latex]
 
%    \draw[ultra thick,color=red] (0,0) -- (0,0.5);

    % circles
%    \draw[thick,color=black,fill=black] (0.5,0.5) circle (0.05);    
%    \draw[thick,color=black,fill=black] (0.75,0.6) circle (0.05);    
    \draw[thick,color=black,fill=black] (1.25,0.7) circle (0.05);    
    \draw[thick,color=black,fill=black] (1.5,0.85) circle (0.05);    
    \draw[thick,color=black,fill=black] (1.65,1.65) circle (0.05);    
    \draw[thick,color=black,fill=black] (2.5,1.725) circle (0.05);    
    \draw[thick,color=black,fill=black] (2.25,1.825) circle (0.05);    
    \draw[thick,color=black,fill=black] (2.75,2.2) circle (0.05);    
    \draw[thick,color=black,fill=black] (3.25,2.7) circle (0.05);    
    \draw[thick,color=black,fill=black] (3.5,2.6) circle (0.05);    
    \draw[thick,color=black,fill=black] (3.55,3.1) circle (0.05);    
    \draw[thick,color=black,fill=black] (4.15,3.47) circle (0.05);    
    \draw[thick,color=black,fill=black] (4.65,3.8) circle (0.05);    

    \draw[thick,color=black,fill=black] (1.75,0.8) circle (0.05);    
    \draw[thick,color=black,fill=black] (1.45,1.2) circle (0.05);    
    \draw[thick,color=black,fill=black] (1.9,1.3) circle (0.05);    
    \draw[thick,color=black,fill=black] (2.5,1.4) circle (0.05);    
    \draw[thick,color=black,fill=black] (2.9,1.6) circle (0.05);    
    \draw[thick,color=black,fill=black] (2.1,1.7) circle (0.05);    
    \draw[thick,color=black,fill=black] (3.25,2.01) circle (0.05);    
    \draw[thick,color=black,fill=black] (3.5,2.22) circle (0.05);    
    \draw[thick,color=black,fill=black] (3.75,2.45) circle (0.05);    
    \draw[thick,color=black,fill=black] (4.15,3.2) circle (0.05);    
    \draw[thick,color=black,fill=black] (4.5,3.42) circle (0.05);    
    \draw[thick,color=black,fill=black] (4.75,3.15) circle (0.05);    

    \draw[thick,color=black,fill=black] (5,3.0) circle (0.05);
    
    % axes
    \draw[thick,color=black,->] (0,0) -- (5,0); % x axis
    \node at (0,0) {\phantom{$x$}};
%    \node[rotate=0] at (2.5,-0.4){$1 - \mbox{specificity}$};
    \draw[thick,color=black,->] (0,0) -- (0,4); % y axis
%    \node[rotate=90] at (-0.4,2.5){$\mbox{sensitivity}$};

    \draw[ultra thick,color=red,opacity=0.75,->] (3.0,2.125) -- (4.0,2.9375);
    \draw[ultra thick,color=red,opacity=0.75,->] (3.0,2.125) -- (2.75,2.4325);
%    \draw[ultra thick,color=red,opacity=0.75,->] (3.0,2.15) -- (4.15,3.0);
%    \draw[ultra thick,color=red,opacity=0.75,->] (3.0,2.15) -- (2.75,2.48);

    % grid (aid to plotting)
%    \draw[step=0.5,gray,very thin] (0,0) grid (5,5);

    \end{tikzpicture}
  \end{center}


==> figures/figure_1.tex <==
    \begin{tikzpicture}[scale=0.9,every node/.style={scale=0.9}]
    
    % squares
    \draw[thick,color=blue] (0,0) rectangle (1,1);
    \draw[thick,color=blue] (2.5,0) rectangle (3.5,1);
    \draw[thick,color=blue] (5,0) rectangle (6,1);
    \draw[thick,color=blue] (10,0) rectangle (11,1);

    % circles
    \draw[thick,color=green] (0.5,4.5) circle (0.575);
    \draw[thick,color=green] (3,4.5) circle (0.575);
    \draw[thick,color=green] (5.5,4.5) circle (0.575);
    \draw[thick,color=green] (10.5,4.5) circle (0.575);
    
    % observations
%    \node at (-1.5,0.5){Observations:};
    \node at (0.5,0.5){$\O_0$};
    \node at (3,0.5){$\O_1$};
    \node at (5.5,0.5){$\O_2$};
    \node at (8,0.5){$\cdots$};
    \node at (10.5,0.5){$\O_{T-1}$};

    % States
%    \node at (-1.75,4.5){Markov process:};
%    \node at (0.5,4.5){$X_0$};
%    \node at (3,4.5){$X_1$};
%    \node at (5.5,4.5){$X_2$};
%    \node at (8,4.5){$\cdots$};
%    \node at (10.5,4.5){$X_{T-1}$};
    \node at (0.5,4.5){$X_0$};
    \node at (3,4.5){$X_1$};
    \node at (5.5,4.5){$X_2$};
    \node at (8,4.5){$\cdots$};
    \node at (10.5,4.5){$X_{T-1}$};
       
    % A's
    \node at (1.7,4.8){$A$};
    \node at (4.2,4.8){$A$};
    \node at (6.7,4.8){$A$};
    \node at (9.2,4.8){$A$};
    
    % B's
    \node at (0.2,2.1){$B$};
    \node at (2.7,2.1){$B$};
    \node at (5.2,2.1){$B$};
    \node at (10.2,2.1){$B$};
    
    % circle to circle
     \draw[thick,color=black,->] (1.075,4.5) -- (2.425,4.5);
     \draw[thick,color=black,->] (3.575,4.5) -- (4.925,4.5);
     \draw[thick,color=black,->] (6.075,4.5) -- (7.425,4.5);
     \draw[thick,color=black,->] (8.575,4.5) -- (9.925,4.5);

    % circle to square
     \draw[thick,color=black,->] (0.5,3.925) -- (0.5,1);
     \draw[thick,color=black,->] (3.0,3.925) -- (3.0,1);
     \draw[thick,color=black,->] (5.5,3.925) -- (5.5,1);
     \draw[thick,color=black,->] (10.5,3.925) -- (10.5,1);

    % curtain
    \draw[thick,dashed,color=red] (-0.3,3) -- (11.2,3);
   
    \end{tikzpicture}


==> figures/figure_10.tex <==
\begin{tikzpicture}[scale=0.8]
    
    % squares
    \draw[thick,color=blue] (4,2) rectangle (4.15,2.15);
    \draw[thick,color=blue] (3.5,4.25) rectangle (3.65,4.4);
    \draw[thick,color=blue] (3.2,2.0) rectangle (3.35,2.15);
    \draw[thick,color=blue] (3.0,2.75) rectangle (3.15,2.9);
    \draw[thick,color=blue] (3.45,2.65) rectangle (3.6,2.8);
    \draw[thick,color=blue] (3.75,2.7) rectangle (3.9,2.85);
    \draw[thick,color=blue] (3.5,3.25) rectangle (3.65,3.4);
    \draw[thick,color=blue] (3.0,3.5) rectangle (3.15,3.65);
    \draw[thick,color=blue] (2,3) rectangle (2.15,3.15);
    \draw[thick,color=blue] (2.5,3.5) rectangle (2.65,3.65);
    \draw[thick,color=blue] (2.25,4.35) rectangle (2.4,4.5);
    \draw[thick,color=blue] (3.6,1.5) rectangle (3.75,1.65);
    
    % circles
    \draw[thick,color=red,fill=red] (1.4,1.2) circle (0.08);
    \draw[thick,color=red,fill=red] (0.6,0.75) circle (0.08);
    \draw[thick,color=red,fill=red] (0.95,0.5) circle (0.08);
    \draw[thick,color=red,fill=red] (1.925,0.925) circle (0.08);
    \draw[thick,color=red,fill=red] (0.5,1.25) circle (0.08);
    \draw[thick,color=red,fill=red] (1.1,1.0) circle (0.08);
    \draw[thick,color=red,fill=red] (2.55,0.25) circle (0.08);
    \draw[thick,color=red,fill=red] (1.05,1.5) circle (0.08);
    \draw[thick,color=red,fill=red] (0.9,1.825) circle (0.08);
    \draw[thick,color=red,fill=red] (0.5,1.75) circle (0.08);
    
    % observations
%    \node at (2.5,2.5){$\O_0$};

    % grid (aid to plotting)
%    \draw[step=0.5,gray,very thin] (0,0) grid (5,5);
    
    % diagonal lines
%    \draw[thick,color=brown] (0,4) -- (4,0); % good
    \draw[thick,color=brown] (0,4) -- (1,3); % good
    \draw[thick,color=brown] (3,1) -- (4,0); % good
%    \draw[thick,dashed,color=green] (0,2.2) -- (5.5,1.0); % bad
    \draw[thick,dashed,color=blue] (0,5) -- (5,0); % upper
    \draw[thick,dashed,color=red] (0,3) -- (3,0); % lower

    % margin
    \draw[thick,color=black,->] (2.4,1.4) -- (2,1); % lower
    \draw[thick,color=black,->] (1.6,2.6) -- (2,3); % upper
    
%    \draw[very thick,color=black,<->] (0.25,2.75) -- (1.25,3.75); % m line segment
%    \node at (0.8,3.65){$m$};

    \node[rotate=-45] at (2,2){support vectors};
%    \node at (-2.25,0.0){support vectors};
%    \draw[thick,color=gray,smooth,->] plot coordinates {(-0.9,0.125) (0,2.5) (1.99,3.075)}; 
%    \draw[thick,color=gray,smooth,->] plot coordinates { (-0.825,-0.025) (0.85,-0.2) (1.885,0.885)};    
    
    % axes
     \draw[thick,color=black,->] (0,0) -- (6,0); % x axis
     \draw[thick,color=black,->] (0,0) -- (0,5); % y axis
     \node at (0,0) {\phantom{$x$}};

\end{tikzpicture}


==> figures/figure_6.tex <==
%\begin{figure}[!htb]
%  \begin{center}
  \begin{tabular}{ccc}
  \begin{tikzpicture} %[declare function={a(\x)=0.5*\x-2;},declare function={b(\x)=0.5*\x+2;}]
    \begin{axis}[width=0.45\textwidth,height=0.45\textwidth,xmin=-3,xmax=3,ymin=-3,ymax=3] 
      \pgfplotsset{ticks=none}
      
%      \addplot [color=red, only marks, mark=*, samples=10]
%          {0.5*(a(x)+b(x)) + 0.5*rand*(a(x)-b(x))};
       \addplot[color=red, mark=*,only marks,mark size=1.5] coordinates { 
(0.331578, 0.746603)
(-0.394443, -0.263352)
(0.625403, -0.375284)
(0.911628, -0.359273)
(0.500405, 0.703271)
(-0.231736, 0.872177)
(0.170166, -0.565556)
(-0.274232, -0.834498)
(-0.334136, -0.078180)
(-0.592072, 0.089388)
(-0.075179, -0.030616)
(0.041852, -0.825840)
(-0.732711, -0.394369)
(0.511456, -0.000657)
(0.832060, 0.272873)
      };
      \addplot[color=blue, mark=square,fill=blue,only marks,mark size=1.5] coordinates { 
(2.390971, 0.052211)
(-1.437509, -1.752351)
(1.886234, -1.604676)
(2.395163, 0.054876)
(2.288330, -0.765636)
(0.807904, 1.929355)
(0.207518, 2.449499)
(1.900863, -0.937399)
(-0.548196, -1.621026)
(-1.322488, 2.083358)
(1.006897, 2.228109)
(1.735974, 0.874161)
(1.838050, -1.491165)
(0.600720, 2.362412)
(1.456580, -1.733536)
(-0.316657, 2.221768)
(2.087640, 1.203409)
(1.616520, 1.387743)
(-2.433935, -0.209267)
(-1.788833, -0.700340)
(-0.877470, -1.504627)
(-1.107672, -1.537246)
(1.184006, 2.095965)
(-0.080668, -2.371692)
(2.414325, 0.371814)
(0.554228, 2.404566)
(1.505664, 1.283217)
(-1.162894, -1.890363)
(-2.098915, -0.022764)
(1.920753, 1.102422)
(-2.288927, -0.565147)
(1.905982, -1.506967)
(2.233564, -0.516066)
(-2.003422, 0.863837)
(-1.910277, -0.269332)
(0.966902, -2.244612)
(-0.568292, 1.923142)
(0.112558, 2.219818)
(-1.549785, 0.692908)
(-2.193879, 0.538788)
(-1.818708, 1.326454)
(2.270850, -0.798137)
(-2.092595, 1.043138)
(2.155481, -0.168913)
(-0.017986, -2.319378)
(1.239888, 1.707677)
(-0.473226, -1.885332)
(0.537416, 1.709329)
(-1.739303, -1.065284)
(0.657574, -1.519209)
      };
    \end{axis}
  \end{tikzpicture}  
%  & $\displaystyle\genfrac{}{}{0pt}{}{\phi}{\implies}$ &
%  & $\displaystyle\overset{\displaystyle\phi}{\displaystyle\implies}$ &
%  & ${{\displaystyle\phi} \above 0pt {\displaystyle\implies}}$ &
  & \raisebox{0.85in}{${{\displaystyle\phi} \atop {\displaystyle\implies}}$} &
    \begin{tikzpicture}
    \begin{axis}[width=0.5\textwidth,height=0.5\textwidth,xmin=-3,xmax=3,ymin=-3,ymax=3,zmin=0,zmax=5] 
      \pgfplotsset{ticks=none}
%      \addplot3[mesh,color=blue,opacity=0.2]  table {Part_1/Chapter_5/out5.dat};
%      \addplot3[black,very thick]  table {Part_1/Chapter_5/out.dat};
      \addplot3[color=red, mark=*,only marks,mark size=1.5] coordinates { 
(0.331578, 0.746603,0.6)
(-0.394443, -0.263352,0.6)
(0.625403, -0.375284,0.6)
(0.911628, -0.359273,0.6)
(0.500405, 0.703271,0.6)
(-0.231736, 0.872177,0.6)
(0.170166, -0.565556,0.6)
(-0.274232, -0.834498,0.6)
(-0.334136, -0.078180,0.6)
(-0.592072, 0.089388,0.6)
(-0.075179, -0.030616,0.6)
(0.041852, -0.825840,0.6)
(-0.732711, -0.394369,0.6)
(0.511456, -0.000657,0.6)
(0.832060, 0.272873,0.6)
      };
      \addplot3[color=blue, mark=square,fill=blue,only marks,mark size=1.5] coordinates { 
(2.390971, 0.052211,4.0)
(-1.437509, -1.752351,4.0)
(1.886234, -1.604676,4.0)
(2.395163, 0.054876,4.0)
(2.288330, -0.765636,4.0)
(0.807904, 1.929355,4.0)
(0.207518, 2.449499,4.0)
(1.900863, -0.937399,4.0)
(-0.548196, -1.621026,4.0)
(-1.322488, 2.083358,4.0)
(1.006897, 2.228109,4.0)
(1.735974, 0.874161,4.0)
(1.838050, -1.491165,4.0)
(0.600720, 2.362412,4.0)
(1.456580, -1.733536,4.0)
(-0.316657, 2.221768,4.0)
(2.087640, 1.203409,4.0)
(1.616520, 1.387743,4.0)
(-2.433935, -0.209267,4.0)
(-1.788833, -0.700340,4.0)
(-0.877470, -1.504627,4.0)
(-1.107672, -1.537246,4.0)
(1.184006, 2.095965,4.0)
(-0.080668, -2.371692,4.0)
(2.414325, 0.371814,4.0)
(0.554228, 2.404566,4.0)
(1.505664, 1.283217,4.0)
(-1.162894, -1.890363,4.0)
(-2.098915, -0.022764,4.0)
(1.920753, 1.102422,4.0)
(-2.288927, -0.565147,4.0)
(1.905982, -1.506967,4.0)
(2.233564, -0.516066,4.0)
(-2.003422, 0.863837,4.0)
(-1.910277, -0.269332,4.0)
(0.966902, -2.244612,4.0)
(-0.568292, 1.923142,4.0)
(0.112558, 2.219818,4.0)
(-1.549785, 0.692908,4.0)
(-2.193879, 0.538788,4.0)
(-1.818708, 1.326454,4.0)
(2.270850, -0.798137,4.0)
(-2.092595, 1.043138,4.0)
(2.155481, -0.168913,4.0)
(-0.017986, -2.319378,4.0)
(1.239888, 1.707677,4.0)
(-0.473226, -1.885332,4.0)
(0.537416, 1.709329,4.0)
(-1.739303, -1.065284,4.0)
(0.657574, -1.519209,4.0)
      };
    \end{axis}
  \end{tikzpicture}  
  \end{tabular}
%      \includegraphics[width=0.9\textwidth]{Part_1/Chapter_5/x_data_2d_to_3d.jpg}
%  \end{center}
%  \caption{Transformation from~2-d to~3-d\label{fig:SVM3d}}
%\end{figure}


==> figures/figure_8.tex <==
    \begin{tikzpicture}[scale=1.0]

    % green cluster
%    \draw[thick,color=green,fill=green] (0.8,2.7) circle (0.07);
%%    \draw[thick,color=green,fill=green] (1.0,3.0) circle (0.07);
%    \draw[thick,color=green,fill=green] (1.7,2.9) circle (0.07);%%%
%    \draw[thick,color=black,fill=black] (1.35,3.35) circle (0.07);%%%%% x_i
%    \draw[thick,color=green,fill=green] (0.75,3.3) circle (0.07);
%    \draw[thick,color=green,fill=green] (1.75,4.0) circle (0.07);
%    \draw[thick,color=green,fill=green] (0.5,3.6) circle (0.07);
%    \draw[thick,color=green,fill=green] (1.0,4.1) circle (0.07);
    \draw[thick,color=green,fill=green] (0.7,2.6) rectangle (0.9,2.8);
%    \draw[thick,color=green,fill=green] (0.9,2.9) rectangle (1.1,3.1);
    \draw[thick,color=green,fill=green] (1.6,2.8) rectangle (1.8,3.0);%%%
    \draw[thick,color=green,fill=green] (0.65,3.2) rectangle (0.85,3.4);
    \draw[thick,color=green,fill=green] (1.65,3.9) rectangle (1.85,4.1);
    \draw[thick,color=green,fill=green] (0.4,3.5) rectangle (0.6,3.7);
    \draw[thick,color=green,fill=green] (0.9,4.0) rectangle (1.1,4.2);

    % blue cluster
%    \draw[thick,color=blue,fill=blue] (1.75,1.45) circle (0.07);
%    \draw[thick,color=blue,fill=blue] (1.0,0.8) circle (0.07);
%    \draw[thick,color=blue,fill=blue] (0.65,1.65) circle (0.07);
%    \draw[thick,color=blue,fill=blue] (1.6,1.0) circle (0.07);
%    \draw[thick,color=blue,fill=blue] (1.35,0.5) circle (0.07);
    \draw[thick,color=blue,fill=blue] (1.75,1.45) ellipse (0.12 and 0.06);
    \draw[thick,color=blue,fill=blue] (1.0,0.8) ellipse (0.12 and 0.06);
    \draw[thick,color=blue,fill=blue] (0.65,1.65) ellipse (0.12 and 0.06);
    \draw[thick,color=blue,fill=blue] (1.6,1.0) ellipse (0.12 and 0.06);
    \draw[thick,color=blue,fill=blue] (1.35,0.5) ellipse (0.12 and 0.06);

    % red cluster
    \draw[thick,color=red,fill=red] (4.0,2.5) circle (0.08);
%    \draw[thick,color=red,fill=red] (4.25,2.1) circle (0.08);
    \draw[thick,color=red,fill=red] (4.75,2.95) circle (0.08);
    \draw[thick,color=red,fill=red] (5.25,3.5) circle (0.08);
%    \draw[thick,color=red,fill=red] (4.75,3.0) circle (0.08);
    \draw[thick,color=red,fill=red] (4.0,2.85) circle (0.08);
    \draw[thick,color=red,fill=red] (3.75,3.25) circle (0.08);%%%
    \draw[thick,color=red,fill=red] (4.6,3.85) circle (0.08);
%    \draw[thick,color=red,fill=red] (5.0,3.2) circle (0.08);

%    \draw[blue,thick] plot [smooth] coordinates {
%    (0.75,1.5) (1.0,0.5) (2.0,0.25) (2.75,1.0) (2.25,1.75) (1,1.9) (0.75,1.75) (0.75,1.5)};
    \draw[blue,thick] plot [smooth] coordinates {
    (0.25,1.5) (0.5,0.5) (1.5,0.25) (2.25,1.0) (1.75,1.75) (0.5,1.9) (0.25,1.75) (0.25,1.5)};
    \draw[red,thick] plot [smooth] coordinates {
    (4.0,2.15) (5.5,3.0) (5.6,4.0) (4.75,4.25) (3.55,3.75) (3.5,2.75) (3.75,2.2) (4.0,2.15)};
    \draw[green,thick] plot [smooth] coordinates {
    (0.5,2.375) (1.5,2.25) (2.15,3.5) (2.0,4.22) (1.0,4.5) (0.25,3.5) (0.5,2.375)};
        
    \draw[thick,color=green] (1.35,3.35) -- (0.8,2.7);
    \draw[thick,color=green] (1.35,3.35) -- (1.7,2.9);%%%
    \draw[thick,color=green] (1.35,3.35) -- (0.75,3.3);
    \draw[thick,color=green] (1.35,3.35) -- (1.75,4.0);
    \draw[thick,color=green] (1.35,3.35) -- (0.5,3.6);
    \draw[thick,color=green] (1.35,3.35) -- (1.0,4.1);

    \draw[thick,color=blue,dashed] (1.35,3.35) -- (1.75,1.45);
    \draw[thick,color=blue,dashed] (1.35,3.35) -- (1.0,0.8);
    \draw[thick,color=blue,dashed] (1.35,3.35) -- (0.65,1.65);
    \draw[thick,color=blue,dashed] (1.35,3.35) -- (1.6,1.0);
    \draw[thick,color=blue,dashed] (1.35,3.35) -- (1.35,0.5);

    \draw[thick,color=red,dashed] (1.35,3.35) -- (4.0,2.5);
    \draw[thick,color=red,dashed] (1.35,3.35) -- (4.75,2.95);
    \draw[thick,color=red,dashed] (1.35,3.35) -- (5.25,3.5);
    \draw[thick,color=red,dashed] (1.35,3.35) -- (4.0,2.85);
    \draw[thick,color=red,dashed] (1.35,3.35) -- (3.75,3.25);%%%
    \draw[thick,color=red,dashed] (1.35,3.35) -- (4.6,3.85);

    \draw[thick,color=black,fill=black] (1.25,3.25) rectangle (1.45,3.45);%%%%% x_i

    % grid (aid to plotting)
%    \draw[step=0.5,gray,very thin] (0,0) grid (5,5);
        
    % axes
    \draw[thick,color=black,->] (0,0) -- (6,0); % x axis
    \draw[thick,color=black,->] (0,0) -- (0,5); % y axis
   
    \node at (1.85,3.65){$x_i$};
%    \node at (1.25,4.8){$a = \avg_1$};
    \node at (1.25,4.8){$C_1$};
    \node at (2.55,1.1){$C_2$};
    \node at (4.35,2.0){$C_3$};
%    \node[rotate around={-55:(2.25,2.5)}] at (2.25,2.5){$b_1 = \mu_e$};
%    \node[rotate around={-55:(2.25,2.5)}] at (3.35,0.2){$b_1 = \mu_e$};
%    \node at (2.4,2.05){$b_1 = \avg_2$};
%    \node[rotate around={2.5:(2.75,2.75)}] at (2.75,2.75){$b_2 = \mu_c$};
%    \node at (2.75,2.60){$b_2 = \mu_c$};
%    \node at (2.9,3.90){$b_2 = \avg_3$};
%    \node at (4.35,1.10){$b = \min(b_1,b_2)$};

    \end{tikzpicture}


==> figures/figure_s1_2a.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.9}]
        
    % circles
    \draw[thick,color=red,fill=red] (0.5,3) circle (0.08);
    \draw[thick,color=red,fill=red] (1.0,4.25) circle (0.08);
    \draw[thick,color=red,fill=red] (1.5,2.0) circle (0.08);
    \draw[thick,color=red,fill=red] (2.0,2.75) circle (0.08);%
%    \node[color=black] at (1.75,3.0){$r_1$};
    \draw[thick,color=red,fill=red] (2.5,1.65) circle (0.08);
    \draw[thick,color=red,fill=red] (3.0,2.7) circle (0.08);%
%    \node[color=black] at (3.25,3.0){$r_2$};
    \draw[thick,color=red,fill=red] (3.5,1.0) circle (0.08);
    \draw[thick,color=red,fill=red] (4.0,2.5) circle (0.08);
    \draw[thick,color=red,fill=red] (4.5,2.1) circle (0.08);
    \draw[thick,color=red,fill=red] (5.0,2.75) circle (0.08);

    % squares
%    \draw[thick,color=blue] (0.5,1.75) rectangle (0.65,1.9);%%%
%    \draw[thick,color=blue] (1.0,1.25) rectangle (1.15,1.4);
%    \draw[thick,color=blue] (1.5,1.5) rectangle (1.65,1.65);%%%
    \draw[thick,color=blue] (2.5,4.0) rectangle (2.65,4.15);%
    \node[color=black] at (2.575,4.45){$b$};
    \draw[thick,color=blue] (2.5,2.1) rectangle (2.65,2.25);
%    \draw[thick,color=blue] (3.0,1.5) rectangle (3.15,1.65);%%%
    \draw[thick,color=blue] (3.5,1.85) rectangle (3.65,2.0);
    \draw[thick,color=blue] (4.0,3.5) rectangle (4.15,3.65);
%    \draw[thick,color=blue] (4.5,0.95) rectangle (4.65,1.1);
%    \draw[thick,color=blue] (5.0,1.45) rectangle (5.15,1.6);%%%

    % diamond
    \draw[thick,color=green,fill=green,rotate around={45:(2.5,3.5)}] (2.5,3.5) rectangle (2.7,3.7);
    \node[color=black] at (2.125,3.65){$X$};

    \draw[thick,color=green,dashed] (2.5,3.6) circle (0.675);

    % axes
    \draw[thick,color=black,->] (0,0) -- (6,0); % x axis
    \draw[thick,color=black,->] (0,0) -- (0,5); % y axis
    \node at (0,0) {\phantom{$x$}};

\end{tikzpicture}


==> figures/figure_s1_2b.tex <==
\begin{tikzpicture}[scale=0.7, every node/.style={scale=0.9}]
        
    % circles
    \draw[thick,color=red,fill=red] (0.5,3) circle (0.08);
    \draw[thick,color=red,fill=red] (1.0,4.25) circle (0.08);
    \draw[thick,color=red,fill=red] (1.5,2.0) circle (0.08);
    \draw[thick,color=red,fill=red] (2.0,2.75) circle (0.08);%
    \node[color=black] at (1.75,3.0){$r_1$};
    \draw[thick,color=red,fill=red] (2.5,1.65) circle (0.08);
    \draw[thick,color=red,fill=red] (3.0,2.7) circle (0.08);%
    \node[color=black] at (3.25,3.0){$r_2$};
    \draw[thick,color=red,fill=red] (3.5,1.0) circle (0.08);
    \draw[thick,color=red,fill=red] (4.0,2.5) circle (0.08);
    \draw[thick,color=red,fill=red] (4.5,2.1) circle (0.08);
    \draw[thick,color=red,fill=red] (5.0,2.75) circle (0.08);

    % squares
%    \draw[thick,color=blue] (0.5,1.75) rectangle (0.65,1.9);%%%
%    \draw[thick,color=blue] (1.0,1.25) rectangle (1.15,1.4);
%    \draw[thick,color=blue] (1.5,1.5) rectangle (1.65,1.65);%%%
    \draw[thick,color=blue] (2.5,4.0) rectangle (2.65,4.15);%
    \node[color=black] at (2.575,4.45){$b$};
    \draw[thick,color=blue] (2.5,2.1) rectangle (2.65,2.25);
%    \draw[thick,color=blue] (3.0,1.5) rectangle (3.15,1.65);%%%
    \draw[thick,color=blue] (3.5,1.85) rectangle (3.65,2.0);
    \draw[thick,color=blue] (4.0,3.5) rectangle (4.15,3.65);
%    \draw[thick,color=blue] (4.5,0.95) rectangle (4.65,1.1);
%    \draw[thick,color=blue] (5.0,1.45) rectangle (5.15,1.6);%%%

    % diamond
    \draw[thick,color=green,fill=green,rotate around={45:(2.5,3.5)}] (2.5,3.5) rectangle (2.7,3.7);
    \node[color=black] at (2.125,3.65){$X$};

    \draw[thick,color=green,dashed] (2.5,3.6) circle (1.25);

    % axes
    \draw[thick,color=black,->] (0,0) -- (6,0); % x axis
    \draw[thick,color=black,->] (0,0) -- (0,5); % y axis
    \node at (0,0) {\phantom{$x$}};

\end{tikzpicture}


==> figures/knn_overfit.tex <==
%\begin{tikzpicture}[scale=0.75]
\begin{tikzpicture}[scale=0.6]
\begin{axis}[no markers,smooth,
		   width=0.8\textwidth,
		   height=0.8\textwidth,
%		   /pgf/number format/1000 sep={},
%   	           symbolic x coords={1, 3, 5, 7, 9, 11, 13, 15, 17, 19, 21, 23, 25, 27, 29, 31, 33, 35, 37, 39, 41, 
%	           43, 45, 47, 49, 51, 53, 55, 57, 59, 61, 63, 65, 67, 69, 71, 73, 75, 77, 79, 81, 83, 85, 87, 89, 
%	           91, 93, 95, 97, 99, 101, 103, 105, 107, 109, 111, 113, 115, 117, 119, 121, 123, 125, 127, 
%	           129, 131, 133, 135, 137, 139, 141, 143, 145, 147, 149},
	 	   x tick label style={
%		   	rotate=90,
   		 	/pgf/number format/.cd,
			/pgf/number format/1000 sep={},
   			fixed,
   			fixed zerofill,
    			precision=0
		   },
	 	   y tick label style={
%		   	rotate=90,
    		 	/pgf/number format/.cd,
   			fixed,
   			fixed zerofill,
    			precision=2
		    },
                    xmin=0,xmax=150,
                    ymin=0.07,ymax=0.355,
                    legend pos=south east,
                    legend cell align={left},
                    xtick={5,25,45,65,85,105,125,145},
                    ytick={0.1,0.15,0.2,0.25,0.3,0.35},
                    xlabel={Number of neighbors $k$},
                    ylabel={Misclassification rate}] 
\addplot[color=red,thick] coordinates { % baseline HMM
(1, 0.08)
(3, 0.1)
(5, 0.11)
(7, 0.13)
(9, 0.14)
(11, 0.15)
(13, 0.16)
(15, 0.17)
(17, 0.17)
(19, 0.18)
(21, 0.18)
(23, 0.18)
(25, 0.19)
(27, 0.19)
(29, 0.19)
(31, 0.2)
(33, 0.2)
(35, 0.21)
(37, 0.21)
(39, 0.22)
(41, 0.22)
(43, 0.23)
(45, 0.23)
(47, 0.24)
(49, 0.24)
(51, 0.24)
(53, 0.24)
(55, 0.25)
(57, 0.25)
(59, 0.26)
(61, 0.26)
(63, 0.26)
(65, 0.26)
(67, 0.26)
(69, 0.27)
(71, 0.27)
(73, 0.27)
(75, 0.27)
(77, 0.28)
(79, 0.28)
(81, 0.28)
(83, 0.28)
(85, 0.28)
(87, 0.29)
(89, 0.29)
(91, 0.29)
(93, 0.29)
(95, 0.3)
(97, 0.31)
(99, 0.31)
(101, 0.32)
(103, 0.32)
(105, 0.32)
(107, 0.32)
(109, 0.32)
(111, 0.32)
(113, 0.32)
(115, 0.32)
(117, 0.32)
(119, 0.32)
(121, 0.32)
(123, 0.32)
(125, 0.32)
(127, 0.32)
(129, 0.32)
(131, 0.33)
(133, 0.33)
(135, 0.33)
(137, 0.33)
(139, 0.34)
(141, 0.34)
(143, 0.34)
(145, 0.35)
(147, 0.35)
(149, 0.34)
};
\addplot[color=blue,thick] coordinates { % HMM2Vec
(1, 0.08)
(3, 0.08)
(5, 0.08)
(7, 0.09)
(9, 0.09)
(11, 0.1)
(13, 0.1)
(15, 0.1)
(17, 0.11)
(19, 0.11)
(21, 0.11)
(23, 0.11)
(25, 0.12)
(27, 0.12)
(29, 0.12)
(31, 0.12)
(33, 0.12)
(35, 0.12)
(37, 0.13)
(39, 0.13)
(41, 0.13)
(43, 0.14)
(45, 0.14)
(47, 0.14)
(49, 0.14)
(51, 0.15)
(53, 0.15)
(55, 0.15)
(57, 0.15)
(59, 0.15)
(61, 0.15)
(63, 0.15)
(65, 0.16)
(67, 0.16)
(69, 0.16)
(71, 0.16)
(73, 0.17)
(75, 0.17)
(77, 0.17)
(79, 0.17)
(81, 0.17)
(83, 0.18)
(85, 0.18)
(87, 0.18)
(89, 0.19)
(91, 0.19)
(93, 0.19)
(95, 0.2)
(97, 0.2)
(99, 0.2)
(101, 0.2)
(103, 0.21)
(105, 0.21)
(107, 0.21)
(109, 0.21)
(111, 0.21)
(113, 0.21)
(115, 0.21)
(117, 0.22)
(119, 0.22)
(121, 0.22)
(123, 0.22)
(125, 0.22)
(127, 0.22)
(129, 0.22)
(131, 0.23)
(133, 0.23)
(135, 0.23)
(137, 0.23)
(139, 0.23)
(141, 0.23)
(143, 0.23)
(145, 0.23)
(147, 0.23)
(149, 0.23)
};
\addplot[color=black,thick] coordinates { % Word2Vec
(1, 0.07)
(3, 0.08)
(5, 0.08)
(7, 0.09)
(9, 0.1)
(11, 0.1)
(13, 0.11)
(15, 0.11)
(17, 0.11)
(19, 0.12)
(21, 0.12)
(23, 0.12)
(25, 0.12)
(27, 0.13)
(29, 0.13)
(31, 0.13)
(33, 0.14)
(35, 0.14)
(37, 0.14)
(39, 0.15)
(41, 0.15)
(43, 0.15)
(45, 0.15)
(47, 0.16)
(49, 0.16)
(51, 0.17)
(53, 0.17)
(55, 0.17)
(57, 0.18)
(59, 0.18)
(61, 0.18)
(63, 0.19)
(65, 0.19)
(67, 0.19)
(69, 0.19)
(71, 0.19)
(73, 0.19)
(75, 0.2)
(77, 0.2)
(79, 0.2)
(81, 0.2)
(83, 0.2)
(85, 0.2)
(87, 0.2)
(89, 0.2)
(91, 0.21)
(93, 0.21)
(95, 0.21)
(97, 0.21)
(99, 0.21)
(101, 0.21)
(103, 0.21)
(105, 0.22)
(107, 0.22)
(109, 0.22)
(111, 0.22)
(113, 0.22)
(115, 0.22)
(117, 0.22)
(119, 0.22)
(121, 0.22)
(123, 0.22)
(125, 0.22)
(127, 0.22)
(129, 0.23)
(131, 0.23)
(133, 0.23)
(135, 0.23)
(137, 0.23)
(139, 0.23)
(141, 0.24)
(143, 0.24)
(145, 0.24)
(147, 0.24)
(149, 0.24)
};
\legend{Baseline HMM, HMM2Vec, Word2Vec}
\end{axis}
\end{tikzpicture}


==> figures/plot3d.tex <==
 \begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
%view={64}{26},
view={10}{26},
width=10cm,
height=6cm,
scale only axis,
xmin=100, xmax=1200,
xmajorgrids,
%ymin=0, 
ymax=100000,
ymajorgrids,
ymode=log,
log basis y={10},
zmin=0, zmax=100,
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Ciphertext Length,
xlabel style={yshift=0.2cm},
ylabel=Restarts,
ylabel style={yshift=0.5cm,xshift=0.15cm,rotate=55},
zlabel=Accuracy,
zlabel style={xshift=0.3cm,yshift=-0.15cm},
x tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0},
y tick label style={
                log plot exponent style/.style={ /pgf/number format/fixed zerofill, /pgf/number format/precision=0},
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0,
    		sci precision=0},
z tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{ 

(100,1, 2.80)
(100,10,12.62)
(100,100,20.36)
(100,1000,23.56)
(100,10000,27.00)
(100,100000,37.00)

(200,1, 3.56)
(200,10,16.22)
(200,100,34.67)
(200,1000,48.21)
(200,10000,60.10)
(200,100000,69.00)

(300,1, 5.27)
(300,10,24.70)
(300,100,61.76)
(300,1000,83.85)
(300,10000,90.53)
(300,100000,94.33)

(400,1, 6.70)
(400,10,38.25)
(400,100,77.99)
(400,1000,90.55)
(400,10000,93.58)
(400,100000,94.50)

(600,1,14.42)
(600,10,62.93)
(600,100,83.39)
(600,1000,89.29)
(600,10000,94.88)
(600,100000,99.50)

(800,1,18.68)
(800,10,71.90)
(800,100,84.92)
(800,1000,89.65)
(800,10000,93.10)
(800,100000,94.38)

(1000,1,28.20)
(1000,10,84.23)
(1000,100,90.32)
(1000,1000,94.91)
(1000,10000,97.83)
(1000,100000,99.70)

(1200,1,33.28)
(1200,10,86.85)
(1200,100,91.81)
(1200,1000,98.07)
(1200,10000,99.74)
(1200,100000,99.75)
};
\end{axis}
\end{tikzpicture}

==> figures/plot3d_results.tex <==
 \begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
%view={64}{26},
view={10}{26},
width=10cm,
height=6cm,
scale only axis,
%xmin=100, xmax=1200,
xmajorgrids,
%ymin=-0.5,
%ymax=100000,
ymajorgrids,
%ymode=log,
%log basis y={10},
zmin=0.55, zmax=1.0,
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Features,
xlabel style={yshift=0.2cm},
ylabel=Classifier,
ylabel style={yshift=0.5cm,xshift=0.15cm,rotate=55},
zlabel=Accuracy,
zlabel style={xshift=0.3cm,yshift=-0.15cm},
symbolic x coords={HMM2Vec,HMM2Vec-PCA,PCA2Vec,PCA2Vec-PCA,Word2Vec,Word2Vec-PCA},
xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%x tick label style={
%    		/pgf/number format/.cd,
%		1000 sep={},
%    		fixed,
%    		fixed zerofill,
%    		precision=0},
symbolic y coords={$\kNN{k}$,MLP,RF,SVM},
ytick=data,
yticklabel style={anchor=west,rotate=0,xshift=5pt},
%y tick label style={
%                log plot exponent style/.style={ /pgf/number format/fixed zerofill, /pgf/number format/precision=0},
%    		/pgf/number format/.cd,
%		1000 sep={},
%    		fixed,
%    		fixed zerofill,
%    		precision=0,
%    		sci precision=0},
z tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=2},
ztick={0.60,0.70,0.80,0.90,1.0}
]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{ 

(HMM2Vec,$\kNN{k}$, 0.93)
(HMM2Vec,MLP, 0.91)
(HMM2Vec,RF, 0.93)
(HMM2Vec,SVM, 0.89)

(HMM2Vec-PCA,$\kNN{k}$, 0.90)
(HMM2Vec-PCA,MLP, 0.90)
(HMM2Vec-PCA,RF, 0.91)
(HMM2Vec-PCA,SVM, 0.90)

(PCA2Vec,$\kNN{k}$, 0.84)
(PCA2Vec,MLP, 0.78)
(PCA2Vec,RF, 0.88)
(PCA2Vec,SVM, 0.76)

(PCA2Vec-PCA,$\kNN{k}$, 0.81)
(PCA2Vec-PCA,MLP, 0.81)
(PCA2Vec-PCA,RF, 0.83)
(PCA2Vec-PCA,SVM, 0.79)

(Word2Vec,$\kNN{k}$, 0.93)
(Word2Vec,MLP, 0.91)
(Word2Vec,RF, 0.93)
(Word2Vec,SVM, 0.89)

(Word2Vec-PCA,$\kNN{k}$, 0.91)
(Word2Vec-PCA,MLP, 0.90)
(Word2Vec-PCA,RF, 0.91)
(Word2Vec-PCA,SVM, 0.90)
};
\end{axis}
\end{tikzpicture}

==> figures/plot3d_results3.tex <==
\def\pgfplotsinvokeiflessthan#1#2#3#4{%
    \pgfkeysvalueof{/pgfplots/iflessthan/.@cmd}{#1}{#2}{#3}{#4}\pgfeov
}%
\def\pgfplotsmulticmpthree#1#2#3#4#5#6\do#7#8{%
    \pgfplotsset{float <}%
    \pgfplotsinvokeiflessthan{#1}{#4}{%
        % first key <:
        #7%
    }{%
        \pgfplotsinvokeiflessthan{#4}{#1}{%
            % first key >:
            #8%
        }{%
            % first key ==:
            \pgfplotsset{float <}%
            \pgfplotsinvokeiflessthan{#2}{#5}{%
                % second key <
                #7%
            }{%
                \pgfplotsinvokeiflessthan{#5}{#2}{%
                    % second key >
                    #8%
                }{%
                    % second key ==
                    \pgfplotsset{float <}%
                    \pgfplotsinvokeiflessthan{#3}{#6}{%
                        % third key <
                        #7%
                    }{%
                        % third key >=
                        #8%
                    }%
                }%
            }%
        }%
    }%
}%

%\begin{document}
\ifdefined\gconv
\else
\pgfmathsetmacro{\gconv}{0.1}
\fi
\pgfplotstableread[col sep=comma,header=true]{%
x,y,color,myvalue
1,1,1,930
1,2,2,900
1,3,3,840
1,4,4,810
1,5,5,930
1,6,6,910
2,1,1,910
2,2,2,900
2,3,3,780
2,4,4,810
2,5,5,910
2,6,6,900
3,1,1,930
3,2,2,910
3,3,3,880
3,4,4,830
3,5,5,930
3,6,6,910
4,1,1,890
4,2,2,900
4,3,3,760
4,4,4,790
4,5,5,890
4,6,6,900
}{\datatable}
%
%\pgfplotstablesort[col sep=comma,header=true]\resulttable{\datatable}
\pgfplotstablesort[create on use/sortkey/.style={
        create col/assign/.code={%
            \edef\entry{{\thisrow{x}}{\thisrow{y}}{\thisrow{myvalue}}}%
            \pgfkeyslet{/pgfplots/table/create col/next content}\entry
        }
    },
    sort key=sortkey,
    sort cmp={%
        iflessthan/.code args={#1#2#3#4}{%
            \edef\temp{#1#2}%
            \expandafter\pgfplotsmulticmpthree\temp\do{#3}{#4}%
        },
    },
    sort,
    columns/Mtx/.style={string type},
    columns/Kind/.style={string type},]\resulttable{\datatable}

\begin{tikzpicture}%[x={(0.866cm,-0.5cm)},y={(0.866cm,0.5cm)},z={(0cm,1 cm)}]
\pgfplotsset{set layers}
\begin{axis}[% from section 4.6.4 of the pgfplotsmanual
        view={120}{40},
        width=320pt,
        height=280pt,
        z buffer=none,
        xmin=0.5,xmax=4,
        ymin=0.5,ymax=6,
        zmin=0,zmax=2000,
        enlargelimits=upper,
        ztick={0,1000,2000},
        zticklabels={,0.50,1.00}, % here one has to "cheat"
        % meaning that one has to put labels which are the actual value 
        % divided by 2. This is because the bars will be centered at these
        % values
        xtick=data,
        extra tick style={grid=major},
        ytick=data,
xlabel style={yshift=0.0cm,xshift=0.0cm,rotate=40},
xticklabels={$\kNN{k}$,MLP,RF,SVM},
yticklabel style={anchor=east,rotate=45,yshift=-5pt},
ylabel style={yshift=0.625cm,xshift=-0.5cm,rotate=-12.5},
yticklabels={HMM2Vec,HMM2Vec-PCA,PCA2Vec,PCA2Vec-PCA,Word2Vec,Word2Vec-PCA},
        grid=minor,
        xlabel={Classifier},
        ylabel={Features},
        zlabel={Accuracy},
        minor tick num=1,
        point meta=explicit,
%        colormap name=viridis,
        colormap/jet,
        scatter/use mapped color={
            draw=mapped color,fill=mapped color!70},
        execute at begin plot={}            
        ]
\path let \p1=($(axis cs:0,0,1)-(axis cs:0,0,0)$) in 
\pgfextra{\pgfmathsetmacro{\conv}{2*\y1}
\ifx\gconv\conv
\else
\xdef\gconv{\conv}
\typeout{Please\space recompile\space the\space file!}
\fi     
        };  
\path let \p1=($(axis cs:1,0,0)-(axis cs:0,0,0)$) in 
\pgfextra{\pgfmathsetmacro{\convx}{veclen(\x1,\y1)}
\typeout{One\space unit\space in\space x\space 
        direction\space is\space\convx pt}
        };                  
\path let \p1=($(axis cs:0,1,0)-(axis cs:0,0,0)$) in 
\pgfextra{\pgfmathsetmacro{\convy}{veclen(\x1,\y1)}
\typeout{One\space unit\space in\space y\space 
        direction\space is\space\convy pt}
        };                  
\addplot3 [visualization depends on={
\gconv*z \as \myz}, % you may have to recompile to get the prefactor right
scatter/@pre marker code/.append style={/pgfplots/cube/size z=\myz},%
%scatter/@pre marker code/.append style={/pgfplots/cube/size x=11.66135pt},%
scatter/@pre marker code/.append style={/pgfplots/cube/size x=12.5pt},%
%scatter/@pre marker code/.append style={/pgfplots/cube/size y=9.10493pt},%
scatter/@pre marker code/.append style={/pgfplots/cube/size y=12.5pt},%
scatter,only marks,
mark=cube*,mark size=5,opacity=1]
 table[x expr={\thisrow{x}},y expr={\thisrow{y}},z
 expr={1*\thisrow{myvalue}},
 meta expr={\thisrow{color}}
        ] \resulttable;
    \end{axis}
\makeatletter
\immediate\write\@mainaux{\xdef\string\gconv{\gconv}\relax}
\makeatother

\end{tikzpicture}

==> figures/plot3d_symbolic.tex <==
 \begin{tikzpicture}[xscale=1.0,yscale=1.0]
%  \begin{axis} 
%   \addplot3[surf] coordinates
\begin{axis}[%
%view={45}{110},
%view={64}{26},
view={10}{26},
width=10cm,
height=6cm,
scale only axis,
%xmin=100, xmax=1200,
xmajorgrids,
%ymin=0, 
%ymax=100000,
ymajorgrids,
%ymode=log,
%log basis y={10},
zmin=0, zmax=100,
zmajorgrids,
axis lines=left,
grid=major,
xlabel=Ciphertext Length,
xlabel style={yshift=0.2cm},
ylabel=Restarts,
ylabel style={yshift=0.5cm,xshift=0.15cm,rotate=55},
zlabel=Accuracy,
zlabel style={xshift=0.3cm,yshift=-0.15cm},
symbolic x coords={100,200,300,400,500,600,700,800,900,1000,1100,1200},
%x tick label style={
%    		/pgf/number format/.cd,
%		1000 sep={},
%    		fixed,
%    		fixed zerofill,
%    		precision=0},
symbolic y coords={1,10,100,1000,10000,100000},
%y tick label style={
%                log plot exponent style/.style={ /pgf/number format/fixed zerofill, /pgf/number format/precision=0},
%    		/pgf/number format/.cd,
%		1000 sep={},
%    		fixed,
%    		fixed zerofill,
%    		precision=0,
%    		sci precision=0},
z tick label style={
    		/pgf/number format/.cd,
		1000 sep={},
    		fixed,
    		fixed zerofill,
    		precision=0}]
%z filter/.code={\pgfmathparse{#1/100}\pgfmathresult}]
%
\addplot3[%
surf,
z buffer=sort,
colormap/jet,
shader=flat,
draw=black]
coordinates{ 

(100,1, 2.80)
(100,10,12.62)
(100,100,20.36)
(100,1000,23.56)
(100,10000,27.00)
(100,100000,37.00)

(200,1, 3.56)
(200,10,16.22)
(200,100,34.67)
(200,1000,48.21)
(200,10000,60.10)
(200,100000,69.00)

(300,1, 5.27)
(300,10,24.70)
(300,100,61.76)
(300,1000,83.85)
(300,10000,90.53)
(300,100000,94.33)

(400,1, 6.70)
(400,10,38.25)
(400,100,77.99)
(400,1000,90.55)
(400,10000,93.58)
(400,100000,94.50)

(600,1,14.42)
(600,10,62.93)
(600,100,83.39)
(600,1000,89.29)
(600,10000,94.88)
(600,100000,99.50)

(800,1,18.68)
(800,10,71.90)
(800,100,84.92)
(800,1000,89.65)
(800,10000,93.10)
(800,100000,94.38)

(1000,1,28.20)
(1000,10,84.23)
(1000,100,90.32)
(1000,1000,94.91)
(1000,10000,97.83)
(1000,100000,99.70)

(1200,1,33.28)
(1200,10,86.85)
(1200,100,91.81)
(1200,1000,98.07)
(1200,10000,99.74)
(1200,100000,99.75)
};
\end{axis}
\end{tikzpicture}

==> figures/plot_2d3.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.8*\textwidth,
        height = 8cm,
        ymin=0.0,ymax=1.1,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=15.0pt,
%        ymajorgrids = true,
        ylabel = {Accuracy},
        symbolic x coords={HMM2Vec,PCA2Vec,Word2Vec},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
        		rotate=60,
		font=\small,
		anchor=north east,
		inner sep=0mm},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								   font=\footnotesize},
        %%%%%
%        enlarge x limits=0.03,
%        enlarge x limits=0.125,
        enlarge x limits=0.25,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
                at={(0.89,0.02)},
                anchor=south,
                column sep=1ex
        }
    ]
\addplot[fill=red,opacity=1.00] %%%%% k-NN
coordinates {
(HMM2Vec,0.93)
(PCA2Vec,0.84)
(Word2Vec,0.93)
};
\addplot[fill=blue,opacity=1.00] %%%%% MLP
coordinates {
(HMM2Vec,0.91)
(PCA2Vec,0.78)
(Word2Vec,0.91)
};
\addplot[fill=green,opacity=1.00] %%%%% RF
coordinates {
(HMM2Vec,0.93)
(PCA2Vec,0.88)
(Word2Vec,0.93)
};
\addplot[fill=yellow,opacity=1.00] %%%%% SVM
coordinates {
(HMM2Vec,0.89)
(PCA2Vec,0.76)
(Word2Vec,0.89)
};
\legend{$\kNN{k}$,MLP,RF,SVM}
\end{axis}
\end{tikzpicture}


==> figures/plot_2d4.tex <==
\begin{tikzpicture}[scale=0.95, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 0.8*\textwidth,
        height = 8cm,
        ymin=0.0,ymax=1.1,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=11.0pt,
%        ymajorgrids = true,
        ylabel = {Accuracy},
        symbolic x coords={Baseline HMM,HMM2Vec,PCA2Vec,Word2Vec},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
        		rotate=60,
		font=\small,
		anchor=north east,
		inner sep=0mm},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								   font=\footnotesize},
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.175,
%        enlarge x limits=0.25,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
                at={(0.89,0.02)},
                anchor=south,
                column sep=1ex
        }
    ]
\addplot[fill=red,opacity=1.00] %%%%% k-NN
coordinates {
(Baseline HMM,0.92)
(HMM2Vec,0.93)
(PCA2Vec,0.84)
(Word2Vec,0.93)
};
\addplot[fill=blue,opacity=1.00] %%%%% MLP
coordinates {
(Baseline HMM,0.44)
(HMM2Vec,0.91)
(PCA2Vec,0.78)
(Word2Vec,0.91)
};
\addplot[fill=green,opacity=1.00] %%%%% RF
coordinates {
(Baseline HMM,0.91)
(HMM2Vec,0.93)
(PCA2Vec,0.88)
(Word2Vec,0.93)
};
\addplot[fill=yellow,opacity=1.00] %%%%% SVM
coordinates {
(Baseline HMM,0.78)
(HMM2Vec,0.89)
(PCA2Vec,0.76)
(Word2Vec,0.89)
};
\legend{$\kNN{k}$,MLP,RF,SVM}
\end{axis}
\end{tikzpicture}


==> figures/plot_2d6.tex <==
\begin{tikzpicture}[scale=1.0, every node/.style={scale=1.0}]
    \begin{axis}[
        width  = 1.0*\textwidth,
        height = 8cm,
        ymin=0.0,ymax=1.1,
        ytick={0.0,0.2,0.4,0.6,0.8,1.0},
        major x tick style = transparent,
        ybar=5*\pgflinewidth,
        bar width=9.0pt,
%        ymajorgrids = true,
        ylabel = {Accuracy},
        symbolic x coords={HMM2Vec,HMM2Vec-PCA,PCA2Vec,PCA2Vec-PCA,Word2Vec,Word2Vec-PCA},
	y tick label style={
%		rotate=90,
    		/pgf/number format/.cd,
   		fixed,
   		fixed zerofill,
    		precision=2},
%	yticklabel pos=right,
        xtick = data,
        x tick label style={
        		rotate=60,
		font=\footnotesize,
		anchor=north east,
		inner sep=0mm},
%		font=\small},
%        scaled y ticks = false,
	%%%%% numbers on bars and rotated
        nodes near coords,
        every node near coord/.append style={rotate=90, 
        								   anchor=west,
								   font=\footnotesize},
        %%%%%
%        enlarge x limits=0.03,
        enlarge x limits=0.125,
        legend cell align=left,
        legend style={
%                at={(1,1.05)},
%                anchor=south east,
%	        nodes={rotate=90},%%%%% rotate text in legend
%                at={(0.125,0)},
%                at={(0.125,0)},
%                at={(0.8775,0)},
                at={(0.91,0.02)},
                anchor=south,
                column sep=1ex
        }
    ]
\addplot[fill=red,opacity=1.00] %%%%% k-NN
coordinates {
(HMM2Vec,0.93)
(HMM2Vec-PCA,0.90)
(PCA2Vec,0.84)
(PCA2Vec-PCA,0.81)
(Word2Vec,0.93)
(Word2Vec-PCA,0.91)
};
\addplot[fill=blue,opacity=1.00] %%%%% MLP
coordinates {
(HMM2Vec,0.91)
(HMM2Vec-PCA,0.90)
(PCA2Vec,0.78)
(PCA2Vec-PCA,0.81)
(Word2Vec,0.91)
(Word2Vec-PCA,0.90)
};
\addplot[fill=green,opacity=1.00] %%%%% RF
coordinates {
(HMM2Vec,0.93)
(HMM2Vec-PCA,0.91)
(PCA2Vec,0.88)
(PCA2Vec-PCA,0.83)
(Word2Vec,0.93)
(Word2Vec-PCA,0.91)
};
\addplot[fill=yellow,opacity=1.00] %%%%% SVM
coordinates {
(HMM2Vec,0.89)
(HMM2Vec-PCA,0.90)
(PCA2Vec,0.76)
(PCA2Vec-PCA,0.79)
(Word2Vec,0.89)
(Word2Vec-PCA,0.90)
};
\legend{$\kNN{k}$,MLP,RF,SVM}
\end{axis}
\end{tikzpicture}


==> figures/raw/KNN.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.4]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.99
 1  0 0.00
 2  0 0.00
 3  0 0.00
 4  0 0.01
 5  0 0.00
 6  0 0.00
 0  1 0.00
 1  1 0.87
 2  1 0.02
 3  1 0.03
 4  1 0.06
 5  1 0.02
 6  1 0.00
 0  2 0.00
 1  2 0.00
 2  2 0.93
 3  2 0.02
 4  2 0.04
 5  2 0.00
 6  2 0.01
 0  3 0.00
 1  3 0.00
 2  3 0.02
 3  3 0.93
 4  3 0.03
 5  3 0.02
 6  3 0.00
 0  4 0.00
 1  4 0.05
 2  4 0.03
 3  4 0.02
 4  4 0.89
 5  4 0.00
 6  4 0.01
 0  5 0.01
 1  5 0.01
 2  5 0.01
 3  5 0.00
 4  5 0.05
 5  5 0.90
 6  5 0.02
 0  6 0.01
 1  6 0.01
 2  6 0.00
 3  6 0.04
 4  6 0.00
 5  6 0.01
 6  6 0.93
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/raw/MLP.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.4]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.97
 1  0 0.00
 2  0 0.00
 3  0 0.00
 4  0 0.00
 5  0 0.00
 6  0 0.03
 0  1 0.34
 1  1 0.00
 2  1 0.19
 3  1 0.05
 4  1 0.25
 5  1 0.01
 6  1 0.16
 0  2 0.07
 1  2 0.00
 2  2 0.23
 3  2 0.07
 4  2 0.27
 5  2 0.12
 6  2 0.24
 0  3 0.20
 1  3 0.00
 2  3 0.01
 3  3 0.07
 4  3 0.40
 5  3 0.19
 6  3 0.13
 0  4 0.19
 1  4 0.00
 2  4 0.01
 3  4 0.00
 4  4 0.54
 5  4 0.03
 6  4 0.23
 0  5 0.04
 1  5 0.00
 2  5 0.26
 3  5 0.01
 4  5 0.06
 5  5 0.32
 6  5 0.31
 0  6 0.02
 1  6 0.00
 2  6 0.00
 3  6 0.01
 4  6 0.01
 5  6 0.04
 6  6 0.92
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/raw/RF.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.4]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.99
 1  0 0.00
 2  0 0.00
 3  0 0.00
 4  0 0.01
 5  0 0.00
 6  0 0.00
 0  1 0.00
 1  1 0.83
 2  1 0.03
 3  1 0.03
 4  1 0.08
 5  1 0.03
 6  1 0.00
 0  2 0.00
 1  2 0.00
 2  2 0.93
 3  2 0.02
 4  2 0.03
 5  2 0.00
 6  2 0.02
 0  3 0.00
 1  3 0.01
 2  3 0.02
 3  3 0.92
 4  3 0.02
 5  3 0.01
 6  3 0.02
 0  4 0.00
 1  4 0.04
 2  4 0.04
 3  4 0.03
 4  4 0.87
 5  4 0.01
 6  4 0.01
 0  5 0.02
 1  5 0.01
 2  5 0.01
 3  5 0.00
 4  5 0.05
 5  5 0.89
 6  5 0.02
 0  6 0.01
 1  6 0.01
 2  6 0.01
 3  6 0.05
 4  6 0.00
 5  6 0.00
 6  6 0.92
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/raw/SVM.tex <==
%\begin{tikzpicture}[scale=0.8,every node/.style={scale=0.8}]
\begin{tikzpicture}[scale=0.4]
    \begin{axis}[%colorbar/width=2.5mm,
        width=10cm,
        height=10cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0.0,0.2,0.4,0.6,0.8,1.0},
            yticklabels={0.0,0.2,0.4,0.6,0.8,1.0},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.93
 1  0 0.00
 2  0 0.00
 3  0 0.00
 4  0 0.00
 5  0 0.07
 6  0 0.00
 0  1 0.00
 1  1 0.72
 2  1 0.00
 3  1 0.00
 4  1 0.00
 5  1 0.28
 6  1 0.00
 0  2 0.00
 1  2 0.00
 2  2 0.69
 3  2 0.01
 4  2 0.00
 5  2 0.29
 6  2 0.01
 0  3 0.00
 1  3 0.00
 2  3 0.00
 3  3 0.61
 4  3 0.01
 5  3 0.38
 6  3 0.00
 0  4 0.00
 1  4 0.00
 2  4 0.00
 3  4 0.01
 4  4 0.79
 5  4 0.20
 6  4 0.00
 0  5 0.00
 1  5 0.00
 2  5 0.00
 3  5 0.00
 4  5 0.05
 5  5 0.95
 6  5 0.00
 0  6 0.00
 1  6 0.00
 2  6 0.00
 3  6 0.00
 4  6 0.00
 5  6 0.21
 6  6 0.79
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{I'm confused~5!}\label{tab:CM5}
%\end{figure*}


==> figures/w2v.tex <==
%    \begin{tikzpicture}[thick,scale=0.9]
\begin{tikzpicture}[scale=0.82,every node/.style={scale=0.85}]
    
    % circles
    \draw[thick,color=green] (4.25,8.5) circle (0.575);

    % squares (top)
    \draw[thick,color=blue] (2.5,5.5) rectangle (3.5,6.5);
    \node at (4.25,6.0) {$\cdots$};
    \draw[thick,color=blue] (5.0,5.5) rectangle (6.0,6.5);
        
    % diamonds
    \draw[thick,color=red,rotate around={45:(1.75,3.0)}] (1.25,2.5) rectangle (2.25,3.5);
%    \draw[thick,color=red,rotate around={45:(4.25,3.5)}] (3.75,3.0) rectangle (4.75,4.0);
    \draw[thick,color=red,rotate around={45:(6.75,3.0)}] (6.25,2.5) rectangle (7.25,3.5);

    % circle to square
    \draw[thick,color=green,->] (4.0,7.97) -- (3.0,6.52);
    \draw[thick,color=green,->] (4.175,7.92) -- (3.75,6.52);
    \draw[thick,color=green,->] (4.325,7.92) -- (4.75,6.52);
    \draw[thick,color=green,->] (4.5,7.97) -- (5.5,6.52);
    
    % square to diamond
    \draw[thick,color=blue,->] (2.7,5.5) -- (2.0,3.52);
    \draw[thick,color=blue,->] (2.9,5.5) -- (3.25,3.5);
    \draw[thick,color=blue,->] (3.1,5.5) -- (4.75,3.51);
    \draw[thick,color=blue,->] (3.3,5.5) -- (6.3,3.3);

    \draw[thick,color=blue,->] (5.2,5.5) -- (2.2,3.3);
    \draw[thick,color=blue,->] (5.4,5.5) -- (3.75,3.51);
    \draw[thick,color=blue,->] (5.6,5.5) -- (5.25,3.5);
    \draw[thick,color=blue,->] (5.8,5.5) -- (6.5,3.52);

    % output
    \draw[thick,color=red,->] (1.75,2.3) -- (1.75,1.3);
    \draw[thick,color=red,->] (6.75,2.3) -- (6.75,1.3);

    % labels for circles
    \node at (4.25,8.5) {$V$};

    % labels for squares (top)
    \node at (3.0,6.0) {$\ell_0$};
    \node at (5.5,6.0) {$\ell_{\kern-1pt N-1}$};

    % labels for diamonds
    \node at (1.75,3.0) {$\omega_0$};
    \node at (4.25,3.0) {$\cdots$};
    \node at (6.75,3.0) {$\omega_{\kern-1pt M-1}$};

    % labels for output
    \node at (1.75,0.85) {$p_0$};
    \node at (4.25,0.85) {$\cdots$};
%    \node at (6.75,0.85) {$p_{M-1}$};
    \node at (7.1,0.85) {$p_{M-1}$};
    
    % labels
    \node at (9.5,8.5) {Input vector};
    \node at (9.5,6.0) {Hidden layer};
    \node at (9.5,3.0) {Output layer};
    \node at (9.5,0.85) {Probability};

\end{tikzpicture}


==> figures/zzz_HMM_No_random_no_swap.tex <==
%\begin{tikzpicture}[scale=0.4]
\begin{tikzpicture}[scale=1.6]
    \begin{axis}[%colorbar/width=2.5mm,
        width=18cm,
        height=18cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO,OnLineGames,Renos,Winwebsec,CeeInject,FakeRean,Vobfus},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
%        xlabel style={font=\footnotesize},
%        ylabel style={font=\footnotesize},
%        legend style={font=\footnotesize},
%        xticklabel style={font=\footnotesize\tt},
%        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={%font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
%                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=7,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.94
 1  0 0.00
 2  0 0.00
 3  0 0.01
 4  0 0.03
 5  0 0.00
 6  0 0.03
 0  1 0.00
 1  1 0.77
 2  1 0.05
 3  1 0.03
 4  1 0.05
 5  1 0.08
 6  1 0.02
 0  2 0.00
 1  2 0.05
 2  2 0.73
 3  2 0.04
 4  2 0.08
 5  2 0.09
 6  2 0.00
 0  3 0.01
 1  3 0.02
 2  3 0.03
 3  3 0.60
 4  3 0.13
 5  3 0.15
 6  3 0.06
 0  4 0.01
 1  4 0.03
 2  4 0.02
 3  4 0.06
 4  4 0.79
 5  4 0.09
 6  4 0.00
 0  5 0.01
 1  5 0.04
 2  5 0.02
 3  5 0.06
 4  5 0.04
 5  5 0.82
 6  5 0.01
 0  6 0.00
 1  6 0.01
 2  6 0.01
 3  6 0.01
 4  6 0.05
 5  6 0.01
 6  6 0.91
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{Confusion Matrix for HMM-PCA-SVM with no random restart and no swap (Accuracy: 0.79)~5!}\label{tab:CM5}
%\end{figure*}


==> figures/zzz_HMM_Random_Restarts.tex <==
%\begin{tikzpicture}[scale=0.4]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%colorbar/width=2.5mm,
        width=18cm,
        height=18cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO, OnLineGames, Renos, Winwebsec, CeeInject,FakeRean, Vobfus},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO, OnLineGames, Renos, Winwebsec, CeeInject,FakeRean, Vobfus},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        legend style={font=\footnotesize},
        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=25,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 1.00
 1  0 0.00
 2  0 0.00
 3  0 0.00
 4  0 0.00
 5  0 0.00
 6  0 0.00
 0  1 0.01
 1  1 0.89
 2  1 0.01
 3  1 0.02
 4  1 0.01
 5  1 0.06
 6  1 0.00
 0  2 0.00
 1  2 0.01
 2  2 0.90
 3  2 0.00
 4  2 0.03
 5  2 0.05
 6  2 0.01
 0  3 0.00
 1  3 0.00
 2  3 0.01
 3  3 0.81
 4  3 0.00
 5  3 0.18
 6  3 0.00
 0  4 0.00
 1  4 0.01
 2  4 0.02
 3  4 0.01
 4  4 0.86
 5  4 0.10
 6  4 0.00
 0  5 0.00
 1  5 0.06
 2  5 0.01
 3  5 0.00
 4  5 0.03
 5  5 0.90
 6  5 0.00
 0  6 0.00
 1  6 0.01
 2  6 0.04
 3  6 0.00
 4  6 0.01
 5  6 0.00
 6  6 0.94
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{Confusion Matrix for HMM-PCA-SVM with random restarts (Accuracy: 0.90)~5!}\label{tab:CM5}
%\end{figure*}


==> figures/zzz_HMM_Swap_and_B_matrix.tex <==
%\begin{tikzpicture}[scale=0.4]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%colorbar/width=2.5mm,
        width=18cm,
        height=18cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO, OnLineGames, Renos, Winwebsec, CeeInject,FakeRean, Vobfus},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO, OnLineGames, Renos, Winwebsec, CeeInject,FakeRean, Vobfus},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        legend style={font=\footnotesize},
        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=25,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.94
 1  0 0.00
 2  0 0.00
 3  0 0.00
 4  0 0.03
 5  0 0.00
 6  0 0.03
 0  1 0.01
 1  1 0.72
 2  1 0.04
 3  1 0.05
 4  1 0.10
 5  1 0.04
 6  1 0.04
 0  2 0.00
 1  2 0.02
 2  2 0.74
 3  2 0.01
 4  2 0.06
 5  2 0.16
 6  2 0.01
 0  3 0.00
 1  3 0.05
 2  3 0.04
 3  3 0.67
 4  3 0.11
 5  3 0.13
 6  3 0.00
 0  4 0.01
 1  4 0.02
 2  4 0.02
 3  4 0.06
 4  4 0.86
 5  4 0.03
 6  4 0.00
 0  5 0.01
 1  5 0.01
 2  5 0.00
 3  5 0.06
 4  5 0.10
 5  5 0.81
 6  5 0.01
 0  6 0.00
 1  6 0.00
 2  6 0.04
 3  6 0.03
 4  6 0.03
 5  6 0.00
 6  6 0.90
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{Confusion Matrix for HMM-PCA-SVM with only B matrix and swap (Accuracy: 0.80)~5!}\label{tab:CM5}
%\end{figure*}


==> figures/zzz_PCA2Vec.tex <==
%\begin{tikzpicture}[scale=0.4]
\begin{tikzpicture}[scale=0.6]
    \begin{axis}[%colorbar/width=2.5mm,
        width=18cm,
        height=18cm,
%        colormap={blackwhite}{gray(0cm)=(1); gray(1cm)=(0.5)},
%	colormap={bluewhite}{color=(white) color=(blue)},
%	colormap={bluewhite}{color=(white) rgb255=(0,191,255)},
	colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={BHO, OnLineGames, Renos, Winwebsec, CeeInject,FakeRean, Vobfus},
        xtick={0,...,6},
        xtick style={draw=none},
%        ytick=\empty,
	xticklabel style={anchor=east,rotate=45,yshift=-5pt},
%	xticklabel style={rotate=90},
        yticklabels={BHO, OnLineGames, Renos, Winwebsec, CeeInject,FakeRean, Vobfus},
        ytick={0,...,6},
        ytick style={draw=none},
        enlargelimits=false,
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        legend style={font=\footnotesize},
        xticklabel style={font=\footnotesize\tt},
        yticklabel style={font=\footnotesize\tt},
        colorbar,
        colorbar style={
%     	  	width=0.05*\pgfkeysvalueof{/pgfplots/parent axis width},%%% added this
%     	  	height=0.5*\pgfkeysvalueof{/pgfplots/parent axis height},
%		plot graphics/node/.style={scale=1.33,anchor=south west,inner sep=0pt,}, %%% scale colorbar fill %%%
            ytick={0,0.20,0.40,0.60,0.80,1.00},
            yticklabels={0,0.20,0.40,0.60,0.80,1.00},
%            ytick={0,20,40,60,80,100},
%            yticklabels={0,20,40,60,80,100},
%            yticklabel={\pgfmathprintnumber\tick\,\%},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={font=\footnotesize,
            		/pgf/number format/fixed,
			/pgf/number format/precision=1}
        },
%        point meta min=0,
%        point meta max=100,
        point meta min=0.0,
        point meta max=1.0,
%        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta\,\%},
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        % ---------------------------------------------------------------------
        % show `nodes near coords' but adapt the style so that values
        % above a threshold get another style
        % (adapted from <http://tex.stackexchange.com/a/141006/95441>)
        % #1: the THRESHOLD after which we switch to a special display.
        nodes near coords black white/.style={
            % define the style of the nodes with "small" values
            small value/.style={
%                font=\footnotesize,
                font=\scriptsize,
                yshift=-7pt,
%                text=white,
                text=black,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            % define the style of the nodes with "large" values
            large value/.style={
%                font=\footnotesize,
                font=\scriptsize,
                yshift=-7pt,
%                text=black,
                text=white,
                /pgf/number format/fixed,
                /pgf/number format/precision=2
%                /pgf/number format/precision=0
            },
            every node near coord/.style={
                check for zero/.code={
                    \pgfmathfloatifflags{\pgfplotspointmeta}{0}{
                        % If meta=0, make the node a coordinate
                        % (which doesn't have text)
                        \pgfkeys{/tikz/coordinate}
                    }{
                        \begingroup
                        % this group is merely to switch to FPU locally.
                        % Might be unnecessary, but who knows.
                        \pgfkeys{/pgf/fpu}
                        \pgfmathparse{\pgfplotspointmeta<#1}
                        \global\let\result=\pgfmathresult
                        \endgroup
                        %
                        % simplifies debugging:
                        %\show\result
                        %
                        \pgfmathfloatcreate{1}{1.0}{0}
                        \let\ONE=\pgfmathresult
                        \ifx\result\ONE
                            % AH: our condition 'y < #1' is met.
                            \pgfkeysalso{/pgfplots/small value}
                        \else
                            % ok, proceed as usual.
                            \pgfkeysalso{/pgfplots/large value}
                        \fi
                    }
                },
                check for zero,
            },
        },
        % asign a value to the new style which is the threshold at which
        % the two style `small value' or `large value' are used
%        nodes near coords black white=50,
        nodes near coords black white=0.5,
        % -----------------------------------------------------------------
    ]
        \addplot[
            matrix plot,
            mesh/cols=25,
            point meta=explicit,draw=gray
        ] table [meta=C] {
            x y C
 0  0 0.96
 1  0 0.00
 2  0 0.03
 3  0 0.01
 4  0 0.00
 5  0 0.00
 6  0 0.00
 0  1 0.00
 1  1 0.69
 2  1 0.07
 3  1 0.05
 4  1 0.03
 5  1 0.14
 6  1 0.02
 0  2 0.00
 1  2 0.05
 2  2 0.70
 3  2 0.04
 4  2 0.08
 5  2 0.11
 6  2 0.02
 0  3 0.00
 1  3 0.01
 2  3 0.07
 3  3 0.61
 4  3 0.06
 5  3 0.22
 6  3 0.03
 0  4 0.00
 1  4 0.02
 2  4 0.08
 3  4 0.08
 4  4 0.75
 5  4 0.06
 6  4 0.01
 0  5 0.00
 1  5 0.00
 2  5 0.05
 3  5 0.04
 4  5 0.06
 5  5 0.85
 6  5 0.00
 0  6 0.00
 1  6 0.03
 2  6 0.10
 3  6 0.01
 4  6 0.07
 5  6 0.02
 6  6 0.77
        };
    \end{axis}
\end{tikzpicture}
%
%\caption{Confusion Matrix for PCA2Vec-PCA-SVM (Accuracy: 0.76)~5!}\label{tab:CM5}
%\end{figure*}

